Substrate Curvature Curbs the Coffee Ring Effect

"When the liquid phase of a particle-laden droplet evaporates, a ring of solute is typically formed - what has become known as the "coffee ring effect". A key focus of recent work has been the suppression of the coffee-ring effect to leave behind more spatially-uniform particle coatings instead. Efforts to suppress the coffee ring effect often focus on physical effects such as Marangoni flows. Here we focus on a purely geometric effect - the effect of substrate curvature - by evaporating suspension droplets on spherical surfaces of different radius of curvature. We find that stains formed on more highly curved substrates are more uniform. To understand this, we propose a model of the evaporation-induced flow, combined with a detailed calculation of how curvature modifies the local evaporation rate. This model shows that evaporation in the centre of the droplet is enhanced, leading to increased concentration of solute there and a reduction in the propensity for ring-formation.

==> 2conc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\nu^{1/3}$},
ymin=0.2,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathrm{Covering}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=south east
]
\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
1.0421235223957	0.99124\\
};
%\addlegendentry{data1}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.0421235223957	0.99124	0.00368430680951882	0.00368430680951882\\
};
%\addlegendentry{data2}

\addplot [color=black, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
1.1929336385862	0.995535\\
};
%\addlegendentry{data3}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.1929336385862	0.995535	0.00135789972629302	0.00135789972629302\\
};
%\addlegendentry{data4}

\addplot [color=black, line width=1.0pt, mark size=5.3pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
1.31299336245693	0.99771\\
};
%\addlegendentry{data5}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.31299336245693	0.99771	0.00132436399830258	0.00132436399830258\\
};
%\addlegendentry{data6}

\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
1.41437922392941	0.999242\\
};
%\addlegendentry{data7}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.41437922392941	0.999242	0.000245079578912637	0.000245079578912637\\
};
%\addlegendentry{data8}

\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.781592641796772	0.8778\\
};
%\addlegendentry{data9}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.781592641796772	0.8778	0.0800310641771889	0.0800310641771889\\
};
%\addlegendentry{data10}

\addplot [color=black, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.89470022893965	0.971695\\
};
%\addlegendentry{data11}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.89470022893965	0.971695	0.0222728132110278	0.0222728132110278\\
};
%\addlegendentry{data12}

\addplot [color=black, line width=1.0pt, mark size=5.3pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.984745021842697	0.998144\\
};
%\addlegendentry{data13}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.984745021842697	0.998144	0.000582164925085666	0.000582164925085666\\
};
%\addlegendentry{data14}

\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
1.06078441794706	0.998105\\
};
%\addlegendentry{data15}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.06078441794706	0.998105	0.000652488824936225	0.000652488824936225\\
};
%\addlegendentry{data16}

\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.625274113437418	0.989455\\
};
%\addlegendentry{data17}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.625274113437418	0.989455	0.000524999999999998	0.000524999999999998\\
};
%\addlegendentry{data18}

\addplot [color=black, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.71576018315172	0.951208181818182\\
};
%\addlegendentry{data19}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.71576018315172	0.951208181818182	0.0242823878494151	0.0242823878494151\\
};
%\addlegendentry{data20}

\addplot [color=black, line width=1.0pt, mark size=5.3pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.787796017474157	0.9983325\\
};
%\addlegendentry{data21}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.787796017474157	0.9983325	0.000509581118828664	0.000509581118828664\\
};
%\addlegendentry{data22}

\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.848627534357644	0.99882375\\
};
%\addlegendentry{data23}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.848627534357644	0.99882375	0.000101130588020307	0.000101130588020307\\
};
%\addlegendentry{data24}

\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.521061761197848	0.8757425\\
};
%\addlegendentry{data25}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.521061761197848	0.8757425	0.0588956907556345	0.0588956907556345\\
};
%\addlegendentry{data26}

\addplot [color=black, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.5964668192931	0.993499444444445\\
};
%\addlegendentry{data27}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.5964668192931	0.993499444444445	0.00198270322371954	0.00198270322371954\\
};
%\addlegendentry{data28}

\addplot [color=black, line width=1.0pt, mark size=5.3pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.656496681228464	0.994254\\
};
%\addlegendentry{data29}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.656496681228464	0.994254	0.00278350067361228	0.00278350067361228\\
};
%\addlegendentry{data30}

\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.707189611964704	0.998450555555556\\
};
%\addlegendentry{data31}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.707189611964704	0.998450555555556	0.000133371250055331	0.000133371250055331\\
};
%\addlegendentry{data32}

\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.446624366741013	0.839266\\
};
%\addlegendentry{data33}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.446624366741013	0.839266	0.0679491449983	0.0679491449983\\
};
%\addlegendentry{data34}

\addplot [color=black, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.5112572736798	0.953173888888889\\
};
%\addlegendentry{data35}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.5112572736798	0.953173888888889	0.0155874384891447	0.0155874384891447\\
};
%\addlegendentry{data36}

\addplot [color=black, line width=1.0pt, mark size=5.3pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.562711441052969	0.9978525\\
};
%\addlegendentry{data37}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.562711441052969	0.9978525	0.000675307028938187	0.000675307028938187\\
};
%\addlegendentry{data38}

\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.606162524541174	0.997228947368421\\
};
%\addlegendentry{data39}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.606162524541174	0.997228947368421	0.000709830675277848	0.000709830675277848\\
};
%\addlegendentry{data40}

\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.390796320898386	0.43586\\
};
%\addlegendentry{data41}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.390796320898386	0.43586	0.0260534345144743	0.0260534345144743\\
};
%\addlegendentry{data42}

\addplot [color=black, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.447350114469825	0.607431818181818\\
};
%\addlegendentry{data43}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.447350114469825	0.607431818181818	0.013434249366193	0.013434249366193\\
};
%\addlegendentry{data44}

\addplot [color=black, line width=1.0pt, mark size=5.3pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.492372510921348	0.595018\\
};
%\addlegendentry{data45}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.492372510921348	0.595018	0.0428422849997523	0.0428422849997523\\
};
%\addlegendentry{data46}

\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.530392208973528	0.682732307692308\\
};
%\addlegendentry{data47}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.530392208973528	0.682732307692308	0.020929921936035	0.020929921936035\\
};
%\addlegendentry{data48}

\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.347374507465232	0.39467\\
};
%\addlegendentry{data49}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.347374507465232	0.39467	0	0\\
};
%\addlegendentry{data50}

\addplot [color=black, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.3976445461954	0.450608\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.3976445461954	0.450608	0.0158707179961804	0.0158707179961804\\
};
\addplot [color=black, line width=1.0pt, mark size=5.3pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.43766445415231	0.53012\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.43766445415231	0.53012	0.0162096483613927	0.0162096483613927\\
};
\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.471459741309802	0.48876875\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.471459741309802	0.48876875	0.0231038390005319	0.0231038390005319\\
};
\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.312637056718709	0.43968\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.312637056718709	0.43968	0	0\\
};
\addplot [color=black, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.35788009157586	0.700085294117647\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.35788009157586	0.700085294117647	0.0254052610507567	0.0254052610507567\\
};
\addplot [color=black, line width=1.0pt, mark size=5.3pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.393898008737079	0.71158\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.393898008737079	0.71158	0.0703499250177283	0.0703499250177283\\
};
\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.424313767178822	0.829402105263158\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.424313767178822	0.829402105263158	0.0303655799445327	0.0303655799445327\\
};
\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.195398160449193	0.42745\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.195398160449193	0.42745	0.0443260875031097	0.0443260875031097\\
};
\addplot [color=black, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.223675057234912	0.45618\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.223675057234912	0.45618	0.00416999999999998	0.00416999999999998\\
};
\addplot [color=black, line width=1.0pt, mark size=5.3pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.246186255460674	0.52385\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.246186255460674	0.52385	0.114005573474867	0.114005573474867\\
};
\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.265196104486764	0.460903333333333\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.265196104486764	0.460903333333333	0.124017784925299	0.124017784925299\\
};
\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.156318528359354	0.32822\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.156318528359354	0.32822	0	0\\
};
\addplot [color=black, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.17894004578793	0.415186666666667\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.17894004578793	0.415186666666667	0.00849283292612725	0.00849283292612725\\
};
\addplot [color=black, line width=1.0pt, mark size=5.3pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.196949004368539	0.440645\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.196949004368539	0.440645	0.012825	0.012825\\
};
\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.212156883589411	0.542393333333333\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.212156883589411	0.542393333333333	0.121453213122493	0.121453213122493\\
};
\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.130265440299462	0.343525\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.130265440299462	0.343525	0.064795	0.064795\\
};
\addplot [color=black, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.149116704823275	0.39339\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.149116704823275	0.39339	0	0\\
};
\addplot [color=black, line width=1.0pt, mark size=5.3pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.164124170307116	0.494946666666667\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.164124170307116	0.494946666666667	0.0449005546860071	0.0449005546860071\\
};
\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.176797402991176	0.49696\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.176797402991176	0.49696	0	0\\
};
\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.111656091685253	0.4309425\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.111656091685253	0.4309425	0.0125344321603866	0.0125344321603866\\
};
\addplot [color=black, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.12781431841995	0.425856666666667\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.12781431841995	0.425856666666667	0.0150578288976569	0.0150578288976569\\
};
\addplot [color=black, line width=1.0pt, mark size=5.3pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.140677860263242	0.6087\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.140677860263242	0.6087	0.03484	0.03484\\
};
\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.151540631135294	0.64717\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.151540631135294	0.64717	0.00712999999999997	0.00712999999999997\\
};
\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0976990802245965	0.435026666666667\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.0976990802245965	0.435026666666667	0.0179501850810638	0.0179501850810638\\
};
\addplot [color=black, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.111837528617456	0.4978225\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.111837528617456	0.4978225	0.021821615955668	0.021821615955668\\
};
\addplot [color=black, line width=1.0pt, mark size=5.3pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.123093127730337	0.510155\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.123093127730337	0.510155	0.059795	0.059795\\
};
\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.132598052243382	0.65105\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.132598052243382	0.65105	0.0817309184662287	0.0817309184662287\\
};
\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.086843626866308	0.301523333333333\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.086843626866308	0.301523333333333	0.018753408875307	0.018753408875307\\
};
\addplot [color=black, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.09941113654885	0.3372775\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.09941113654885	0.3372775	0.0196260041675154	0.0196260041675154\\
};
\addplot [color=black, line width=1.0pt, mark size=5.3pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.109416113538077	0.389136666666667\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.109416113538077	0.389136666666667	0.00825033804021253	0.00825033804021253\\
};
\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.117864935327451	0.389605\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.117864935327451	0.389605	0.0139234176240366	0.0139234176240366\\
};
\addplot [color=black, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.089470022893965	0.364713333333333\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.089470022893965	0.364713333333333	0.0224191185771827	0.0224191185771827\\
};
\addplot [color=black, line width=1.0pt, mark size=5.3pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0984745021842697	0.54684\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.0984745021842697	0.54684	0	0\\
};
\addplot [color=green, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=green, green}, forget plot]
  table[row sep=crcr]{%
1.0421235223957	1.00126562175\\
};
\addplot [color=green, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.0421235223957	1.00126562175	0.00821070768030125	0.00821070768030125\\
};
\addplot [color=green, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=green, green}, forget plot]
  table[row sep=crcr]{%
1.1929336385862	1.01381169725\\
};
\addplot [color=green, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.1929336385862	1.01381169725	0.00343884789204963	0.00343884789204963\\
};
\addplot [color=green, line width=1.0pt, mark size=5.3pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=green, green}, forget plot]
  table[row sep=crcr]{%
1.31299336245693	1.0174890515\\
};
\addplot [color=green, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.31299336245693	1.0174890515	0.00368461327330234	0.00368461327330234\\
};
\addplot [color=green, line width=1.0pt, mark size=7.5pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=green, green}, forget plot]
  table[row sep=crcr]{%
1.41437922392941	1.007712119\\
};
\addplot [color=green, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.41437922392941	1.007712119	0.0075119420918961	0.0075119420918961\\
};
\addplot [color=green, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=green, green}, forget plot]
  table[row sep=crcr]{%
0.781592641796772	0.98944114825\\
};
\addplot [color=green, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.781592641796772	0.98944114825	0.0056033270650929	0.0056033270650929\\
};
\addplot [color=green, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=green, green}, forget plot]
  table[row sep=crcr]{%
0.89470022893965	0.99536426975\\
};
\addplot [color=green, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.89470022893965	0.99536426975	0.01023560294787	0.01023560294787\\
};
\addplot [color=green, line width=1.0pt, mark size=5.3pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=green, green}, forget plot]
  table[row sep=crcr]{%
0.984745021842697	0.982015384\\
};
\addplot [color=green, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.984745021842697	0.982015384	0.0176759988085151	0.0176759988085151\\
};
\addplot [color=green, line width=1.0pt, mark size=7.5pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=green, green}, forget plot]
  table[row sep=crcr]{%
1.06078441794706	1.00583283625\\
};
\addplot [color=green, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.06078441794706	1.00583283625	0.00147376626152672	0.00147376626152672\\
};
\addplot [color=green, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=green, green}, forget plot]
  table[row sep=crcr]{%
0.625274113437418	0.9732427295\\
};
\addplot [color=green, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.625274113437418	0.9732427295	0.0111692348380082	0.0111692348380082\\
};
\addplot [color=green, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=green, green}, forget plot]
  table[row sep=crcr]{%
0.71576018315172	0.989848875\\
};
\addplot [color=green, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.71576018315172	0.989848875	0.0058374682921545	0.0058374682921545\\
};
\addplot [color=green, line width=1.0pt, mark size=5.3pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=green, green}, forget plot]
  table[row sep=crcr]{%
0.787796017474157	0.99001475475\\
};
\addplot [color=green, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.787796017474157	0.99001475475	0.0119317852917838	0.0119317852917838\\
};
\addplot [color=green, line width=1.0pt, mark size=7.5pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=green, green}, forget plot]
  table[row sep=crcr]{%
0.848627534357644	0.98909010925\\
};
\addplot [color=green, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.848627534357644	0.98909010925	0.0095542146624272	0.0095542146624272\\
};
\addplot [color=green, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=green, green}, forget plot]
  table[row sep=crcr]{%
0.521061761197848	0.9400216035\\
};
\addplot [color=green, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.521061761197848	0.9400216035	0.0444677107491629	0.0444677107491629\\
};
\addplot [color=green, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=green, green}, forget plot]
  table[row sep=crcr]{%
0.5964668192931	0.9597195445\\
};
\addplot [color=green, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.5964668192931	0.9597195445	0.020661030953987	0.020661030953987\\
};
\addplot [color=green, line width=1.0pt, mark size=5.3pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=green, green}, forget plot]
  table[row sep=crcr]{%
0.656496681228464	0.98673752125\\
};
\addplot [color=green, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.656496681228464	0.98673752125	0.0130357902682019	0.0130357902682019\\
};
\addplot [color=green, line width=1.0pt, mark size=7.5pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=green, green}, forget plot]
  table[row sep=crcr]{%
0.707189611964704	0.990763807\\
};
\addplot [color=green, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.707189611964704	0.990763807	0.00562096274000966	0.00562096274000966\\
};
\addplot [color=green, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=green, green}, forget plot]
  table[row sep=crcr]{%
0.446624366741013	0.975214372\\
};
\addplot [color=green, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.446624366741013	0.975214372	0.00665567972161672	0.00665567972161672\\
};
\addplot [color=green, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=green, green}, forget plot]
  table[row sep=crcr]{%
0.5112572736798	0.99114836725\\
};
\addplot [color=green, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.5112572736798	0.99114836725	0.00251501226790477	0.00251501226790477\\
};
\addplot [color=green, line width=1.0pt, mark size=5.3pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=green, green}, forget plot]
  table[row sep=crcr]{%
0.562711441052969	0.979205556\\
};
\addplot [color=green, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.562711441052969	0.979205556	0.00680067686388949	0.00680067686388949\\
};
\addplot [color=green, line width=1.0pt, mark size=7.5pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=green, green}, forget plot]
  table[row sep=crcr]{%
0.606162524541174	0.99235378525\\
};
\addplot [color=green, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.606162524541174	0.99235378525	0.00277901158046252	0.00277901158046252\\
};
\addplot [color=green, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=green, green}, forget plot]
  table[row sep=crcr]{%
0.390796320898386	0.39770413125\\
};
\addplot [color=green, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.390796320898386	0.39770413125	0.0273725029038208	0.0273725029038208\\
};
\addplot [color=green, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=green, green}, forget plot]
  table[row sep=crcr]{%
0.447350114469825	0.554405204\\
};
\addplot [color=green, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.447350114469825	0.554405204	0.0554204016616717	0.0554204016616717\\
};
\addplot [color=green, line width=1.0pt, mark size=5.3pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=green, green}, forget plot]
  table[row sep=crcr]{%
0.492372510921348	0.71595984225\\
};
\addplot [color=green, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.492372510921348	0.71595984225	0.0821523742617662	0.0821523742617662\\
};
\addplot [color=green, line width=1.0pt, mark size=7.5pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=green, green}, forget plot]
  table[row sep=crcr]{%
0.530392208973528	0.94356640625\\
};
\addplot [color=green, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.530392208973528	0.94356640625	0.031505441009519	0.031505441009519\\
};
\addplot [color=green, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=green, green}, forget plot]
  table[row sep=crcr]{%
0.347374507465232	0.34782995475\\
};
\addplot [color=green, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.347374507465232	0.34782995475	0.0692117013588683	0.0692117013588683\\
};
\addplot [color=green, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=green, green}, forget plot]
  table[row sep=crcr]{%
0.3976445461954	0.397150277\\
};
\addplot [color=green, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.3976445461954	0.397150277	0.0271762699460393	0.0271762699460393\\
};
\addplot [color=green, line width=1.0pt, mark size=5.3pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=green, green}, forget plot]
  table[row sep=crcr]{%
0.43766445415231	0.60636359025\\
};
\addplot [color=green, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.43766445415231	0.60636359025	0.0397213225909399	0.0397213225909399\\
};
\addplot [color=green, line width=1.0pt, mark size=7.5pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=green, green}, forget plot]
  table[row sep=crcr]{%
0.471459741309802	0.746820935666667\\
};
\addplot [color=green, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.471459741309802	0.746820935666667	0.0728681581569517	0.0728681581569517\\
};
\addplot [color=green, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=green, green}, forget plot]
  table[row sep=crcr]{%
0.312637056718709	0.7234566975\\
};
\addplot [color=green, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.312637056718709	0.7234566975	0.156084899462275	0.156084899462275\\
};
\addplot [color=green, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=green, green}, forget plot]
  table[row sep=crcr]{%
0.35788009157586	0.80953400725\\
};
\addplot [color=green, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.35788009157586	0.80953400725	0.0533217970714232	0.0533217970714232\\
};
\addplot [color=green, line width=1.0pt, mark size=5.3pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=green, green}, forget plot]
  table[row sep=crcr]{%
0.393898008737079	0.923273397333333\\
};
\addplot [color=green, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.393898008737079	0.923273397333333	0.0674730622250104	0.0674730622250104\\
};
\addplot [color=green, line width=1.0pt, mark size=7.5pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=green, green}, forget plot]
  table[row sep=crcr]{%
0.424313767178822	0.954973767\\
};
\addplot [color=green, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.424313767178822	0.954973767	0.0140400471647829	0.0140400471647829\\
};
\end{axis}
\end{tikzpicture}%

==> fig2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%\usepgfplotslibrary{fillbetween}

\begin{tikzpicture}


\begin{axis}[%
xmin=0,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\nu^{1/3}$},
ymin=0.2,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathrm{Covering}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=south east
]



\path [fill=gray,fill opacity = 0.3] (0.35,0.2) rectangle (0.55,1);
%\addplot [name path=L, domain=0:1, samples=50, gray] ({0.4}, {x});
%\addplot [name path=R, domain=0:1, samples=50, gray] ({0.6}, {x});


\addplot [color=black, only marks, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
1.0421235223957	0.99124\\
};
\addlegendentry{2 $\mu$L}

\addplot [color=black, only marks, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.89470022893965	0.971695\\
};
\addlegendentry{3 $\mu$L}


\addplot [color=black, only marks, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
1.31299336245693	0.99771\\
};
\addlegendentry{4 $\mu$L}

\addplot [color=black, only marks, line width=1pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
1.41437922392941	0.999242\\
};
\addlegendentry{5 $\mu$L}


\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.0421235223957	0.99124	0.00368430680951882	0.00368430680951882\\
};
%%\addlegendentry{data1}{data2}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.89470022893965	0.971695	0.0222728132110278	0.0222728132110278\\
};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%





\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.41437922392941	0.999242	0.000245079578912637	0.000245079578912637\\
};
%%\addlegendentry{data1}{data8}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.31299336245693	0.99771	0.00132436399830258	0.00132436399830258\\
};
%%\addlegendentry{data1}{data6}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%









\addplot [color=black, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
1.1929336385862	0.995535\\
};
%%\addlegendentry{data1}{data3}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.1929336385862	0.995535	0.00135789972629302	0.00135789972629302\\
};
%%\addlegendentry{data1}{data4}




\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1,, fill=black, black}]
  table[row sep=crcr]{%
0.781592641796772	0.8778\\
};
%%\addlegendentry{data1}{data9}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.781592641796772	0.8778	0.0800310641771889	0.0800310641771889\\
};
%%\addlegendentry{data1}{data10}



\addplot [color=black, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.984745021842697	0.998144\\
};

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.984745021842697	0.998144	0.000582164925085666	0.000582164925085666\\
};
%%\addlegendentry{data1}{data14}

\addplot [color=black, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
1.06078441794706	0.998105\\
};


\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.06078441794706	0.998105	0.000652488824936225	0.000652488824936225\\
};
%%\addlegendentry{data1}{data16}

\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.625274113437418	0.989455\\
};
%%\addlegendentry{data1}{data17}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.625274113437418	0.989455	0.000524999999999998	0.000524999999999998\\
};
%%\addlegendentry{data1}{data18}

\addplot [color=black, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.71576018315172	0.951208181818182\\
};
%%\addlegendentry{data1}{data19}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.71576018315172	0.951208181818182	0.0242823878494151	0.0242823878494151\\
};
%%\addlegendentry{data1}{data20}

\addplot [color=black, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.787796017474157	0.9983325\\
};
%%\addlegendentry{data1}{data21}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.787796017474157	0.9983325	0.000509581118828664	0.000509581118828664\\
};
%%\addlegendentry{data1}{data22}

\addplot [color=black, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.848627534357644	0.99882375\\
};
%%\addlegendentry{data1}{data23}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.848627534357644	0.99882375	0.000101130588020307	0.000101130588020307\\
};
%%\addlegendentry{data1}{data24}

\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.521061761197848	0.8757425\\
};
%%\addlegendentry{data1}{data25}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.521061761197848	0.8757425	0.0588956907556345	0.0588956907556345\\
};
%%\addlegendentry{data1}{data26}

\addplot [color=black, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.5964668192931	0.993499444444445\\
};
%%\addlegendentry{data1}{data27}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.5964668192931	0.993499444444445	0.00198270322371954	0.00198270322371954\\
};
%%\addlegendentry{data1}{data28}

\addplot [color=black,  line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.656496681228464	0.994254\\
};


\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.656496681228464	0.994254	0.00278350067361228	0.00278350067361228\\
};
%%\addlegendentry{data1}{data30}

\addplot [color=black, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.707189611964704	0.998450555555556\\
};
%%\addlegendentry{data1}{data31}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.707189611964704	0.998450555555556	0.000133371250055331	0.000133371250055331\\
};
%%\addlegendentry{data1}{data32}

\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.446624366741013	0.839266\\
};
%%\addlegendentry{data1}{data33}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.446624366741013	0.839266	0.0679491449983	0.0679491449983\\
};
%%\addlegendentry{data1}{data34}

\addplot [color=black, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.5112572736798	0.953173888888889\\
};
%%\addlegendentry{data1}{data35}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.5112572736798	0.953173888888889	0.0155874384891447	0.0155874384891447\\
};
%%\addlegendentry{data1}{data36}

\addplot [color=black, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.562711441052969	0.9978525\\
};
%%\addlegendentry{data1}{data37}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.562711441052969	0.9978525	0.000675307028938187	0.000675307028938187\\
};
%%\addlegendentry{data1}{data38}

\addplot [color=black, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.606162524541174	0.997228947368421\\
};
%%\addlegendentry{data1}{data39}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.606162524541174	0.997228947368421	0.000709830675277848	0.000709830675277848\\
};
%%\addlegendentry{data1}{data40}

\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.390796320898386	0.43586\\
};
%%\addlegendentry{data1}{data41}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.390796320898386	0.43586	0.0260534345144743	0.0260534345144743\\
};
%%\addlegendentry{data1}{data42}

\addplot [color=black, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.447350114469825	0.607431818181818\\
};
%%\addlegendentry{data1}{data43}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.447350114469825	0.607431818181818	0.013434249366193	0.013434249366193\\
};
%%\addlegendentry{data1}{data44}

\addplot [color=black, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.492372510921348	0.595018\\
};
%%\addlegendentry{data1}{data45}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.492372510921348	0.595018	0.0428422849997523	0.0428422849997523\\
};
%%\addlegendentry{data1}{data46}

\addplot [color=black, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.530392208973528	0.682732307692308\\
};
%%\addlegendentry{data1}{data47}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.530392208973528	0.682732307692308	0.020929921936035	0.020929921936035\\
};
%%\addlegendentry{data1}{data48}

\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.347374507465232	0.39467\\
};
%%\addlegendentry{data1}{data49}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.347374507465232	0.39467	0	0\\
};
%%\addlegendentry{data1}{data50}

\addplot [color=black, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot, only marks]
  table[row sep=crcr]{%
0.3976445461954	0.450608\\
};

\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.3976445461954	0.450608	0.0158707179961804	0.0158707179961804\\
};
\addplot [color=black, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.43766445415231	0.53012\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.43766445415231	0.53012	0.0162096483613927	0.0162096483613927\\
};
\addplot [color=black, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.471459741309802	0.48876875\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.471459741309802	0.48876875	0.0231038390005319	0.0231038390005319\\
};
\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.312637056718709	0.43968\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.312637056718709	0.43968	0	0\\
};
\addplot [color=black, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.35788009157586	0.700085294117647\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.35788009157586	0.700085294117647	0.0254052610507567	0.0254052610507567\\
};
\addplot [color=black, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.393898008737079	0.71158\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.393898008737079	0.71158	0.0703499250177283	0.0703499250177283\\
};
\addplot [color=black, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.424313767178822	0.829402105263158\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.424313767178822	0.829402105263158	0.0303655799445327	0.0303655799445327\\
};
\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.195398160449193	0.42745\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.195398160449193	0.42745	0.0443260875031097	0.0443260875031097\\
};
\addplot [color=black, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.223675057234912	0.45618\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.223675057234912	0.45618	0.00416999999999998	0.00416999999999998\\
};
\addplot [color=black, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.246186255460674	0.52385\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.246186255460674	0.52385	0.114005573474867	0.114005573474867\\
};
\addplot [color=black, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.265196104486764	0.460903333333333\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.265196104486764	0.460903333333333	0.124017784925299	0.124017784925299\\
};
\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.156318528359354	0.32822\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.156318528359354	0.32822	0	0\\
};
\addplot [color=black, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.17894004578793	0.415186666666667\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.17894004578793	0.415186666666667	0.00849283292612725	0.00849283292612725\\
};
\addplot [color=black, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.196949004368539	0.440645\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.196949004368539	0.440645	0.012825	0.012825\\
};
\addplot [color=black, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.212156883589411	0.542393333333333\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.212156883589411	0.542393333333333	0.121453213122493	0.121453213122493\\
};
\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.130265440299462	0.343525\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.130265440299462	0.343525	0.064795	0.064795\\
};
\addplot [color=black, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.149116704823275	0.39339\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.149116704823275	0.39339	0	0\\
};
\addplot [color=black, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.164124170307116	0.494946666666667\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.164124170307116	0.494946666666667	0.0449005546860071	0.0449005546860071\\
};
\addplot [color=black, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.176797402991176	0.49696\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.176797402991176	0.49696	0	0\\
};
\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.111656091685253	0.4309425\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.111656091685253	0.4309425	0.0125344321603866	0.0125344321603866\\
};
\addplot [color=black, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.12781431841995	0.425856666666667\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.12781431841995	0.425856666666667	0.0150578288976569	0.0150578288976569\\
};
\addplot [color=black, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.140677860263242	0.6087\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.140677860263242	0.6087	0.03484	0.03484\\
};
\addplot [color=black, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.151540631135294	0.64717\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.151540631135294	0.64717	0.00712999999999997	0.00712999999999997\\
};
\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0976990802245965	0.435026666666667\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.0976990802245965	0.435026666666667	0.0179501850810638	0.0179501850810638\\
};
\addplot [color=black, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.111837528617456	0.4978225\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.111837528617456	0.4978225	0.021821615955668	0.021821615955668\\
};
\addplot [color=black, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.123093127730337	0.510155\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.123093127730337	0.510155	0.059795	0.059795\\
};
\addplot [color=black, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.132598052243382	0.65105\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.132598052243382	0.65105	0.0817309184662287	0.0817309184662287\\
};
\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.086843626866308	0.301523333333333\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.086843626866308	0.301523333333333	0.018753408875307	0.018753408875307\\
};
\addplot [color=black, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.09941113654885	0.3372775\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.09941113654885	0.3372775	0.0196260041675154	0.0196260041675154\\
};
\addplot [color=black, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.109416113538077	0.389136666666667\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.109416113538077	0.389136666666667	0.00825033804021253	0.00825033804021253\\
};
\addplot [color=black, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.117864935327451	0.389605\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.117864935327451	0.389605	0.0139234176240366	0.0139234176240366\\
};
\addplot [color=black, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.089470022893965	0.364713333333333\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.089470022893965	0.364713333333333	0.0224191185771827	0.0224191185771827\\
};
\addplot [color=black, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0984745021842697	0.54684\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.0984745021842697	0.54684	0	0\\
};

\end{axis}
\end{tikzpicture}%

==> fig2red.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\nu^{1/3}$},
ymin=0.2,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathrm{Covering}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=south east
]
\addplot [color=black, only marks, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
1.0421235223957	0.99124\\
};
\addlegendentry{2 muL}

\addplot [color=black, only marks, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.89470022893965	0.971695\\
};
\addlegendentry{3 $\mu$L}


\addplot [color=black, only marks, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
1.31299336245693	0.99771\\
};
\addlegendentry{4 $\mu$L}

\addplot [color=black, only marks, line width=1pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
1.41437922392941	0.999242\\
};
\addlegendentry{5 $\mu$L}


\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.0421235223957	0.99124	0.00368430680951882	0.00368430680951882\\
};
%%\addlegendentry{data1}{data2}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.89470022893965	0.971695	0.0222728132110278	0.0222728132110278\\
};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%





\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.41437922392941	0.999242	0.000245079578912637	0.000245079578912637\\
};
%%\addlegendentry{data1}{data8}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.31299336245693	0.99771	0.00132436399830258	0.00132436399830258\\
};
%%\addlegendentry{data1}{data6}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%









\addplot [color=black, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
1.1929336385862	0.995535\\
};
%%\addlegendentry{data1}{data3}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.1929336385862	0.995535	0.00135789972629302	0.00135789972629302\\
};
%%\addlegendentry{data1}{data4}




\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1,, fill=black, black}]
  table[row sep=crcr]{%
0.781592641796772	0.8778\\
};
%%\addlegendentry{data1}{data9}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.781592641796772	0.8778	0.0800310641771889	0.0800310641771889\\
};
%%\addlegendentry{data1}{data10}



\addplot [color=black, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.984745021842697	0.998144\\
};

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.984745021842697	0.998144	0.000582164925085666	0.000582164925085666\\
};
%%\addlegendentry{data1}{data14}

\addplot [color=black, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
1.06078441794706	0.998105\\
};


\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.06078441794706	0.998105	0.000652488824936225	0.000652488824936225\\
};
%%\addlegendentry{data1}{data16}

\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.625274113437418	0.989455\\
};
%%\addlegendentry{data1}{data17}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.625274113437418	0.989455	0.000524999999999998	0.000524999999999998\\
};
%%\addlegendentry{data1}{data18}

\addplot [color=black, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.71576018315172	0.951208181818182\\
};
%%\addlegendentry{data1}{data19}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.71576018315172	0.951208181818182	0.0242823878494151	0.0242823878494151\\
};
%%\addlegendentry{data1}{data20}

\addplot [color=black, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.787796017474157	0.9983325\\
};
%%\addlegendentry{data1}{data21}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.787796017474157	0.9983325	0.000509581118828664	0.000509581118828664\\
};
%%\addlegendentry{data1}{data22}

\addplot [color=black, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.848627534357644	0.99882375\\
};
%%\addlegendentry{data1}{data23}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.848627534357644	0.99882375	0.000101130588020307	0.000101130588020307\\
};
%%\addlegendentry{data1}{data24}

\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.521061761197848	0.8757425\\
};
%%\addlegendentry{data1}{data25}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.521061761197848	0.8757425	0.0588956907556345	0.0588956907556345\\
};
%%\addlegendentry{data1}{data26}

\addplot [color=black, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.5964668192931	0.993499444444445\\
};
%%\addlegendentry{data1}{data27}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.5964668192931	0.993499444444445	0.00198270322371954	0.00198270322371954\\
};
%%\addlegendentry{data1}{data28}

\addplot [color=black,  line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.656496681228464	0.994254\\
};


\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.656496681228464	0.994254	0.00278350067361228	0.00278350067361228\\
};
%%\addlegendentry{data1}{data30}

\addplot [color=black, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.707189611964704	0.998450555555556\\
};
%%\addlegendentry{data1}{data31}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.707189611964704	0.998450555555556	0.000133371250055331	0.000133371250055331\\
};
%%\addlegendentry{data1}{data32}

\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.446624366741013	0.839266\\
};
%%\addlegendentry{data1}{data33}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.446624366741013	0.839266	0.0679491449983	0.0679491449983\\
};
%%\addlegendentry{data1}{data34}

\addplot [color=black, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.5112572736798	0.953173888888889\\
};
%%\addlegendentry{data1}{data35}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.5112572736798	0.953173888888889	0.0155874384891447	0.0155874384891447\\
};
%%\addlegendentry{data1}{data36}

\addplot [color=black, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.562711441052969	0.9978525\\
};
%%\addlegendentry{data1}{data37}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.562711441052969	0.9978525	0.000675307028938187	0.000675307028938187\\
};
%%\addlegendentry{data1}{data38}

\addplot [color=black, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.606162524541174	0.997228947368421\\
};
%%\addlegendentry{data1}{data39}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.606162524541174	0.997228947368421	0.000709830675277848	0.000709830675277848\\
};
%%\addlegendentry{data1}{data40}

\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.390796320898386	0.43586\\
};
%%\addlegendentry{data1}{data41}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.390796320898386	0.43586	0.0260534345144743	0.0260534345144743\\
};
%%\addlegendentry{data1}{data42}

\addplot [color=black, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.447350114469825	0.607431818181818\\
};
%%\addlegendentry{data1}{data43}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.447350114469825	0.607431818181818	0.013434249366193	0.013434249366193\\
};
%%\addlegendentry{data1}{data44}

\addplot [color=black, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.492372510921348	0.595018\\
};
%%\addlegendentry{data1}{data45}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.492372510921348	0.595018	0.0428422849997523	0.0428422849997523\\
};
%%\addlegendentry{data1}{data46}

\addplot [color=black, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.530392208973528	0.682732307692308\\
};
%%\addlegendentry{data1}{data47}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.530392208973528	0.682732307692308	0.020929921936035	0.020929921936035\\
};
%%\addlegendentry{data1}{data48}

\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
0.347374507465232	0.39467\\
};
%%\addlegendentry{data1}{data49}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.347374507465232	0.39467	0	0\\
};
%%\addlegendentry{data1}{data50}

\addplot [color=black, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot, only marks]
  table[row sep=crcr]{%
0.3976445461954	0.450608\\
};

\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.3976445461954	0.450608	0.0158707179961804	0.0158707179961804\\
};
\addplot [color=black, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.43766445415231	0.53012\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.43766445415231	0.53012	0.0162096483613927	0.0162096483613927\\
};
\addplot [color=black, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.471459741309802	0.48876875\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.471459741309802	0.48876875	0.0231038390005319	0.0231038390005319\\
};
\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.312637056718709	0.43968\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.312637056718709	0.43968	0	0\\
};
\addplot [color=black, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.35788009157586	0.700085294117647\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.35788009157586	0.700085294117647	0.0254052610507567	0.0254052610507567\\
};
\addplot [color=black, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.393898008737079	0.71158\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.393898008737079	0.71158	0.0703499250177283	0.0703499250177283\\
};
\addplot [color=black, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.424313767178822	0.829402105263158\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.424313767178822	0.829402105263158	0.0303655799445327	0.0303655799445327\\
};
\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.195398160449193	0.42745\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.195398160449193	0.42745	0.0443260875031097	0.0443260875031097\\
};
\addplot [color=black, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.223675057234912	0.45618\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.223675057234912	0.45618	0.00416999999999998	0.00416999999999998\\
};
\addplot [color=black, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.246186255460674	0.52385\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.246186255460674	0.52385	0.114005573474867	0.114005573474867\\
};
\addplot [color=black, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.265196104486764	0.460903333333333\\
};
\addplot [color=black, line width=1.0pt, forget plot]
plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.265196104486764	0.460903333333333	0.124017784925299	0.124017784925299\\
};
\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.156318528359354	0.32822\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.156318528359354	0.32822	0	0\\
};
\addplot [color=black, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.17894004578793	0.415186666666667\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.17894004578793	0.415186666666667	0.00849283292612725	0.00849283292612725\\
};
\addplot [color=black, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.196949004368539	0.440645\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.196949004368539	0.440645	0.012825	0.012825\\
};
\addplot [color=black, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.212156883589411	0.542393333333333\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.212156883589411	0.542393333333333	0.121453213122493	0.121453213122493\\
};
\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.130265440299462	0.343525\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.130265440299462	0.343525	0.064795	0.064795\\
};
\addplot [color=black, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.149116704823275	0.39339\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.149116704823275	0.39339	0	0\\
};
\addplot [color=black, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.164124170307116	0.494946666666667\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.164124170307116	0.494946666666667	0.0449005546860071	0.0449005546860071\\
};
\addplot [color=black, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.176797402991176	0.49696\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.176797402991176	0.49696	0	0\\
};
\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.111656091685253	0.4309425\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.111656091685253	0.4309425	0.0125344321603866	0.0125344321603866\\
};
\addplot [color=black, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.12781431841995	0.425856666666667\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.12781431841995	0.425856666666667	0.0150578288976569	0.0150578288976569\\
};
\addplot [color=black, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.140677860263242	0.6087\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.140677860263242	0.6087	0.03484	0.03484\\
};
\addplot [color=black, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.151540631135294	0.64717\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.151540631135294	0.64717	0.00712999999999997	0.00712999999999997\\
};
\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0976990802245965	0.435026666666667\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.0976990802245965	0.435026666666667	0.0179501850810638	0.0179501850810638\\
};
\addplot [color=black, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.111837528617456	0.4978225\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.111837528617456	0.4978225	0.021821615955668	0.021821615955668\\
};
\addplot [color=black, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.123093127730337	0.510155\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.123093127730337	0.510155	0.059795	0.059795\\
};
\addplot [color=black, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.132598052243382	0.65105\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.132598052243382	0.65105	0.0817309184662287	0.0817309184662287\\
};
\addplot [color=black, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.086843626866308	0.301523333333333\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.086843626866308	0.301523333333333	0.018753408875307	0.018753408875307\\
};
\addplot [color=black, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.09941113654885	0.3372775\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.09941113654885	0.3372775	0.0196260041675154	0.0196260041675154\\
};
\addplot [color=black, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.109416113538077	0.389136666666667\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.109416113538077	0.389136666666667	0.00825033804021253	0.00825033804021253\\
};
\addplot [color=black, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.117864935327451	0.389605\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.117864935327451	0.389605	0.0139234176240366	0.0139234176240366\\
};
\addplot [color=black, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.089470022893965	0.364713333333333\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.089470022893965	0.364713333333333	0.0224191185771827	0.0224191185771827\\
};
\addplot [color=black, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0984745021842697	0.54684\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.0984745021842697	0.54684	0	0\\
};
\addplot [color=red, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.781592641796772	0.801553333333333\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.781592641796772	0.801553333333333	0.12637902005915	0.12637902005915\\
};
\addplot [color=red, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.89470022893965	0.974606666666667\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.89470022893965	0.974606666666667	0.0143053513685536	0.0143053513685536\\
};
\addplot [color=red, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.984745021842697	0.99398\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.984745021842697	0.99398	0	0\\
};
\addplot [color=red, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={fill=red, red, draw opacity=0, fill opacity=0.1}, forget plot]
  table[row sep=crcr]{%
1.06078441794706	0.99819\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.06078441794706	0.99819	0	0\\
};
\addplot [color=red, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.625274113437418	0.668265\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.625274113437418	0.668265	0.055665	0.055665\\
};
\addplot [color=red, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.71576018315172	0.85624\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.71576018315172	0.85624	0.05813	0.05813\\
};
\addplot [color=red, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.787796017474157	0.9199\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.787796017474157	0.9199	0	0\\
};
\addplot [color=red, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.848627534357644	0.997156666666667\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.848627534357644	0.997156666666667	0.00131001696341859	0.00131001696341859\\
};
\addplot [color=red, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.521061761197848	0.743035\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.521061761197848	0.743035	0.0779854100136686	0.0779854100136686\\
};
\addplot [color=red, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.5964668192931	0.78833\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.5964668192931	0.78833	0.0800964279270097	0.0800964279270097\\
};
\addplot [color=red, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.656496681228464	0.764096666666667\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.656496681228464	0.764096666666667	0.0846338455413147	0.0846338455413147\\
};
\addplot [color=red, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.707189611964704	0.93906\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.707189611964704	0.93906	0.0259770093865069	0.0259770093865069\\
};
\addplot [color=red, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.446624366741013	0.6699\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.446624366741013	0.6699	0.0899683405426598	0.0899683405426598\\
};
\addplot [color=red, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.5112572736798	0.82434\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.5112572736798	0.82434	0.0850135202972641	0.0850135202972641\\
};
\addplot [color=red, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.562711441052969	0.9283525\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.562711441052969	0.9283525	0.0479967674909814	0.0479967674909814\\
};
\addplot [color=red, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.606162524541174	0.9905625\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.606162524541174	0.9905625	0.00366210634972097	0.00366210634972097\\
};
\addplot [color=red, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.390796320898386	0.295085\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.390796320898386	0.295085	0.0195341079908963	0.0195341079908963\\
};
\addplot [color=red, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.447350114469825	0.357515\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.447350114469825	0.357515	0.0356278735683173	0.0356278735683173\\
};
\addplot [color=red, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.492372510921348	0.3880775\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.492372510921348	0.3880775	0.0357688335880554	0.0357688335880554\\
};
\addplot [color=red, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.530392208973528	0.475915\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.530392208973528	0.475915	0.0507974990362058	0.0507974990362058\\
};
\addplot [color=red, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.3976445461954	0.31554\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.3976445461954	0.31554	0	0\\
};
\addplot [color=red, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.43766445415231	0.27393\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.43766445415231	0.27393	0	0\\
};
\addplot [color=red, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.471459741309802	0.38113\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.471459741309802	0.38113	0.01014	0.01014\\
};
\addplot [color=red, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.312637056718709	0.479225\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.312637056718709	0.479225	0.014775	0.014775\\
};
\addplot [color=red, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.35788009157586	0.4669\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.35788009157586	0.4669	0.0652412571409636	0.0652412571409636\\
};
\addplot [color=red, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.393898008737079	0.57802\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.393898008737079	0.57802	0.0268731604021559	0.0268731604021559\\
};
\addplot [color=red, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.424313767178822	0.48969\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.424313767178822	0.48969	0.0141412623198921	0.0141412623198921\\
};
\addplot [color=red, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.106078441794706	0.38572\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.106078441794706	0.38572	0.0613716761489641	0.0613716761489641\\
};
\addplot [color=red, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.781592641796772	0.801553333333333\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.781592641796772	0.801553333333333	0.12637902005915	0.12637902005915\\
};
\addplot [color=red, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.89470022893965	0.974606666666667\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.89470022893965	0.974606666666667	0.0143053513685536	0.0143053513685536\\
};
\addplot [color=red, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.984745021842697	0.99398\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.984745021842697	0.99398	0	0\\
};
\addplot [color=red, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
1.06078441794706	0.99819\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.06078441794706	0.99819	0	0\\
};
\addplot [color=red, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.625274113437418	0.668265\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.625274113437418	0.668265	0.055665	0.055665\\
};
\addplot [color=red, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.71576018315172	0.85624\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.71576018315172	0.85624	0.05813	0.05813\\
};
\addplot [color=red, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.787796017474157	0.9199\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.787796017474157	0.9199	0	0\\
};
\addplot [color=red, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.848627534357644	0.997156666666667\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.848627534357644	0.997156666666667	0.00131001696341859	0.00131001696341859\\
};
\addplot [color=red, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.521061761197848	0.743035\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.521061761197848	0.743035	0.0779854100136686	0.0779854100136686\\
};
\addplot [color=red, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.5964668192931	0.78833\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.5964668192931	0.78833	0.0800964279270097	0.0800964279270097\\
};
\addplot [color=red, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.656496681228464	0.764096666666667\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.656496681228464	0.764096666666667	0.0846338455413147	0.0846338455413147\\
};
\addplot [color=red, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.707189611964704	0.93906\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.707189611964704	0.93906	0.0259770093865069	0.0259770093865069\\
};
\addplot [color=red, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.446624366741013	0.6699\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.446624366741013	0.6699	0.0899683405426598	0.0899683405426598\\
};
\addplot [color=red, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.5112572736798	0.82434\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.5112572736798	0.82434	0.0850135202972641	0.0850135202972641\\
};
\addplot [color=red, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.562711441052969	0.9283525\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.562711441052969	0.9283525	0.0479967674909814	0.0479967674909814\\
};
\addplot [color=red, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.606162524541174	0.9905625\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.606162524541174	0.9905625	0.00366210634972097	0.00366210634972097\\
};
\addplot [color=red, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.390796320898386	0.295085\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.390796320898386	0.295085	0.0195341079908963	0.0195341079908963\\
};
\addplot [color=red, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.447350114469825	0.357515\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.447350114469825	0.357515	0.0356278735683173	0.0356278735683173\\
};
\addplot [color=red, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.492372510921348	0.3880775\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.492372510921348	0.3880775	0.0357688335880554	0.0357688335880554\\
};
\addplot [color=red, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.530392208973528	0.475915\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.530392208973528	0.475915	0.0507974990362058	0.0507974990362058\\
};
\addplot [color=red, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.3976445461954	0.31554\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.3976445461954	0.31554	0	0\\
};
\addplot [color=red, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.43766445415231	0.27393\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.43766445415231	0.27393	0	0\\
};
\addplot [color=red, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.471459741309802	0.38113\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.471459741309802	0.38113	0.01014	0.01014\\
};
\addplot [color=red, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.312637056718709	0.479225\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.312637056718709	0.479225	0.014775	0.014775\\
};
\addplot [color=red, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.35788009157586	0.4669\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.35788009157586	0.4669	0.0652412571409636	0.0652412571409636\\
};
\addplot [color=red, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.393898008737079	0.57802\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.393898008737079	0.57802	0.0268731604021559	0.0268731604021559\\
};
\addplot [color=red, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.424313767178822	0.48969\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.424313767178822	0.48969	0.0141412623198921	0.0141412623198921\\
};
\addplot [color=red, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.106078441794706	0.38572\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.106078441794706	0.38572	0.0613716761489641	0.0613716761489641\\
};
\addplot [color=red, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.781592641796772	0.801553333333333\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.781592641796772	0.801553333333333	0.12637902005915	0.12637902005915\\
};
\addplot [color=red, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.89470022893965	0.974606666666667\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.89470022893965	0.974606666666667	0.0143053513685536	0.0143053513685536\\
};
\addplot [color=red, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.984745021842697	0.99398\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.984745021842697	0.99398	0	0\\
};
\addplot [color=red, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
1.06078441794706	0.99819\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.06078441794706	0.99819	0	0\\
};
\addplot [color=red, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.625274113437418	0.668265\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.625274113437418	0.668265	0.055665	0.055665\\
};
\addplot [color=red, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.71576018315172	0.85624\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.71576018315172	0.85624	0.05813	0.05813\\
};
\addplot [color=red, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.787796017474157	0.9199\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.787796017474157	0.9199	0	0\\
};
\addplot [color=red, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.848627534357644	0.997156666666667\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.848627534357644	0.997156666666667	0.00131001696341859	0.00131001696341859\\
};
\addplot [color=red, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.521061761197848	0.743035\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.521061761197848	0.743035	0.0779854100136686	0.0779854100136686\\
};
\addplot [color=red, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.5964668192931	0.78833\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.5964668192931	0.78833	0.0800964279270097	0.0800964279270097\\
};
\addplot [color=red, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.656496681228464	0.764096666666667\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.656496681228464	0.764096666666667	0.0846338455413147	0.0846338455413147\\
};
\addplot [color=red, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.707189611964704	0.93906\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.707189611964704	0.93906	0.0259770093865069	0.0259770093865069\\
};
\addplot [color=red, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.446624366741013	0.6699\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.446624366741013	0.6699	0.0899683405426598	0.0899683405426598\\
};
\addplot [color=red, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.5112572736798	0.82434\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.5112572736798	0.82434	0.0850135202972641	0.0850135202972641\\
};
\addplot [color=red, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.562711441052969	0.9283525\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.562711441052969	0.9283525	0.0479967674909814	0.0479967674909814\\
};
\addplot [color=red, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.606162524541174	0.9905625\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.606162524541174	0.9905625	0.00366210634972097	0.00366210634972097\\
};
\addplot [color=red, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.390796320898386	0.295085\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.390796320898386	0.295085	0.0195341079908963	0.0195341079908963\\
};
\addplot [color=red, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.447350114469825	0.357515\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.447350114469825	0.357515	0.0356278735683173	0.0356278735683173\\
};
\addplot [color=red, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.492372510921348	0.3880775\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.492372510921348	0.3880775	0.0357688335880554	0.0357688335880554\\
};
\addplot [color=red, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.530392208973528	0.475915\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.530392208973528	0.475915	0.0507974990362058	0.0507974990362058\\
};
\addplot [color=red, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.3976445461954	0.31554\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.3976445461954	0.31554	0	0\\
};
\addplot [color=red, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.43766445415231	0.27393\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.43766445415231	0.27393	0	0\\
};
\addplot [color=red, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.471459741309802	0.38113\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.471459741309802	0.38113	0.01014	0.01014\\
};
\addplot [color=red, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.312637056718709	0.479225\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.312637056718709	0.479225	0.014775	0.014775\\
};
\addplot [color=red, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.35788009157586	0.4669\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.35788009157586	0.4669	0.0652412571409636	0.0652412571409636\\
};
\addplot [color=red, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.393898008737079	0.57802\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.393898008737079	0.57802	0.0268731604021559	0.0268731604021559\\
};
\addplot [color=red, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.424313767178822	0.48969\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.424313767178822	0.48969	0.0141412623198921	0.0141412623198921\\
};
\addplot [color=red, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.106078441794706	0.38572\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.106078441794706	0.38572	0.0613716761489641	0.0613716761489641\\
};
\addplot [color=red, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.781592641796772	0.801553333333333\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.781592641796772	0.801553333333333	0.12637902005915	0.12637902005915\\
};
\addplot [color=red, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.89470022893965	0.974606666666667\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.89470022893965	0.974606666666667	0.0143053513685536	0.0143053513685536\\
};
\addplot [color=red, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.984745021842697	0.99398\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.984745021842697	0.99398	0	0\\
};
\addplot [color=red, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
1.06078441794706	0.99819\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.06078441794706	0.99819	0	0\\
};
\addplot [color=red, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.625274113437418	0.668265\\
};
\addplot [color=red, line width=1.0pt, forget plot, only marks]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.625274113437418	0.668265	0.055665	0.055665\\
};
\addplot [color=red, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.71576018315172	0.85624\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.71576018315172	0.85624	0.05813	0.05813\\
};
\addplot [color=red, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.787796017474157	0.9199\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.787796017474157	0.9199	0	0\\
};
\addplot [color=red, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.848627534357644	0.997156666666667\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.848627534357644	0.997156666666667	0.00131001696341859	0.00131001696341859\\
};
\addplot [color=red, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.521061761197848	0.743035\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.521061761197848	0.743035	0.0779854100136686	0.0779854100136686\\
};
\addplot [color=red, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.5964668192931	0.78833\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.5964668192931	0.78833	0.0800964279270097	0.0800964279270097\\
};
\addplot [color=red, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.656496681228464	0.764096666666667\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.656496681228464	0.764096666666667	0.0846338455413147	0.0846338455413147\\
};
\addplot [color=red, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.707189611964704	0.93906\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.707189611964704	0.93906	0.0259770093865069	0.0259770093865069\\
};
\addplot [color=red, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.446624366741013	0.6699\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.446624366741013	0.6699	0.0899683405426598	0.0899683405426598\\
};
\addplot [color=red, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.5112572736798	0.82434\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.5112572736798	0.82434	0.0850135202972641	0.0850135202972641\\
};
\addplot [color=red, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.562711441052969	0.9283525\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.562711441052969	0.9283525	0.0479967674909814	0.0479967674909814\\
};
\addplot [color=red, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.606162524541174	0.9905625\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.606162524541174	0.9905625	0.00366210634972097	0.00366210634972097\\
};
\addplot [color=red, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.390796320898386	0.295085\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.390796320898386	0.295085	0.0195341079908963	0.0195341079908963\\
};
\addplot [color=red, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.447350114469825	0.357515\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.447350114469825	0.357515	0.0356278735683173	0.0356278735683173\\
};
\addplot [color=red, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.492372510921348	0.3880775\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.492372510921348	0.3880775	0.0357688335880554	0.0357688335880554\\
};
\addplot [color=red, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.530392208973528	0.475915\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.530392208973528	0.475915	0.0507974990362058	0.0507974990362058\\
};
\addplot [color=red, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.3976445461954	0.31554\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.3976445461954	0.31554	0	0\\
};
\addplot [color=red, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.43766445415231	0.27393\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.43766445415231	0.27393	0	0\\
};
\addplot [color=red, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.471459741309802	0.38113\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.471459741309802	0.38113	0.01014	0.01014\\
};
\addplot [color=red, line width=1.0pt, mark size=7.5pt, mark=x, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.312637056718709	0.479225\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.312637056718709	0.479225	0.014775	0.014775\\
};
\addplot [color=red, line width=1.0pt, mark size=5.0pt, mark=triangle*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.35788009157586	0.4669\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.35788009157586	0.4669	0.0652412571409636	0.0652412571409636\\
};
\addplot [color=red, line width=1.0pt, mark size=4.5pt, mark=square*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.393898008737079	0.57802\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.393898008737079	0.57802	0.0268731604021559	0.0268731604021559\\
};
\addplot [color=red, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.424313767178822	0.48969\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.424313767178822	0.48969	0.0141412623198921	0.0141412623198921\\
};
\addplot [color=red, line width=1.0pt, mark size=5.3pt, mark=pentagon*, mark options={draw opacity = 1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.106078441794706	0.38572\\
};
\addplot [color=red, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.106078441794706	0.38572	0.0613716761489641	0.0613716761489641\\
};
\end{axis}
\end{tikzpicture}%

==> fig3v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.24220,0.15040,0.66030}%
\definecolor{mycolor2}{rgb}{0.27314,0.22415,0.85460}%
\definecolor{mycolor3}{rgb}{0.28101,0.32276,0.95789}%
\definecolor{mycolor4}{rgb}{0.25309,0.42403,0.99708}%
\definecolor{mycolor5}{rgb}{0.17864,0.52886,0.96816}%
\definecolor{mycolor6}{rgb}{0.14275,0.61833,0.90203}%
\definecolor{mycolor7}{rgb}{0.06887,0.69477,0.83936}%
\definecolor{mycolor8}{rgb}{0.07040,0.74570,0.72580}%
\definecolor{mycolor9}{rgb}{0.21609,0.78430,0.59230}%
\definecolor{mycolor10}{rgb}{0.41744,0.80301,0.41299}%
\definecolor{mycolor11}{rgb}{0.67199,0.77927,0.22270}%
\definecolor{mycolor12}{rgb}{0.88394,0.73652,0.16661}%
\definecolor{mycolor13}{rgb}{0.99699,0.76586,0.21994}%
\definecolor{mycolor14}{rgb}{0.96376,0.87647,0.15876}%
\definecolor{mycolor15}{rgb}{0.97690,0.98390,0.08050}%
%


\pgfplotsset{
colormap  = {parula}{
rgb255=(53,42,135)
rgb255=(15,92,221)
rgb255=(18,125,216)
rgb255=(7,156,207)
rgb255=(21,177,180)
rgb255=(89,189,140)
rgb255=(165,190,107)
rgb255=(225,185,82)
rgb255=(252,206,46)
rgb255=(249,251,14)
}}

\begin{tikzpicture}






\begin{axis}[%
colorbar horizontal,
colorbar style={
at={(0,1.15)},anchor=north west, 
xtick={0,1/7,2/7,3/7,4/7,5/7,6/7,1},
xlabel=$\phi_c$,
xticklabels ={0.1,,,,,,, 1.5},
xlabel style={yshift = 1.15cm},
},
colorbar/width=2mm,
scale only axis,
xmin=0.25,
xmax=3,
ymin=0.9,
ymax=1.8,
axis background/.style={fill=white},
xlabel={$\tilde{J}_0(\tilde{\phi}) = \frac{1}{4\sqrt{1-\tilde{\phi}^2}}$},
ylabel={${J}(\phi;\phi_c)/{J_0}(\tilde{\phi})$},
name=mainplot,
]







\addplot[color = black, dashed] coordinates {
		(0,1)
            (1,1)
		(3.5,1)
};



\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.25	1.02462767036834\\
0.253524557581366	1.0238647684859\\
0.269140125204753	1.02069728309144\\
0.286326214612814	1.01767251168413\\
0.305454600546508	1.01476972140829\\
0.326658468443025	1.01201394496651\\
0.349925850297907	1.0094385087934\\
0.376515714427172	1.00695181920271\\
0.405879240617775	1.00465092210663\\
0.439910057111141	1.00243797928947\\
0.478788400325146	1.00036617046742\\
0.524059593243862	0.998414816560842\\
0.57600389108983	0.99662768384147\\
0.63758222649493	0.994962151000579\\
0.709883815727402	0.99345155705633\\
0.800250618469862	0.992028394560038\\
0.915136047975954	0.990712300612656\\
1.04516206886636	0.989649393712015\\
1.22572350635271	0.988631806373423\\
1.44809985571892	0.987807428694189\\
1.77132114439462	0.987063419883139\\
2.28446866103543	0.986411853470661\\
3.22829653164643	0.985867980411066\\
3.95284905559435	0.985668524299106\\
5.475	0.985579089799494\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.25	1.05194280464968\\
0.251823361048531	1.05114772190425\\
0.262891823929446	1.0464109712341\\
0.274698623331044	1.0418507199541\\
0.287251758148872	1.03748449819625\\
0.300668897151477	1.0332915056292\\
0.315071542992689	1.02925856146802\\
0.330719286687717	1.025346799729\\
0.347557846931387	1.02160268886794\\
0.365638354456969	1.01803759045938\\
0.385188778614234	1.01463021792337\\
0.406726053743608	1.01132830061402\\
0.43019952657338	1.00817925856963\\
0.45666072351246	1.00509419638325\\
0.484914891385833	1.00224647730492\\
0.516156738756968	0.999534854941778\\
0.550397267285281	0.996990188294554\\
0.590348002463846	0.994473225964437\\
0.633799556590467	0.992173566077328\\
0.684565231187574	0.989937643157718\\
0.744544457719003	0.987776269925977\\
0.808167789877207	0.985913993427768\\
0.881694548789887	0.984174329971166\\
0.966485397355689	0.982574396285373\\
1.06339194954689	0.981133443262715\\
1.1978451709047	0.979613516947044\\
1.36093943478157	0.978270974648151\\
1.55472493955269	0.977132688485128\\
1.77132114439462	0.976230102276769\\
2.11553807890039	0.975271191205867\\
2.50188213145603	0.974588572264647\\
3.22829653164643	0.973855039656856\\
3.95284905559435	0.973459120851432\\
5.475	0.973282316343328\\
};

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.25	1.08211364500738\\
0.251236695267989	1.08130181514973\\
0.260518332638689	1.07513970058948\\
0.270319913191021	1.06917622043934\\
0.280495480054713	1.0635081358636\\
0.291347614611279	1.05798128497283\\
0.302636800903799	1.0527320565541\\
0.314464556794884	1.04771388356183\\
0.327018663029868	1.04286117144242\\
0.340397568645506	1.03816023076023\\
0.354864507584851	1.03355412598984\\
0.370322407197841	1.02910901208104\\
0.386590916909125	1.02489163121889\\
0.40420453816496	1.02078579046649\\
0.423144050789257	1.01683031605648\\
0.443321154707774	1.0130651971621\\
0.465906087328737	1.00931854622777\\
0.489687055838417	1.00582619691094\\
0.516156738756968	1.00239863181102\\
0.545705156331749	0.999050406550103\\
0.57600389108983	0.996052493331203\\
0.609182581838343	0.993188206242941\\
0.645368228409476	0.990476190982311\\
0.689401757207361	0.987647830396551\\
0.738398127233877	0.984988937143375\\
0.792569641390757	0.982521765439047\\
0.851759289840246	0.980270506293579\\
0.915136047975955	0.978261329434838\\
0.995723486214668	0.976166447809434\\
1.08263061156421	0.974343678592311\\
1.19784517090469	0.972436885702904\\
1.32292934257826	0.9708381382622\\
1.44809985571891	0.969586930571824\\
1.61780156721278	0.968280947071361\\
1.86666700333978	0.966906031471565\\
2.11553807890041	0.965939886078714\\
2.501882131456	0.964920225244463\\
2.79648776933354	0.964384222798218\\
3.22829653164649	0.963824892230985\\
3.95284905559435	0.963233973319532\\
5.475	0.962971155863817\\
};

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.25	1.11533339632984\\
0.250909877227072	1.11453619039005\\
0.259363134903084	1.10683411887607\\
0.268117834667226	1.09946938233853\\
0.277117090296616	1.09247975081169\\
0.286509853484337	1.08574588947389\\
0.296251672930753	1.07930310760172\\
0.306512790760706	1.07304887316693\\
0.317240130254605	1.06703065038268\\
0.328477131205651	1.06123397395142\\
0.340397568645506	1.05558892160542\\
0.352855618016565	1.05018111772036\\
0.366211400579568	1.04487733133537\\
0.380426614523425	1.03972712849091\\
0.395421127432899	1.03478067307685\\
0.411057791012948	1.03008869334557\\
0.428141459132211	1.02543843562341\\
0.445646896927522	1.02112340508914\\
0.464546055119835	1.01690978030064\\
0.484914891385833	1.0128173900063\\
0.506810244275754	1.0088668452012\\
0.530255972197587	1.00507962296512\\
0.555223505310408	1.00147813208983\\
0.581605589083967	0.998085744951807\\
0.612513305264262	0.994569154575956\\
0.645368228409475	0.991286646547317\\
0.679834127250895	0.988264895432983\\
0.720870039052217	0.985133862522619\\
0.76399013685371	0.982293683096366\\
0.816333412512692	0.979347270004759\\
0.871357606016923	0.976725599470718\\
0.92718380665365	0.9744634880095\\
0.995723486214667	0.972120860285677\\
1.08263061156421	0.96968499817221\\
1.17181223689935	0.967657621455861\\
1.28797015411686	0.965546978675339\\
1.40247032418406	0.963898868276375\\
1.55472493955269	0.962183148695122\\
1.68931337577328	0.960994168956232\\
1.86666700333977	0.959761289850713\\
2.11553807890039	0.958474394975427\\
2.50188213145603	0.957116999572946\\
2.79648776933354	0.956403625160386\\
3.22829653164643	0.955659424795689\\
3.95284905559435	0.954873485110618\\
5.475	0.954525339471837\\
};

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.25	1.15181909657928\\
0.250745934755999	1.15099812462172\\
0.258636150159786	1.14175765696502\\
0.266811087181299	1.13287853735088\\
0.275253281725319	1.12437755246194\\
0.284004009773887	1.11621056548308\\
0.293001439901596	1.10842859905438\\
0.302387146579706	1.10090826762328\\
0.312090718119634	1.09370949606324\\
0.322130444350529	1.08681500537759\\
0.332639466362167	1.08013944643539\\
0.343454830828454	1.07378763814675\\
0.354864507584851	1.06759727259338\\
0.366787940594484	1.06162924342904\\
0.379105977486374	1.05594427526207\\
0.392395338301006	1.05029939583458\\
0.406726053743608	1.04471703746868\\
0.421201906089082	1.03954977164319\\
0.436588513022239	1.03451742651917\\
0.452885815010684	1.02964440561459\\
0.470068983612379	1.0249557366081\\
0.488078849988121	1.02047709108501\\
0.508634706834706	1.01584225304604\\
0.530255972197587	1.01144498434343\\
0.552793231817157	1.00731335284099\\
0.57600389108983	1.00347617242063\\
0.602691486833759	0.999516429560933\\
0.630087433830087	0.995884290656866\\
0.661891956091371	0.992136002712673\\
0.694347631892583	0.988751409203545\\
0.732407841390322	0.985258478293099\\
0.770833333333333	0.982168933245002\\
0.816333412512691	0.978980903344824\\
0.861386157270473	0.976240224301464\\
0.915136047975954	0.973413758189789\\
0.980770172799356	0.970490170524709\\
1.04516206886636	0.96807155702636\\
1.12453234070949	0.965571415687201\\
1.1978451709047	0.963635016719592\\
1.28797015411686	0.961638064745266\\
1.40247032418406	0.959570834561486\\
1.55472493955269	0.9574198583704\\
1.68931337577329	0.955929926552218\\
1.86666700333977	0.954385617589744\\
2.11553807890041	0.952774411132677\\
2.50188213145603	0.951075974491679\\
2.79648776933354	0.950183594139742\\
3.22829653164643	0.949252953372413\\
3.95284905559435	0.948270510433625\\
5.475	0.947837071804901\\
};

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0.25	1.19181371035358\\
0.250633789154038	1.19097178682333\\
0.258216130587529	1.18001486051802\\
0.265974591721569	1.16958808793145\\
0.273882767570751	1.15969932507067\\
0.282130095416159	1.15010511339181\\
0.290540571268961	1.14100430603775\\
0.299235945639541	1.13225082909646\\
0.308134971597216	1.1239163594358\\
0.317240130254605	1.11597973482042\\
0.326658468443025	1.10833900196514\\
0.336628206937104	1.10082059843953\\
0.347092000334018	1.09349813398122\\
0.357965290522045	1.08644463873005\\
0.369129697589688	1.07973241080081\\
0.381093460722334	1.07307523339014\\
0.393143808255542	1.06687297480075\\
0.405879240617775	1.06081028115193\\
0.419290987401484	1.05491563166038\\
0.433352830287541	1.04921795449053\\
0.448015397829116	1.0437466364781\\
0.463199457332344	1.03853149909571\\
0.480295566555016	1.03314729550296\\
0.498003259403803	1.02805260198394\\
0.516156738756968	1.02327917816222\\
0.536699779318567	1.01836034585679\\
0.557688897002515	1.01379938536166\\
0.578782856105827	1.00963016598177\\
0.602691486833759	1.00534397141185\\
0.630087433830087	1.00093086889001\\
0.657635460856526	0.996955988952156\\
0.689401757207361	0.992865245450814\\
0.720870039052217	0.989257922573422\\
0.757332981585903	0.985548080953982\\
0.792569641390757	0.982370490159372\\
0.833463670684592	0.979106590769369\\
0.881694548789887	0.975747051521469\\
0.92718380665365	0.972982828027308\\
0.980770172799356	0.970142570885137\\
1.04516206886636	0.967217017751249\\
1.10297423495471	0.964959866582527\\
1.17181223689935	0.962641782259367\\
1.25567531148245	0.960254721498147\\
1.36093943478157	0.957788178046385\\
1.44809985571891	0.956092813684813\\
1.5547249395527	0.954350254702255\\
1.68931337577329	0.952553092962242\\
1.86666700333978	0.950691147428216\\
2.11553807890041	0.948749517910403\\
2.28446866103543	0.947741891434116\\
2.501882131456	0.946704094275765\\
2.79648776933354	0.945629703778351\\
3.22829653164649	0.944509640813294\\
3.95284905559435	0.943327746483082\\
5.475	0.942808411599135\\
};


\addplot [color=mycolor7]
  table[row sep=crcr]{%
0.25	1.23558845627411\\
0.250547383171659	1.23473558529731\\
0.257942754407703	1.22190581724347\\
0.265465507237894	1.20974963940194\\
0.273217403799808	1.19807935349153\\
0.280979144225443	1.1871837984829\\
0.288964968485884	1.17672197497005\\
0.297152811868997	1.16671119755211\\
0.305717433195275	1.15694369055635\\
0.314464556794884	1.14764230646374\\
0.323493808040664	1.13868922646032\\
0.332639466362167	1.13023009747811\\
0.342130670942335	1.12203996044876\\
0.351868073721314	1.11420302089255\\
0.362271677673228	1.10640375342557\\
0.372752890426851	1.09908947730165\\
0.3838054124235	1.09191087862353\\
0.395421127432899	1.0849009525852\\
0.407579274856347	1.07809299383872\\
0.420242593378673	1.07152060867484\\
0.433352830287541	1.0652176973312\\
0.446825724301242	1.05921839637018\\
0.461866081924653	1.0530342813627\\
0.47729707730092	1.04719274979186\\
0.492957503523889	1.04172945266815\\
0.510481148615282	1.03611084154197\\
0.528163793334491	1.0309122242643\\
0.548034828322708	1.0255695444477\\
0.567918798697161	1.02069076183469\\
0.590348002463845	1.01568056015121\\
0.612513305264263	1.01118057772603\\
0.63758222649493	1.00656361137488\\
0.661891956091371	1.00250571739502\\
0.689401757207362	0.998347423489169\\
0.720870039052218	0.99408013665273\\
0.750853658812912	0.99043344185687\\
0.78511343132533	0.986696826312638\\
0.824760651909284	0.982861769980099\\
0.861386157270474	0.979715955963375\\
0.903557875041383	0.976494119788114\\
0.952821010030717	0.973188487132308\\
1.01139888384771	0.969789472026322\\
1.06339194954689	0.967171766750889\\
1.12453234070949	0.964488408020899\\
1.19784517090469	0.961731448000882\\
1.28797015411686	0.958890728703119\\
1.36093943478157	0.956943930748825\\
1.44809985571891	0.954948896588334\\
1.55472493955269	0.952899089004631\\
1.68931337577329	0.950785913974322\\
1.86666700333977	0.948597563012384\\
2.11553807890039	0.946316769358178\\
2.28446866103543	0.945133706556538\\
2.50188213145603	0.943915701027672\\
2.79648776933358	0.94265489098037\\
3.22829653164643	0.941340980257902\\
3.95284905559424	0.939955191548007\\
5.475	0.939348718551622\\
};

\addplot [color=mycolor8]
  table[row sep=crcr]{%
0.25	1.28344536964869\\
0.250467363962548	1.28261302723741\\
0.2577411733161	1.26775608281909\\
0.265065711813744	1.25380428186866\\
0.272564981423493	1.24047335795819\\
0.280176184411887	1.22784020963203\\
0.288005583916958	1.2157019342124\\
0.296028706024426	1.2040834543146\\
0.304157296933483	1.1930826157191\\
0.312676194174993	1.18231067117128\\
0.321124733110008	1.17232458721824\\
0.32996450384773	1.16255252709692\\
0.33912145348688	1.15309413961904\\
0.348497230707422	1.14404712037085\\
0.357965290522045	1.13550683533437\\
0.367951633034219	1.12708949507797\\
0.378452099273259	1.11883319986337\\
0.389453114708266	1.11077622657004\\
0.400928795205412	1.1029570514938\\
0.412837551693323	1.09541434716231\\
0.425118237957717	1.08818694460705\\
0.437685976375534	1.08131375067645\\
0.450427928848391	1.07483360826704\\
0.464546055119835	1.06817166337588\\
0.478788400325147	1.06194833342458\\
0.492957503523889	1.05620326139014\\
0.508634706834706	1.05031351806448\\
0.526098519819159	1.04427005137376\\
0.543407516509842	1.03876061787939\\
0.562728407854461	1.03311300948106\\
0.581605589083967	1.02805032283814\\
0.602691486833758	1.0228667308114\\
0.622866376032133	1.0183207622008\\
0.645368228409475	1.01367305598603\\
0.670673439275429	1.0089161551952\\
0.699406989476292	1.00404133032651\\
0.726567167819314	0.999881484665335\\
0.757332981585902	0.995625505995075\\
0.792569641390758	0.991265013274059\\
0.824760651909285	0.987694678061489\\
0.861386157270474	0.98404491131164\\
0.903557875041384	0.980308400706915\\
0.952821010030717	0.976476304383011\\
0.995723486214667	0.973533042852301\\
1.04516206886636	0.970524329966547\\
1.10297423495472	0.967443375911763\\
1.17181223689935	0.964281795272669\\
1.25567531148244	0.961028972329431\\
1.32292934257826	0.958803063961235\\
1.40247032418406	0.95652529866695\\
1.49854795430182	0.954189102216787\\
1.61780156721278	0.95178598337742\\
1.77132114439461	0.9493045505794\\
1.97940181976029	0.94672871080623\\
2.11553807890039	0.94539824185199\\
2.28446866103541	0.944033991508302\\
2.50188213145603	0.942630035881957\\
2.79648776933354	0.941176930986755\\
3.22829653164643	0.939663244587178\\
3.95284905559424	0.938067568102236\\
5.475	0.937372065101035\\
};

\addplot [color=mycolor9]
  table[row sep=crcr]{%
0.25	1.33572009508091\\
0.250407934766756	1.33490276343108\\
0.257608418546742	1.3178404957982\\
0.264868277690666	1.30178991615863\\
0.272179643376657	1.28669062779821\\
0.27970190991299	1.27217117064718\\
0.287251758148872	1.25854198705188\\
0.29492754302986	1.24556916869644\\
0.302887520087256	1.23297483113428\\
0.310935348521927	1.2210529748722\\
0.319155321195839	1.20964519663911\\
0.327744334497116	1.19848344171066\\
0.336628206937104	1.18768233256409\\
0.345709594252049	1.17735394738349\\
0.354864507584851	1.16760737480186\\
0.364502615695065	1.15800485480252\\
0.373991247810608	1.14915362976441\\
0.3838054124235	1.14057292223557\\
0.393897557395001	1.13230572254053\\
0.40420453816496	1.1243948098767\\
0.415559705321169	1.11624721196663\\
0.427125314299139	1.10850563407823\\
0.438793112178981	1.1012134094578\\
0.451651117550283	1.09372402427447\\
0.464546055119835	1.08673522613886\\
0.47729707730092	1.0802905757634\\
0.491313165498343	1.07369136130479\\
0.506810244275754	1.06692883787941\\
0.52204647128019	1.06077256229847\\
0.538905507481568	1.05447135938643\\
0.555223505310408	1.04883174033749\\
0.573267594570105	1.04306712789719\\
0.59335763174207	1.03716948321197\\
0.612513305264262	1.03200148110272\\
0.633799556590467	1.02672221288505\\
0.657635460856526	1.02132392172676\\
0.679834127250894	1.0167279576155\\
0.704584186171476	1.01203703872279\\
0.732407841390322	1.00724415335585\\
0.76399013685371	1.00234109515752\\
0.792569641390758	0.998332846750412\\
0.824760651909284	0.994242025849908\\
0.861386157270473	0.990061741519471\\
0.903557875041383	0.985783794990273\\
0.939733577801553	0.982505359781942\\
0.980770172799356	0.979161459454843\\
1.02785611151348	0.975746168982506\\
1.08263061156421	0.972252356969532\\
1.14743026786156	0.968671277814818\\
1.19784517090469	0.966230107964423\\
1.25567531148244	0.963741352981125\\
1.32292934257826	0.961200216448123\\
1.40247032418406	0.958600818157796\\
1.49854795430182	0.95593578103836\\
1.61780156721279	0.953195577040664\\
1.77132114439462	0.950367425241262\\
1.86666700333977	0.948915023295022\\
1.97940181976029	0.947433278610532\\
2.11553807890039	0.945918454678519\\
2.28446866103543	0.944365768212498\\
2.50188213145603	0.942768604415741\\
2.79648776933358	0.941115774744369\\
3.22829653164649	0.93939479555863\\
3.95284905559435	0.937581603513106\\
5.475	0.93679450530577\\
};

\addplot [color=mycolor10]
  table[row sep=crcr]{%
0.25	1.3927848934206\\
0.250393713289387	1.39189016989181\\
0.257542528837021	1.37246407785921\\
0.264672473061752	1.35437288578292\\
0.27192526921922	1.3371695300263\\
0.279233177219359	1.32095116373228\\
0.286694223932142	1.30544732138094\\
0.294277617145549	1.29068638186337\\
0.302138551267918	1.27635448105834\\
0.310082211808274	1.26278764645519\\
0.318191078832869	1.24980657575582\\
0.326658468443025	1.23710692308176\\
0.335008327368278	1.22536624411652\\
0.343900949993861	1.2136436616674\\
0.352855618016565	1.20258410296495\\
0.361722211359944	1.1923071446974\\
0.370924341197742	1.18229080452094\\
0.380426614523425	1.1725840567104\\
0.390181033582952	1.16323560555004\\
0.400124795728079	1.1542937842521\\
0.410178158748022	1.14580640294941\\
0.421201906089082	1.13708447955104\\
0.432292742044455	1.12887352901262\\
0.443321154707774	1.12122121621842\\
0.455390437866605	1.11338131844624\\
0.467279770791839	1.10615718262392\\
0.480295566555016	1.0987655966681\\
0.492957503523889	1.09204763259734\\
0.506810244275754	1.08518346257437\\
0.52204647128019	1.07816524518429\\
0.536699779318567	1.071890973433\\
0.552793231817157	1.06548521110207\\
0.570572905327575	1.05894030491013\\
0.587386958864975	1.05321304637232\\
0.605909175716628	1.0473708862051\\
0.626443722447147	1.04140668517039\\
0.645368228409475	1.03633741583927\\
0.66623692636822	1.03117230331794\\
0.689401757207361	1.02590516415844\\
0.715310726339223	1.02052888498838\\
0.738398127233878	1.01614377082407\\
0.76399013685371	1.01167865618177\\
0.792569641390758	1.00712792835318\\
0.824760651909284	1.00248507611216\\
0.861386157270473	0.997742457223614\\
0.89241971810838	0.994114617316784\\
0.927183806653652	0.990421070469257\\
0.966485397355689	0.986656559960873\\
1.01139888384771	0.982814884550175\\
1.06339194954689	0.978888620688338\\
1.12453234070949	0.974868724120733\\
1.17181223689935	0.972131331418459\\
1.22572350635271	0.969343326873477\\
1.28797015411686	0.966499868239531\\
1.36093943478157	0.963595076939645\\
1.44809985571891	0.960621666833635\\
1.55472493955269	0.957570371409224\\
1.68931337577329	0.954429010695505\\
1.77132114439462	0.952819576315966\\
1.86666700333977	0.95118086147709\\
1.97940181976029	0.949509562334049\\
2.11553807890041	0.94780154577987\\
2.28446866103543	0.946051555756294\\
2.50188213145603	0.944252289977773\\
2.79648776933354	0.94239063062214\\
3.22829653164643	0.940453133818694\\
3.95284905559435	0.938413048310662\\
5.475	0.937531080242994\\
};

\addplot [color=mycolor11]
  table[row sep=crcr]{%
0.25	1.45505183230464\\
0.25033936678565	1.45421145848485\\
0.257476963315247	1.43215856133086\\
0.264575178825385	1.41167530909226\\
0.27179883216007	1.3921833691602\\
0.279078152825719	1.3738012710936\\
0.286509853484337	1.35622593179266\\
0.294062743473376	1.33949133053645\\
0.301644514530308	1.32373833405019\\
0.309519716902559	1.30839077821079\\
0.317555651755375	1.29370611044191\\
0.325588304256391	1.27992989396644\\
0.333814909610187	1.26667824154934\\
0.342130670942335	1.25409187193873\\
0.350891545393308	1.24163861962516\\
0.359556537342407	1.23006889408084\\
0.368538851908722	1.21879516375771\\
0.377802457372022	1.20787275776642\\
0.387299149578913	1.19735658980878\\
0.396966526029398	1.18730103494437\\
0.406726053743608	1.1777597514257\\
0.417410507146346	1.16795844224111\\
0.428141459132211	1.15873506536233\\
0.438793112178981	1.15014277942903\\
0.450427928848391	1.14134377661837\\
0.461866081924652	1.13323968356107\\
0.474360899513243	1.12495187074\\
0.486488231420815	1.11742328568656\\
0.499723926489842	1.10973504595648\\
0.512350002509866	1.10287050180464\\
0.526098519819159	1.09587140838652\\
0.541141196899052	1.08873093317701\\
0.555223505310408	1.08249218832924\\
0.570572905327575	1.07613848299243\\
0.587386958864975	1.06966370634975\\
0.605909175716628	1.06306095774521\\
0.622866376032132	1.05745527868655\\
0.641437673744599	1.05175014790235\\
0.661891956091371	1.045939749607\\
0.684565231187573	1.04001746458087\\
0.704584186171475	1.03519400953279\\
0.726567167819314	1.03028966897827\\
0.750853658812913	1.02529941167204\\
0.77787131974135	1.02021748560056\\
0.808167789877207	1.01503725259047\\
0.842457727747496	1.00975096831522\\
0.871357606016922	1.00571121859608\\
0.903557875041384	1.0016021974013\\
0.939733577801551	0.997418690455538\\
0.980770172799358	0.993154598394075\\
1.02785611151348	0.98880269227215\\
1.08263061156421	0.984354270080346\\
1.12453234070949	0.981329865917841\\
1.17181223689935	0.978254084099733\\
1.22572350635271	0.975122461560245\\
1.28797015411686	0.97192967133268\\
1.36093943478157	0.968669246141857\\
1.44809985571892	0.965333170020204\\
1.5547249395527	0.961911248388442\\
1.68931337577328	0.958390082648457\\
1.77132114439461	0.95658680669015\\
1.86666700333978	0.954751282130811\\
1.9794018197603	0.952879880251494\\
2.11553807890041	0.950968070463197\\
2.28446866103543	0.949010132636852\\
2.50188213145603	0.946998079584158\\
2.79648776933354	0.944916653533461\\
3.22829653164649	0.942751551266907\\
3.95284905559435	0.940473291924447\\
5.475	0.939492419194737\\
};

\addplot [color=mycolor12]
  table[row sep=crcr]{%
0.25	1.52297610791784\\
0.250002004030105	1.52322815936625\\
0.253481332479529	1.51086617828247\\
0.260438856278219	1.48731232424615\\
0.267565652929571	1.46474509213881\\
0.274698623331044	1.44360195659185\\
0.281963729361651	1.42342406352994\\
0.289354134541981	1.40418358038768\\
0.296926126855118	1.38570088114942\\
0.304672871803554	1.36797145568386\\
0.312382800300616	1.35141170518623\\
0.320462106667057	1.33512319391255\\
0.328477131205651	1.31995171574376\\
0.336628206937104	1.3054482590303\\
0.344800400091898	1.29176839229644\\
0.35335357945596	1.27829965475465\\
0.362271677673228	1.26510561898052\\
0.370924341197742	1.25306584428927\\
0.379764134777547	1.24147814844092\\
0.388730196434615	1.23040272155326\\
0.39853424594898	1.21901088498352\\
0.408438980570443	1.20820255197542\\
0.418346990601647	1.19803730892249\\
0.428141459132211	1.18857327361952\\
0.438793112178981	1.17888787855581\\
0.449216078049433	1.1699736812742\\
0.460545721511215	1.16086429513298\\
0.471484971876118	1.15259605080869\\
0.48335852866481	1.14415964800549\\
0.496302204634449	1.13554736233103\\
0.508634706834706	1.12786055892428\\
0.52204647128019	1.12002600906358\\
0.536699779318567	1.11203647503784\\
0.550397267285281	1.10505880836657\\
0.565304284965634	1.09795557049708\\
0.581605589083967	1.09072033373117\\
0.596417166421464	1.0845849423103\\
0.612513305264262	1.07834817670707\\
0.630087433830087	1.07200478777839\\
0.64937632624991	1.0655488729128\\
0.670673439275429	1.0589737468125\\
0.689401757207361	1.05362272116923\\
0.709883815727402	1.04818610468515\\
0.732407841390322	1.04265889971516\\
0.757332981585903	1.03703542876828\\
0.78511343132533	1.03130918681742\\
0.808167789877208	1.02694257961359\\
0.833463670684592	1.02251032353911\\
0.861386157270473	1.01800830321034\\
0.89241971810838	1.01343181834526\\
0.92718380665365	1.00877545054499\\
0.966485397355688	1.00403288642325\\
1.01139888384771	0.999196677623306\\
1.04516206886636	0.995916183598055\\
1.08263061156421	0.992587048518684\\
1.12453234070949	0.989205708720373\\
1.17181223689935	0.985768021254168\\
1.22572350635271	0.982269111047712\\
1.28797015411686	0.978703159195906\\
1.36093943478157	0.975063101009189\\
1.44809985571891	0.971340179977589\\
1.5547249395527	0.967523260029234\\
1.61780156721278	0.965575158609715\\
1.68931337577329	0.963597706839383\\
1.77132114439462	0.961588212629858\\
1.86666700333978	0.959543440641959\\
1.97940181976029	0.957459434298216\\
2.11553807890041	0.955331264235165\\
2.28446866103543	0.953152755810374\\
2.501882131456	0.950915239389939\\
2.79648776933354	0.948601076385318\\
3.22829653164649	0.946195218612188\\
3.95284905559435	0.943665406669059\\
5.475	0.942580766579085\\
};

\addplot [color=mycolor13]
  table[row sep=crcr]{%
0.25	1.59705941521939\\
0.250002004030105	1.59734586116361\\
0.252945017967588	1.58559042033076\\
0.259892430652918	1.5590647302683\\
0.266917576916436	1.53396025831924\\
0.274017414161354	1.51019403966524\\
0.281304764838758	1.48733529212054\\
0.288578909571367	1.46593815715606\\
0.296028706024426	1.44537187035604\\
0.303646125988108	1.42563564993903\\
0.311222262659719	1.40719617831154\\
0.319155321195839	1.38905514523432\\
0.327018663029868	1.37215606556935\\
0.335008327368278	1.35600003339943\\
0.343454830828454	1.33994236133002\\
0.351868073721314	1.32490788524723\\
0.360632993574798	1.31018094687979\\
0.369129697589688	1.29674359031976\\
0.377802457372022	1.28381227757106\\
0.386590916909125	1.27145435011938\\
0.396191067725757	1.25874549911065\\
0.405879240617775	1.24668996693265\\
0.415559705321169	1.23535416124362\\
0.425118237957717	1.22480272035374\\
0.435500588094042	1.21400719619354\\
0.445646896927522	1.20407396639143\\
0.45666072351246	1.1939262062218\\
0.467279770791838	1.18471833502071\\
0.478788400325146	1.17532628324247\\
0.489687055838417	1.16695080673415\\
0.501464574769178	1.15842211652393\\
0.514241713433639	1.14973355881932\\
0.526098519819159	1.14215339327639\\
0.538905507481568	1.13444517676297\\
0.552793231817157	1.12660318415758\\
0.567918798697161	1.11862104405285\\
0.581605589083967	1.11185708310212\\
0.596417166421464	1.10498625773596\\
0.612513305264262	1.09800345719121\\
0.630087433830087	1.09090297273897\\
0.64937632624991	1.08367838663127\\
0.66623692636822	1.07780451400101\\
0.684565231187573	1.07184240028444\\
0.704584186171476	1.06578736647343\\
0.726567167819314	1.05963414681397\\
0.750853658812913	1.05337677175756\\
0.777871319741351	1.04700841770016\\
0.800250618469862	1.04215463197192\\
0.824760651909285	1.03723022745711\\
0.851759289840247	1.03223092065652\\
0.881694548789887	1.02715183329722\\
0.915136047975954	1.02198736013285\\
0.952821010030718	1.01673099456562\\
0.995723486214668	1.01137509382839\\
1.02785611151348	1.00774477354085\\
1.06339194954689	1.0040630619803\\
1.10297423495472	1.00032635571687\\
1.14743026786156	0.996530488058886\\
1.1978451709047	0.992670586657673\\
1.25567531148244	0.98874087879454\\
1.32292934257826	0.98473441789796\\
1.40247032418406	0.980642686982344\\
1.49854795430182	0.976455001013016\\
1.55472493955269	0.974321021624797\\
1.61780156721279	0.972157562432564\\
1.68931337577329	0.969962154797046\\
1.77132114439462	0.967731877083027\\
1.86666700333976	0.965463219779307\\
1.9794018197603	0.963151895163292\\
2.11553807890041	0.960792573798725\\
2.28446866103541	0.958378637756637\\
2.50188213145605	0.955900738129008\\
2.79648776933354	0.953338579402862\\
3.22829653164643	0.950676500835861\\
3.95284905559424	0.947879409886918\\
5.475	0.946685223420478\\
};

\addplot [color=mycolor14]
  table[row sep=crcr]{%
0.25	1.67785324183756\\
0.250002004030105	1.67817745560478\\
0.252564474905587	1.66673521412964\\
0.25951263117651	1.63700614708942\\
0.266599400870634	1.60862693809426\\
0.273748648158162	1.58181628563846\\
0.280979144225443	1.5564013474082\\
0.288387036234868	1.53198700660831\\
0.295806656759437	1.50904434035601\\
0.303392176661233	1.48702179570023\\
0.310935348521927	1.46644181324538\\
0.318832414112197	1.44619140652138\\
0.326658468443025	1.42732476554884\\
0.334608499767419	1.40928580007395\\
0.34256970986705	1.39226964575716\\
0.350891545393308	1.37551573078277\\
0.359556537342407	1.35910418616482\\
0.367951633034219	1.34412984004966\\
0.376515714427172	1.32971986652575\\
0.385188778614234	1.31594957504112\\
0.393897557395001	1.30289278822384\\
0.403376501825713	1.28949117905321\\
0.412837551693323	1.27689155120547\\
0.422169024851601	1.26516570344778\\
0.432292742044455	1.25317089648741\\
0.442173934752562	1.24213652615548\\
0.452885815010684	1.23086648733992\\
0.463199457332344	1.22064288087027\\
0.474360899513243	1.21021762017298\\
0.484914891385833	1.20092344727792\\
0.496302204634449	1.1914621158528\\
0.508634706834705	1.18182669418352\\
0.520058627089059	1.17342339500244\\
0.532375631513198	1.16488120394583\\
0.545705156331749	1.15619421262163\\
0.560190243082335	1.14735586782878\\
0.573267594570105	1.13986971512009\\
0.587386958864975	1.13226869620597\\
0.602691486833758	1.12454761144535\\
0.619353432784949	1.11670067569935\\
0.633799556590467	1.11032818922812\\
0.64937632624991	1.1038673425496\\
0.666236926368221	1.09731405989567\\
0.684565231187573	1.09066381184819\\
0.704584186171475	1.08391153532092\\
0.726567167819314	1.07705153363113\\
0.750853658812912	1.0700773500733\\
0.770833333333334	1.06476738189011\\
0.792569641390758	1.05938553906182\\
0.816333412512692	1.05392788071794\\
0.842457727747496	1.04838996488785\\
0.871357606016923	1.04276674700639\\
0.903557875041383	1.03705244913161\\
0.939733577801553	1.03124038850509\\
0.966485397355689	1.02730756404337\\
0.995723486214667	1.02332518755212\\
1.02785611151348	1.01929026432121\\
1.06339194954689	1.01519939400476\\
1.10297423495472	1.01104868276421\\
1.14743026786156	1.00683362813563\\
1.19784517090469	1.00254896515436\\
1.25567531148244	0.998188455956267\\
1.32292934257826	0.993744594294468\\
1.40247032418406	0.989208177154786\\
1.49854795430182	0.984567659372671\\
1.55472493955269	0.982203875522257\\
1.61780156721279	0.979808134337061\\
1.68931337577329	0.977377769585569\\
1.77132114439463	0.97490962673078\\
1.86666700333977	0.972399918524323\\
1.97940181976029	0.969844022840167\\
2.11553807890039	0.967236209359651\\
2.28446866103543	0.964569430756246\\
2.50188213145603	0.961833663770287\\
2.79648776933358	0.959005638592269\\
3.22829653164643	0.956069237845959\\
3.95284905559424	0.95298647758794\\
5.475	0.951675935139009\\
};

\addplot [color=mycolor15]
  table[row sep=crcr]{%
0.25	1.76596190344194\\
0.250002004030105	1.76632766776254\\
0.252211360991167	1.75534722585892\\
0.259141466579801	1.72225994981082\\
0.266181163638899	1.69078197067655\\
0.273349433713896	1.66075163892214\\
0.280495480054713	1.6326757719245\\
0.287815997858117	1.6056815560292\\
0.29514596818174	1.58029769885875\\
0.302636800903799	1.55591921268931\\
0.3103653306634	1.53228829147332\\
0.318191078832869	1.50980662484324\\
0.325943300991498	1.48885602887233\\
0.333814909610187	1.46882053777315\\
0.341693955312404	1.44991803945166\\
0.349925850297907	1.43130449878162\\
0.358492617790048	1.4130695594627\\
0.366787940594484	1.39643039298797\\
0.375245418320596	1.38041773155466\\
0.3838054124235	1.36511568405524\\
0.392395338301007	1.35060663392892\\
0.401738700328744	1.33571486913929\\
0.411057791012948	1.32171500618852\\
0.420242593378673	1.30868696720897\\
0.43019952657338	1.29536133291727\\
0.439910057111141	1.28310406935618\\
0.450427928848391	1.27058666394873\\
0.460545721511215	1.25923320341043\\
0.471484971876118	1.24765772717251\\
0.481818849337258	1.23733999808066\\
0.492957503523889	1.22683874188195\\
0.505007339654658	1.2161466307778\\
0.516156738756968	1.20682393778488\\
0.528163793334491	1.19734945117653\\
0.541141196899051	1.18771697132125\\
0.552793231817157	1.17956428972094\\
0.565304284965634	1.1712927690332\\
0.578782856105828	1.16289761086685\\
0.59335763174207	1.15437352461717\\
0.609182581838344	1.14571464693927\\
0.622866376032133	1.13868612892642\\
0.63758222649493	1.13156347150814\\
0.653464514958192	1.12434259481702\\
0.670673439275429	1.11701898479231\\
0.689401757207362	1.10958761979067\\
0.709883815727402	1.10204287973739\\
0.726567167819314	1.09630614366714\\
0.744544457719004	1.09049910996072\\
0.76399013685371	1.08461848631215\\
0.78511343132533	1.07866061601133\\
0.808167789877207	1.07262141406143\\
0.833463670684592	1.0664962874994\\
0.861386157270474	1.06028003472511\\
0.89241971810838	1.05396671645252\\
0.92718380665365	1.04754948754271\\
0.952821010030718	1.04320972381112\\
0.980770172799358	1.03881756184729\\
1.01139888384771	1.0343699684792\\
1.04516206886636	1.02986351312279\\
1.08263061156421	1.02529428466719\\
1.12453234070949	1.0206577835182\\
1.17181223689935	1.01594877877999\\
1.22572350635271	1.01116111528291\\
1.28797015411686	1.0062874463461\\
1.36093943478157	1.00131885278727\\
1.44809985571891	0.996244280545485\\
1.49854795430182	0.993663010609703\\
1.5547249395527	0.991049674720212\\
1.61780156721278	0.988401818386439\\
1.68931337577329	0.985716574798986\\
1.77132114439462	0.982990553259401\\
1.86666700333977	0.980219685419301\\
1.9794018197603	0.977399011933464\\
2.11553807890039	0.97452240189845\\
2.28446866103543	0.971582396369712\\
2.50188213145603	0.968568305703085\\
2.79648776933354	0.965453519920659\\
3.22829653164649	0.962221651166867\\
3.95284905559424	0.958831764727893\\
5.475	0.957396878547371\\
};

\coordinate (axis cs:5:-140) at (rel axis cs:0.95,0.05);

\addplot[->] coordinates
           {(0.5,0.95) (0.9,1.15)};
\node at (axis cs:1.3,1.1) { Increasing $\phi_c$};


\end{axis}




\begin{axis}[at={(mainplot.north east)},anchor=north east,yshift=-0.6cm,xshift=-0.6cm,width=0.3\textwidth,ylabel style={font=\color{white!15!black}},
ylabel={$I(\phi_c;\phi_c)$},
xlabel style={font=\color{white!15!black}},
xlabel={$\phi_c$}]   


\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
0.1	0.111089830458269\\
0.2	0.237289917295362\\
0.3	0.374685723135468\\
0.4	0.520900821607816\\
0.5	0.67397250955916\\
0.6	0.832122011836198\\
0.7	0.993674771628429\\
0.8	1.15702985759092\\
0.9	1.32065005734834\\
1	1.48306201707677\\
1.1	1.64286168011874\\
1.2	1.79872262083802\\
1.3	1.94940592835764\\
1.4	2.0937708218786\\
1.5	2.23078546383376\\
};

\end{axis}





\end{tikzpicture}%

==> fig4v8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.24220,0.15040,0.66030}%
\definecolor{mycolor2}{rgb}{0.27314,0.22415,0.85460}%
\definecolor{mycolor3}{rgb}{0.28101,0.32276,0.95789}%
\definecolor{mycolor4}{rgb}{0.25309,0.42403,0.99708}%
\definecolor{mycolor5}{rgb}{0.17864,0.52886,0.96816}%
\definecolor{mycolor6}{rgb}{0.14275,0.61833,0.90203}%
\definecolor{mycolor7}{rgb}{0.06887,0.69477,0.83936}%
\definecolor{mycolor8}{rgb}{0.07040,0.74570,0.72580}%
\definecolor{mycolor9}{rgb}{0.21609,0.78430,0.59230}%
\definecolor{mycolor10}{rgb}{0.41744,0.80301,0.41299}%
\definecolor{mycolor11}{rgb}{0.67199,0.77927,0.22270}%
\definecolor{mycolor12}{rgb}{0.88394,0.73652,0.16661}%
\definecolor{mycolor13}{rgb}{0.99699,0.76586,0.21994}%
\definecolor{mycolor14}{rgb}{0.96376,0.87647,0.15876}%
\definecolor{mycolor15}{rgb}{0.97690,0.98390,0.08050}%
\definecolor{mycolor16}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}


\pgfplotsset{
colormap  = {parula}{
rgb255=(53,42,135)
rgb255=(15,92,221)
rgb255=(18,125,216)
rgb255=(7,156,207)
rgb255=(21,177,180)
rgb255=(89,189,140)
rgb255=(165,190,107)
rgb255=(225,185,82)
rgb255=(252,206,46)
rgb255=(249,251,14)
}}


\begin{axis}[%
xmin=0,
xmax=1,
axis background/.style={fill=none},
axis x line*=top,
axis y line*=left,
xlabel=$\tilde{\phi}$,
ylabel=$\tilde{n}({\phi};\phi_c)$
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.0651117523888052\\
0.001001001001001	0.0651117165143269\\
0.002002002002002	0.0651116088905408\\
0.003003003003003	0.0651114295163863\\
0.004004004004004	0.0651111783900957\\
0.005005005005005	0.0651108555091951\\
0.00600600600600601	0.0651104608705035\\
0.00700700700700701	0.0651099944701335\\
0.00800800800800801	0.0651094563034924\\
0.00900900900900901	0.0651088463652763\\
0.01001001001001	0.0651081646494791\\
0.011011011011011	0.0651074111493866\\
0.012012012012012	0.0651065858575734\\
0.013013013013013	0.065105688765915\\
0.014014014014014	0.0651047198655753\\
0.015015015015015	0.0651036791470107\\
0.016016016016016	0.0651025665999719\\
0.017017017017017	0.0651013822135059\\
0.018018018018018	0.0651001259759475\\
0.019019019019019	0.0650987978749274\\
0.02002002002002	0.0650973978973712\\
0.021021021021021	0.0650959260294947\\
0.022022022022022	0.065094382256806\\
0.023023023023023	0.065092766564112\\
0.024024024024024	0.065091078935507\\
0.025025025025025	0.0650893193543805\\
0.026026026026026	0.0650874878034164\\
0.027027027027027	0.0650855842645906\\
0.028028028028028	0.0650836087191708\\
0.029029029029029	0.0650815611477195\\
0.03003003003003	0.0650794415300942\\
0.031031031031031	0.0650772498454423\\
0.032032032032032	0.0650749860722051\\
0.033033033033033	0.0650726501881182\\
0.034034034034034	0.0650702421702108\\
0.035035035035035	0.0650677619948025\\
0.036036036036036	0.065065209637509\\
0.037037037037037	0.0650625850732379\\
0.038038038038038	0.0650598882761903\\
0.039039039039039	0.0650571192198603\\
0.04004004004004	0.0650542778770356\\
0.041041041041041	0.0650513642197957\\
0.042042042042042	0.0650483782195149\\
0.043043043043043	0.0650453198468607\\
0.044044044044044	0.0650421890717912\\
0.045045045045045	0.065038985863562\\
0.046046046046046	0.0650357101907193\\
0.047047047047047	0.0650323620211025\\
0.048048048048048	0.065028941321843\\
0.049049049049049	0.0651326500663629\\
0.0500500500500501	0.0650570703793622\\
0.0510510510510511	0.0651174270000029\\
0.0520520520520521	0.0651443067529305\\
0.0530530530530531	0.0651393799979502\\
0.0540540540540541	0.0651043591638266\\
0.0550550550550551	0.0650409672357981\\
0.0560560560560561	0.0650362182925215\\
0.0570570570570571	0.065072633827976\\
0.0580580580580581	0.0650824152611249\\
0.0590590590590591	0.0650668156352472\\
0.0600600600600601	0.0650271060081039\\
0.0610610610610611	0.0649645583867519\\
0.0620620620620621	0.0650064667692503\\
0.0630630630630631	0.0650261388831309\\
0.0640640640640641	0.0650241455912563\\
0.0650650650650651	0.065001447104191\\
0.0660660660660661	0.0649590109421748\\
0.0670670670670671	0.0649445425477964\\
0.0680680680680681	0.0649708960923069\\
0.0690690690690691	0.0649785575454555\\
0.0700700700700701	0.0649682674045876\\
0.0710710710710711	0.064940775857163\\
0.0720720720720721	0.0648968354940163\\
0.0730730730730731	0.064916681696178\\
0.0740740740740741	0.0649312442505142\\
0.0750750750750751	0.064930108090416\\
0.0760760760760761	0.0649138648505605\\
0.0770770770770771	0.0648831108661461\\
0.0780780780780781	0.0648633384007233\\
0.0790790790790791	0.064882842257566\\
0.0800800800800801	0.0648885107274707\\
0.0810810810810811	0.0648808174150724\\
0.0820820820820821	0.0648602415893453\\
0.0830830830830831	0.0648272645515238\\
0.0840840840840841	0.0648336762715656\\
0.0850850850850851	0.0648444227924993\\
0.0860860860860861	0.0648432747606905\\
0.0870870870870871	0.0648306222526712\\
0.0880880880880881	0.0648068584127063\\
0.0890890890890891	0.0647838936126121\\
0.0900900900900901	0.0647984295807709\\
0.0910910910910911	0.0648023146608457\\
0.0920920920920921	0.0647958699439503\\
0.0930930930930931	0.0647794200384788\\
0.0940940940940941	0.0647532911182217\\
0.0950950950950951	0.0647508910013196\\
0.0960960960960961	0.0647586531395127\\
0.0970970970970971	0.0647570936860268\\
0.0980980980980981	0.0647464832865892\\
0.0990990990990991	0.0647270946513755\\
0.1001001001001	0.0647020243888791\\
0.101101101101101	0.0647127693618137\\
0.102102102102102	0.064715063630919\\
0.103103103103103	0.0647091348783642\\
0.104104104104104	0.0646952130691805\\
0.105105105105105	0.0646735293158614\\
0.106106106106106	0.0646649847363649\\
0.107107107107107	0.0646703197363891\\
0.108108108108108	0.0646681539811253\\
0.109109109109109	0.0646586829017158\\
0.11011011011011	0.064642103343434\\
0.111111111111111	0.0646186127724293\\
0.112112112112112	0.0646232431547891\\
0.113113113113113	0.0646241047653493\\
0.114114114114114	0.0646182662546958\\
0.115115115115115	0.0646058964376257\\
0.116116116116116	0.0645871650041695\\
0.117117117117117	0.0645741039593981\\
0.118118118118118	0.0645773989310665\\
0.119119119119119	0.0645745287367691\\
0.12012012012012	0.0645656390892411\\
0.121121121121121	0.0645508767059294\\
0.122122122122122	0.0645303887974457\\
0.123123123123123	0.0645283386656058\\
0.124124124124124	0.0645278934393239\\
0.125125125125125	0.0645218844394334\\
0.126126126126126	0.0645104392440135\\
0.127127127127127	0.0644936860786923\\
0.128128128128128	0.0644771466230001\\
0.129129129129129	0.064478678852777\\
0.13013013013013	0.0644750544918118\\
0.131131131131131	0.064466385064344\\
0.132132132132132	0.0644527828360822\\
0.133133133133133	0.0644343604671566\\
0.134134134134134	0.0644271258894774\\
0.135135135135135	0.0644254732359871\\
0.136136136136136	0.0644191271114571\\
0.137137137137137	0.0644081862681222\\
0.138138138138138	0.0643927499483295\\
0.139139139139139	0.064373417388366\\
0.14014014014014	0.0643733906999364\\
0.141141141141141	0.0643689875836842\\
0.142142142142142	0.0643602952983709\\
0.143143143143143	0.0643474016515711\\
0.144144144144144	0.0643303947724278\\
0.145145145145145	0.0643190005867599\\
0.146146146146146	0.0643162191640379\\
0.147147147147147	0.0643094254954747\\
0.148148148148148	0.0642986975768092\\
0.149149149149149	0.0642841137916261\\
0.15015015015015	0.064265752722339\\
0.151151151151151	0.0642610208399832\\
0.152152152152152	0.0642558277015857\\
0.153153153153153	0.0642469435148404\\
0.154154154154154	0.0642344382522234\\
0.155155155155155	0.0642183821372749\\
0.156156156156156	0.0642035497883142\\
0.157157157157157	0.0641997021297706\\
0.158158158158158	0.0641923853834841\\
0.159159159159159	0.0641816622286711\\
0.16016016016016	0.0641675956428722\\
0.161161161161161	0.0641502487788556\\
0.162162162162162	0.0641412090948617\\
0.163163163163163	0.0641352217169305\\
0.164164164164164	0.0641260246322343\\
0.165165165165165	0.064113674502053\\
0.166166166166166	0.0640982281871915\\
0.167167167167167	0.0640804772763884\\
0.168168168168168	0.0640756133229889\\
0.169169169169169	0.0640677202841436\\
0.17017017017017	0.0640568492805089\\
0.171171171171171	0.0640430516771202\\
0.172172172172172	0.0640263789748091\\
0.173173173173173	0.0640136907719739\\
0.174174174174174	0.0640069085341596\\
0.175175175175175	0.0639973096573212\\
0.176176176176176	0.0639849406637702\\
0.177177177177177	0.0639698482405645\\
0.178178178178178	0.0639520791716138\\
0.179179179179179	0.0639437200504465\\
0.18018018018018	0.0639352121302482\\
0.181181181181181	0.063924078739106\\
0.182182182182182	0.0639103623092164\\
0.183183183183183	0.0638941053962039\\
0.184184184184184	0.0638782621728085\\
0.185185185185185	0.06387068612512\\
0.186186186186186	0.0638606185389619\\
0.187187187187187	0.0638480980727817\\
0.188188188188188	0.0638331635323047\\
0.189189189189189	0.0638158538017905\\
0.19019019019019	0.063803838871847\\
0.191191191191191	0.0637946872577635\\
0.192192192192192	0.0637832036245195\\
0.193193193193193	0.0637694234320459\\
0.194194194194194	0.0637533822458169\\
0.195195195195195	0.0637351156884667\\
0.196196196196196	0.0637263910655468\\
0.197197197197197	0.0637158031960459\\
0.198198198198198	0.0637030281780488\\
0.199199199199199	0.0636880986043813\\
0.2002002002002	0.0636710471482929\\
0.201201201201201	0.0636558186835353\\
0.202202202202202	0.0636460011833869\\
0.203203203203203	0.0636340985332867\\
0.204204204204204	0.0636201406681643\\
0.205205205205205	0.0636041576114419\\
0.206206206206206	0.0635861794382753\\
0.207207207207207	0.0635738854003202\\
0.208208208208208	0.0635627365820405\\
0.209209209209209	0.0635496253772748\\
0.21021021021021	0.0635345794315716\\
0.211211211211211	0.0635176264541376\\
0.212212212212212	0.0634995297484606\\
0.213213213213213	0.0634890286962016\\
0.214214214214214	0.0634766521107322\\
0.215215215215215	0.063462425494959\\
0.216216216216216	0.0634463744237176\\
0.217217217217217	0.0634285245173448\\
0.218218218218218	0.0634130479941929\\
0.219219219219219	0.0634013054022825\\
0.22022022022022	0.0633877922037753\\
0.221221221221221	0.0633725320451965\\
0.222222222222222	0.0633555486287369\\
0.223223223223223	0.0633368656913127\\
0.224224224224224	0.0633236571816894\\
0.225225225225225	0.0633107619477263\\
0.226226226226226	0.0632961925575088\\
0.227227227227227	0.063279970973796\\
0.228228228228228	0.0632621192027531\\
0.229229229229229	0.0632437686428379\\
0.23023023023023	0.0632314051599678\\
0.231231231231231	0.0632174359870264\\
0.232232232232232	0.063201881508328\\
0.233233233233233	0.0631847621566681\\
0.234234234234234	0.0631660983936256\\
0.235235235235235	0.0631497820390344\\
0.236236236236236	0.0631363310378874\\
0.237237237237237	0.0631213577461338\\
0.238238238238238	0.0631048811628514\\
0.239239239239239	0.063086920326381\\
0.24024024024024	0.0630674942935562\\
0.241241241241241	0.0630529366689953\\
0.242242242242242	0.0630384664812104\\
0.243243243243243	0.0630225511178503\\
0.244244244244244	0.0630052083167095\\
0.245245245245245	0.0629864558386151\\
0.246246246246246	0.0629673034331779\\
0.247247247247247	0.0629532652505973\\
0.248248248248248	0.0629378367843351\\
0.249249249249249	0.0629210345807541\\
0.25025025025025	0.0629028752198867\\
0.251251251251251	0.0628833752991253\\
0.252252252252252	0.0628658035629943\\
0.253253253253253	0.0628507941299689\\
0.254254254254254	0.0628344617611465\\
0.255255255255255	0.0628168219492493\\
0.256256256256256	0.0627978902122883\\
0.257257257257257	0.0627776820806162\\
0.258258258258258	0.0627614714712759\\
0.259259259259259	0.0627455441528929\\
0.26026026026026	0.0627283564894711\\
0.261261261261261	0.0627099230051551\\
0.262262262262262	0.0626902582434507\\
0.263263263263263	0.0626699104454164\\
0.264264264264264	0.0626543287635297\\
0.265265265265265	0.0626375313881865\\
0.266266266266266	0.0626195319296951\\
0.267267267267267	0.0626003440232657\\
0.268268268268268	0.0625799813144834\\
0.269269269269269	0.0625608562119333\\
0.27027027027027	0.0625443922533959\\
0.271271271271271	0.0625267677336215\\
0.272272272272272	0.0625079954484829\\
0.273273273273273	0.0624880882086212\\
0.274274274274274	0.0624670588372425\\
0.275275275275275	0.0624489785911803\\
0.276276276276276	0.0624316745610113\\
0.277277277277277	0.0624132614339688\\
0.278278278278278	0.0623937512520438\\
0.279279279279279	0.0623731560687502\\
0.28028028028028	0.0623514879443716\\
0.281281281281281	0.062334290727378\\
0.282282282282282	0.0623161846129892\\
0.283283283283283	0.0622970175096147\\
0.284284284284284	0.06227680076098\\
0.285285285285285	0.0622555457207334\\
0.286286286286286	0.0622346493901198\\
0.287287287287287	0.0622168020537693\\
0.288288288288288	0.0621979280692208\\
0.289289289289289	0.0621780381240009\\
0.29029029029029	0.062157142916202\\
0.291291291291291	0.062135253150979\\
0.292292292292292	0.0621151458852185\\
0.293293293293293	0.0620965187095938\\
0.294294294294294	0.0620769076818894\\
0.295295295295295	0.0620563228944429\\
0.296296296296296	0.0620347744450199\\
0.297297297297297	0.0620122724382868\\
0.298298298298298	0.0619928204810878\\
0.299299299299299	0.0619734438938831\\
0.3003003003003	0.0619531236061829\\
0.301301301301301	0.0619318691542338\\
0.302302302302302	0.0619096900832031\\
0.303303303303303	0.0618868602135119\\
0.304304304304304	0.0618676766924732\\
0.305305305305305	0.061847578169078\\
0.306306306306306	0.061826573657095\\
0.307307307307307	0.0618046721800352\\
0.308308308308308	0.0617818827636619\\
0.309309309309309	0.0617596319575644\\
0.31031031031031	0.0617397153686621\\
0.311311311311311	0.0617189197163514\\
0.312312312312312	0.061697253537965\\
0.313313313313313	0.0616747253762004\\
0.314314314314314	0.0616513437763675\\
0.315315315315315	0.0616295601005326\\
0.316316316316316	0.0616089349494479\\
0.317317317317317	0.0615874645607047\\
0.318318318318318	0.0615651570266394\\
0.319319319319319	0.0615420204421874\\
0.32032032032032	0.0615180629055592\\
0.321321321321321	0.0614966432398418\\
0.322322322322322	0.0614753316826706\\
0.323323323323323	0.0614532067572904\\
0.324324324324324	0.0614302761392518\\
0.325325325325325	0.0614065475071473\\
0.326326326326326	0.061382065098635\\
0.327327327327327	0.0613608777538342\\
0.328328328328328	0.0613388998107549\\
0.329329329329329	0.0613161385535132\\
0.33033033033033	0.0612926012689344\\
0.331331331331331	0.0612682952468826\\
0.332332332332332	0.0612441223784625\\
0.333333333333333	0.0612222579878624\\
0.334334334334334	0.0611996317309763\\
0.335335335335335	0.0611762505284825\\
0.336336336336336	0.061152121304091\\
0.337337337337337	0.0611272509829669\\
0.338338338338338	0.0611032999651005\\
0.339339339339339	0.0610807764113477\\
0.34034034034034	0.061057518132711\\
0.341341341341341	0.0610335317102634\\
0.342342342342342	0.0610088237274799\\
0.343343343343343	0.0609834007666805\\
0.344344344344344	0.0609595903266418\\
0.345345345345345	0.0609364237533125\\
0.346346346346346	0.0609125481156807\\
0.347347347347347	0.0608879696770598\\
0.348348348348348	0.0608626947009654\\
0.349349349349349	0.0608367294497787\\
0.35035035035035	0.0608129841640772\\
0.351351351351351	0.0607891891193724\\
0.352352352352352	0.0607647092903886\\
0.353353353353353	0.0607395506420598\\
0.354354354354354	0.0607137191379732\\
0.355355355355355	0.0606872207401026\\
0.356356356356356	0.0606634705262526\\
0.357357357357357	0.0606390600901384\\
0.358358358358358	0.0606139878625876\\
0.359359359359359	0.0605882595266401\\
0.36036036036036	0.0605618807637821\\
0.361361361361361	0.060535405581877\\
0.362362362362362	0.0605110369071032\\
0.363363363363363	0.0604860228091624\\
0.364364364364364	0.0604603687075031\\
0.365365365365365	0.0604340800199927\\
0.366366366366366	0.0604071621645959\\
0.367367367367367	0.0603806520955072\\
0.368368368368368	0.060355669330649\\
0.369369369369369	0.0603300620515488\\
0.37037037037037	0.0603038354285745\\
0.371371371371371	0.0602769946316195\\
0.372372372372372	0.0602495448278837\\
0.373373373373373	0.0602229388815893\\
0.374374374374374	0.0601973524220785\\
0.375375375375375	0.0601711612862478\\
0.376376376376376	0.0601443704108279\\
0.377377377377377	0.0601169847301558\\
0.378378378378378	0.0600890091769436\\
0.379379379379379	0.0600622503668264\\
0.38038038038038	0.0600360694684682\\
0.381381381381381	0.0600093027283674\\
0.382382382382382	0.0599819548610097\\
0.383383383383383	0.0599540305798265\\
0.384384384384384	0.0599255345963493\\
0.385385385385385	0.0598985696074927\\
0.386386386386386	0.0598718024684676\\
0.387387387387387	0.0598444673777094\\
0.388388388388388	0.0598165688425062\\
0.389389389389389	0.0597881113661686\\
0.39039039039039	0.0597590994510468\\
0.391391391391391	0.0597318783423044\\
0.392392392392392	0.0597045321732705\\
0.393393393393393	0.0596766350569774\\
0.394394394394394	0.0596481913022345\\
0.395395395395395	0.0596192052159114\\
0.396396396396396	0.059589681101418\\
0.397397397397397	0.0595621570318395\\
0.398398398398398	0.0595342381225598\\
0.399399399399399	0.0595057844350163\\
0.4004004004004	0.0594768000916108\\
0.401401401401401	0.059447289212115\\
0.402402402402402	0.0594173477720432\\
0.403403403403403	0.0593893848918585\\
0.404404404404404	0.0593608986684274\\
0.405405405405405	0.0593318930491083\\
0.406406406406406	0.0593023719799078\\
0.407407407407407	0.0592723394032297\\
0.408408408408408	0.0592420803044217\\
0.409409409409409	0.0592135399185499\\
0.41041041041041	0.0591844909969871\\
0.411411411411411	0.0591549373200262\\
0.412412412412412	0.0591248826659047\\
0.413413413413413	0.0590943308093529\\
0.414414414414414	0.0590637122384174\\
0.415415415415415	0.0590345989098852\\
0.416416416416416	0.0590049911435274\\
0.417417417417417	0.0589748925608384\\
0.418418418418418	0.0589443067809476\\
0.419419419419419	0.0589132374202034\\
0.42042042042042	0.058882219945137\\
0.421421421421421	0.0588525374774833\\
0.422422422422422	0.0588223739992082\\
0.423423423423423	0.0587917329807417\\
0.424424424424424	0.058760617890801\\
0.425425425425425	0.0587290321943075\\
0.426426426426426	0.0586975785774955\\
0.427427427427427	0.0586673300570249\\
0.428428428428428	0.0586366133175627\\
0.429429429429429	0.0586054316871465\\
0.43043043043043	0.058573788490537\\
0.431431431431431	0.0585416870490594\\
0.432432432432432	0.0585097620777519\\
0.433433433433433	0.0584789499098183\\
0.434434434434434	0.0584476817132666\\
0.435435435435435	0.0584159606797471\\
0.436436436436436	0.0583837899978714\\
0.437437437437437	0.0583511728525792\\
0.438438438438438	0.0583187431805467\\
0.439439439439439	0.0582873691235164\\
0.44044044044044	0.0582555506571511\\
0.441441441441441	0.0582232908440028\\
0.442442442442442	0.0581905927418413\\
0.443443443443443	0.0581574594067594\\
0.444444444444444	0.058124493411245\\
0.445445445445445	0.0580925586055577\\
0.446446446446446	0.0580601904679764\\
0.447447447447447	0.0580273919373129\\
0.448448448448448	0.0579941659479202\\
0.449449449449449	0.0579605154318263\\
0.45045045045045	0.0579269830792242\\
0.451451451451451	0.0578944880743163\\
0.452452452452452	0.0578615702997144\\
0.453453453453453	0.0578282325760958\\
0.454454454454454	0.0577944777198988\\
0.455455455455455	0.0577603085454912\\
0.456456456456456	0.0577261812670609\\
0.457457457457457	0.0576931260453742\\
0.458458458458458	0.0576596581255244\\
0.459459459459459	0.0576257802152449\\
0.46046046046046	0.0575914950193195\\
0.461461461461461	0.0575568052385286\\
0.462462462462462	0.0575220558172411\\
0.463463463463463	0.0574884398148593\\
0.464464464464464	0.0574544207181191\\
0.465465465465465	0.0574200011276572\\
0.466466466466466	0.0573851836403656\\
0.467467467467467	0.0573499708495916\\
0.468468468468468	0.0573145733124754\\
0.469469469469469	0.0572803954380164\\
0.47047047047047	0.0572458236268888\\
0.471471471471471	0.0572108603768977\\
0.472472472472472	0.057175508182522\\
0.473473473473473	0.0571397695341592\\
0.474474474474474	0.0571036990555617\\
0.475475475475475	0.057068957705383\\
0.476476476476476	0.0570338311505834\\
0.477477477477477	0.0569983217903169\\
0.478478478478478	0.0569624320205861\\
0.479479479479479	0.056926164233509\\
0.48048048048048	0.0568895208171295\\
0.481481481481481	0.0568540901157065\\
0.482482482482482	0.0568184063088976\\
0.483483483483483	0.0567823479266813\\
0.484484484484485	0.0567459172707184\\
0.485485485485485	0.0567091166389604\\
0.486486486486487	0.0566719483252715\\
0.487487487487487	0.0566357548430889\\
0.488488488488488	0.0565995108079417\\
0.48948948948949	0.0565629000408003\\
0.49049049049049	0.0565259247533341\\
0.491491491491492	0.056488587152964\\
0.492492492492492	0.0564508894431731\\
0.493493493493493	0.0564139127037698\\
0.494494494494495	0.05637710500411\\
0.495495495495495	0.0563399380459941\\
0.496496496496497	0.056302413953548\\
0.497497497497497	0.056264534847961\\
0.498498498498498	0.0562263028459738\\
0.4994994994995	0.0561885231173799\\
0.500500500500501	0.0561511478652992\\
0.501501501501502	0.0561134204718584\\
0.502502502502503	0.0560753429781745\\
0.503503503503503	0.0560369174216814\\
0.504504504504504	0.0559981458363845\\
0.505505505505506	0.0559595440648813\\
0.506506506506507	0.0559215969255569\\
0.507507507507508	0.0558833044198541\\
0.508508508508508	0.0558446685086107\\
0.509509509509509	0.055805691149545\\
0.510510510510511	0.0557663742961843\\
0.511511511511512	0.0557269320436052\\
0.512512512512513	0.0556884082393564\\
0.513513513513513	0.0556495455141617\\
0.514514514514514	0.0556103457519699\\
0.515515515515516	0.0555708108328593\\
0.516516516516517	0.0555309426333027\\
0.517517517517518	0.055490743025221\\
0.518518518518518	0.0554515363311718\\
0.519519519519519	0.0554120978505252\\
0.520520520520521	0.0553723283861636\\
0.521521521521522	0.0553322297439399\\
0.522522522522523	0.0552918037256099\\
0.523523523523523	0.0552510521291009\\
0.524524524524524	0.0552109341402936\\
0.525525525525526	0.055170913939671\\
0.526526526526527	0.0551305685041906\\
0.527527527527528	0.0550898995678547\\
0.528528528528528	0.0550489088610818\\
0.529529529529529	0.0550075981095758\\
0.530530530530531	0.0549665529623206\\
0.531531531531532	0.0549259446473348\\
0.532532532532533	0.0548850165518085\\
0.533533533533533	0.0548437703405352\\
0.534534534534535	0.0548022076742078\\
0.535535535535536	0.0547603302098986\\
0.536536536536537	0.0547183423878979\\
0.537537537537538	0.0546771391313493\\
0.538538538538539	0.0546356212631309\\
0.53953953953954	0.0545937903806843\\
0.540540540540541	0.0545516480782089\\
0.541541541541542	0.0545091959452141\\
0.542542542542543	0.0544664355671984\\
0.543543543543544	0.0544244447723091\\
0.544544544544545	0.0543823295901423\\
0.545545545545546	0.0543399062205856\\
0.546546546546547	0.0542971761926607\\
0.547547547547548	0.0542541410310075\\
0.548548548548549	0.0542108022563223\\
0.54954954954955	0.0541678071011901\\
0.550550550550551	0.0541250866294835\\
0.551551551551552	0.0540820625295028\\
0.552552552552553	0.0540387362672703\\
0.553553553553554	0.0539951093041551\\
0.554554554554555	0.0539511830981685\\
0.555555555555556	0.0539071697219742\\
0.556556556556557	0.0538638355429099\\
0.557557557557558	0.0538202020338353\\
0.558558558558559	0.0537762705994309\\
0.55955955955956	0.053732042640145\\
0.560560560560561	0.0536875195522544\\
0.561561561561562	0.0536427027278012\\
0.562562562562563	0.0535985174727735\\
0.563563563563564	0.0535542654311969\\
0.564564564564565	0.0535097194482461\\
0.565565565565566	0.053464880864631\\
0.566566566566567	0.0534197510174439\\
0.567567567567568	0.0533743312387662\\
0.568568568568569	0.0533290714529686\\
0.56956956956957	0.0532841912997838\\
0.570570570570571	0.0532390209412768\\
0.571571571571572	0.0531935616605041\\
0.572572572572573	0.0531478147361073\\
0.573573573573574	0.0531017814424463\\
0.574574574574575	0.0530554630493435\\
0.575575575575576	0.0530099160008956\\
0.576576576576577	0.0529641109770085\\
0.577577577577578	0.0529180204672872\\
0.578578578578579	0.0528716456938882\\
0.57957957957958	0.0528249878743977\\
0.580580580580581	0.0527780482219196\\
0.581581581581582	0.0527313735751137\\
0.582582582582583	0.0526849231186165\\
0.583583583583584	0.0526381903750418\\
0.584584584584585	0.0525911765110778\\
0.585585585585586	0.0525438826891999\\
0.586586586586587	0.0524963100669627\\
0.587587587587588	0.0524484956331798\\
0.588588588588589	0.0524013884830635\\
0.58958958958959	0.0523540020107897\\
0.590590590590591	0.0523063373283756\\
0.591591591591592	0.0522583955440886\\
0.592592592592593	0.0522101777611709\\
0.593593593593594	0.0521616850783802\\
0.594594594594595	0.0521134356220281\\
0.595595595595596	0.0520653834181343\\
0.596596596596597	0.0520170556843368\\
0.597597597597598	0.0519684534749486\\
0.598598598598599	0.0519195778402922\\
0.5995995995996	0.0518704298259485\\
0.600600600600601	0.0518210104722207\\
0.601601601601602	0.0517722599281387\\
0.602602602602603	0.051723256384221\\
0.603603603603604	0.0516739807642212\\
0.604604604604605	0.0516244340655566\\
0.605605605605606	0.0515746172811927\\
0.606606606606607	0.0515245313994143\\
0.607607607607608	0.0514745540209414\\
0.608608608608609	0.0514248613614933\\
0.60960960960961	0.051374898799026\\
0.610610610610611	0.0513246672795361\\
0.611611611611612	0.0512741677438661\\
0.612612612612613	0.0512234011286007\\
0.613613613613614	0.0511723683649183\\
0.614614614614615	0.0511217895279137\\
0.615615615615616	0.0510711259212609\\
0.616616616616617	0.0510201952543006\\
0.617617617617618	0.0509689984171253\\
0.618618618618619	0.0509175362945986\\
0.61961961961962	0.0508658097668462\\
0.620620620620621	0.0508139566139856\\
0.621621621621622	0.0507625772647695\\
0.622622622622623	0.0507109325275613\\
0.623623623623624	0.0506590232418611\\
0.624624624624625	0.0506068502417996\\
0.625625625625626	0.0505544143566197\\
0.626626626626627	0.0505017164104767\\
0.627627627627628	0.050449164583168\\
0.628628628628629	0.0503967902271587\\
0.62962962962963	0.0503441527198089\\
0.630630630630631	0.0502912528448462\\
0.631631631631632	0.0502380913809656\\
0.632632632632633	0.0501846691016096\\
0.633633633633634	0.0501309867749618\\
0.634634634634635	0.0500776758836588\\
0.635635635635636	0.0500242937230385\\
0.636636636636637	0.0499706503158739\\
0.637637637637638	0.0499167463905297\\
0.638638638638639	0.0498625826701054\\
0.63963963963964	0.0498081598722429\\
0.640640640640641	0.0497534932281288\\
0.641641641641642	0.0496993492894587\\
0.642642642642643	0.0496449449978806\\
0.643643643643644	0.0495902810311032\\
0.644644644644645	0.0495353580621241\\
0.645645645645646	0.0494801767579457\\
0.646646646646647	0.0494247377801346\\
0.647647647647648	0.0493692184040652\\
0.648648648648649	0.0493140351420641\\
0.64964964964965	0.0492585928177413\\
0.650650650650651	0.0492028920532985\\
0.651651651651652	0.049146933465474\\
0.652652652652653	0.0490907176650348\\
0.653653653653654	0.0490342452570779\\
0.654654654654655	0.0489778146691849\\
0.655655655655656	0.0489215748928114\\
0.656656656656657	0.0488650770044929\\
0.657657657657658	0.0488083215699238\\
0.658658658658659	0.0487513091488439\\
0.65965965965966	0.0486940402951246\\
0.660660660660661	0.0486365155568297\\
0.661661661661662	0.0485791157652688\\
0.662662662662663	0.0485218005963144\\
0.663663663663664	0.0484642279190527\\
0.664664664664665	0.048406398242005\\
0.665665665665666	0.0483483120673731\\
0.666666666666667	0.0482899698913355\\
0.667667667667668	0.048231372203424\\
0.668668668668669	0.0481729455438151\\
0.66966966966967	0.0481145343448094\\
0.670670670670671	0.0480558658874793\\
0.671671671671672	0.0479969406218026\\
0.672672672672673	0.0479377589913721\\
0.673673673673674	0.047878321433482\\
0.674674674674675	0.0478186283786236\\
0.675675675675676	0.0477591173499775\\
0.676676676676677	0.0476995876432354\\
0.677677677677678	0.0476398005649367\\
0.678678678678679	0.0475797565054108\\
0.67967967967968	0.0475194558484289\\
0.680680680680681	0.0474588989708178\\
0.681681681681682	0.0473980862427325\\
0.682682682682683	0.0473374333393009\\
0.683683683683684	0.0472767607139433\\
0.684684684684685	0.0472158302297527\\
0.685685685685686	0.047154642215928\\
0.686686686686687	0.0470931969946513\\
0.687687687687688	0.0470314948810611\\
0.688688688688689	0.0469695361827684\\
0.68968968968969	0.0469076837187239\\
0.690690690690691	0.0468458417259075\\
0.691691691691692	0.0467837410000016\\
0.692692692692693	0.0467213818073389\\
0.693693693693694	0.04665876440648\\
0.694694694694695	0.046595889048671\\
0.695695695695696	0.0465327559775066\\
0.696696696696697	0.0464696459044934\\
0.697697697697698	0.0464066059391139\\
0.698698698698699	0.0463433059642028\\
0.6996996996997	0.0462797461809499\\
0.700700700700701	0.0462159267823141\\
0.701701701701702	0.0461518479533489\\
0.702702702702703	0.0460875098710587\\
0.703703703703704	0.0460230835861431\\
0.704704704704705	0.0459588147531371\\
0.705705705705706	0.0458942842147164\\
0.706706706706707	0.0458294921037512\\
0.707707707707708	0.0457644385453303\\
0.708708708708709	0.0456991236555389\\
0.70970970970971	0.0456335475423668\\
0.710710710710711	0.0455677456850484\\
0.711711711711712	0.0455022146493535\\
0.712712712712713	0.0454364197719411\\
0.713713713713714	0.0453703611152336\\
0.714714714714715	0.0453040387325432\\
0.715715715715716	0.0452374526685696\\
0.716716716716717	0.045170602958492\\
0.717717717717718	0.045103489628546\\
0.718718718718719	0.0450365360109207\\
0.71971971971972	0.0449694403866397\\
0.720720720720721	0.0449020783091454\\
0.721721721721722	0.0448344497570779\\
0.722722722722723	0.044766554699648\\
0.723723723723724	0.0446983930959517\\
0.724724724724725	0.0446299648956839\\
0.725725725725726	0.0445614918074549\\
0.726726726726727	0.0444930562012802\\
0.727727727727728	0.0444243509739315\\
0.728728728728729	0.0443553760253116\\
0.72972972972973	0.0442861312447031\\
0.730730730730731	0.0442166165114777\\
0.731731731731732	0.0441468316940309\\
0.732732732732733	0.0440767766502298\\
0.733733733733734	0.0440069582534494\\
0.734734734734735	0.0439368670704311\\
0.735735735735736	0.0438665023890768\\
0.736736736736737	0.0437958640148816\\
0.737737737737738	0.043724951741631\\
0.738738738738739	0.0436537653521665\\
0.73973973973974	0.0435823046177708\\
0.740740740740741	0.0435108167982674\\
0.741741741741742	0.0434392935250817\\
0.742742742742743	0.0433674924105109\\
0.743743743743744	0.0432954131699491\\
0.744744744744745	0.043223055506949\\
0.745745745745746	0.0431504191126808\\
0.746746746746747	0.0430775036659808\\
0.747747747747748	0.0430043088330957\\
0.748748748748749	0.0429312743113743\\
0.74974974974975	0.0428579864086802\\
0.750750750750751	0.0427844153328008\\
0.751751751751752	0.0427105606903969\\
0.752752752752753	0.0426364220744678\\
0.753753753753754	0.0425619990649928\\
0.754754754754755	0.0424872912281269\\
0.755755755755756	0.0424124282863881\\
0.756756756756757	0.042337599258406\\
0.757757757757758	0.042262481347417\\
0.758758758758759	0.0421870740555642\\
0.75975975975976	0.0421113768706892\\
0.760760760760761	0.0420353892658079\\
0.761761761761762	0.0419591106994248\\
0.762762762762763	0.0418825406146789\\
0.763763763763764	0.0418059178995997\\
0.764764764764765	0.04172919374287\\
0.765765765765766	0.0416521736643814\\
0.766766766766767	0.0415748570378712\\
0.767767767767768	0.0414972432210539\\
0.768768768768769	0.0414193315553373\\
0.76976976976977	0.0413411213659016\\
0.770770770770771	0.0412626119612067\\
0.771771771771772	0.0411841038545618\\
0.772772772772773	0.0411054059434561\\
0.773773773773774	0.0410264040275734\\
0.774774774774775	0.0409470973391022\\
0.775775775775776	0.0408674850923735\\
0.776776776776777	0.0407875664837571\\
0.777777777777778	0.040707340691203\\
0.778778778778779	0.0406268068741257\\
0.77977977977978	0.0405462823402666\\
0.780780780780781	0.0404655237972993\\
0.781781781781782	0.040384452009452\\
0.782782782782783	0.0403030660520842\\
0.783783783783784	0.0402213649805622\\
0.784784784784785	0.0401393478300156\\
0.785785785785786	0.0400570136150227\\
0.786786786786787	0.0399743613293001\\
0.787787787787788	0.0398916829085409\\
0.788788788788789	0.0398087676220639\\
0.78978978978979	0.0397255285608007\\
0.790790790790791	0.0396419646248938\\
0.791791791791792	0.0395580746922429\\
0.792792792792793	0.0394738576178553\\
0.793793793793794	0.0393893122333512\\
0.794794794794795	0.0393044373471485\\
0.795795795795796	0.039219459989594\\
0.796796796796797	0.039134281456407\\
0.797797797797798	0.0390487671708156\\
0.798798798798799	0.0389629158364478\\
0.7997997997998	0.0388767261314636\\
0.800800800800801	0.0387901967081355\\
0.801801801801802	0.0387033261922975\\
0.802802802802803	0.0386161131831801\\
0.803803803803804	0.0385286828866446\\
0.804804804804805	0.0384411228397291\\
0.805805805805806	0.0383532134276742\\
0.806806806806807	0.0382649531315626\\
0.807807807807808	0.0381763404035471\\
0.808808808808809	0.0380873736659777\\
0.80980980980981	0.0379980513113685\\
0.810810810810811	0.0379083717014286\\
0.811811811811812	0.0378183331668132\\
0.812812812812813	0.0377282506799501\\
0.813813813813814	0.0376378126155622\\
0.814814814814815	0.0375470079407231\\
0.815815815815816	0.0374558348495262\\
0.816816816816817	0.037364291502139\\
0.817817817817818	0.0372723760241072\\
0.818818818818819	0.0371800865056638\\
0.81981981981982	0.0370874210011822\\
0.820820820820821	0.0369945107559855\\
0.821821821821822	0.0369013948820555\\
0.822822822822823	0.0368078945021499\\
0.823823823823824	0.0367140075139645\\
0.824824824824825	0.0366197317758677\\
0.825825825825826	0.0365250651059898\\
0.826826826826827	0.0364300052815341\\
0.827827827827828	0.036334550037988\\
0.828828828828829	0.0362386970683228\\
0.82982982982983	0.036142657370986\\
0.830830830830831	0.0360462915624111\\
0.831831831831832	0.0359495183997564\\
0.832832832832833	0.0358523353913074\\
0.833833833833834	0.0357547399981189\\
0.834834834834835	0.0356567296335053\\
0.835835835835836	0.0355583016618656\\
0.836836836836837	0.0354594533976391\\
0.837837837837838	0.0353601821045231\\
0.838838838838839	0.035260720135598\\
0.83983983983984	0.0351608666620654\\
0.840840840840841	0.0350605792083127\\
0.841841841841842	0.0349598548171677\\
0.842842842842843	0.0348586904750373\\
0.843843843843844	0.034757083110496\\
0.844844844844845	0.0346550295932073\\
0.845845845845846	0.034552526732354\\
0.846846846846847	0.0344495712756192\\
0.847847847847848	0.0343463626139117\\
0.848848848848849	0.0342427472993282\\
0.84984984984985	0.034138666838759\\
0.850850850850851	0.0340341177128772\\
0.851851851851852	0.0339290963337273\\
0.852852852852853	0.0338235990426024\\
0.853853853853854	0.0337176221087051\\
0.854854854854855	0.0336111617275031\\
0.855855855855856	0.0335042140186488\\
0.856856856856857	0.0333968952736521\\
0.857857857857858	0.0332891998137211\\
0.858858858858859	0.0331810025207575\\
0.85985985985986	0.0330722991874727\\
0.860860860860861	0.0329630855216372\\
0.861861861861862	0.0328533571435199\\
0.862862862862863	0.0327431095840717\\
0.863863863863864	0.0326323382826521\\
0.864864864864865	0.0325210385844611\\
0.865865865865866	0.0324092057384703\\
0.866866866866867	0.0322970498597068\\
0.867867867867868	0.032184356524022\\
0.868868868868869	0.0320711128003652\\
0.86986986986987	0.0319573135202793\\
0.870870870870871	0.0318429534058959\\
0.871871871871872	0.0317280270666598\\
0.872872872872873	0.0316125289964671\\
0.873873873873874	0.031496453570535\\
0.874874874874875	0.0313797950421422\\
0.875875875875876	0.0312625777590291\\
0.876876876876877	0.0311449402079864\\
0.877877877877878	0.0310266991799214\\
0.878878878878879	0.0309078483989572\\
0.87987987987988	0.0307883814492056\\
0.880880880880881	0.0306682917706456\\
0.881881881881882	0.0305475726549912\\
0.882882882882883	0.0304262172412901\\
0.883883883883884	0.0303042185114089\\
0.884884884884885	0.0301815692854352\\
0.885885885885886	0.0300582622167618\\
0.886886886886887	0.0299344769808931\\
0.887887887887888	0.029810016672581\\
0.888888888888889	0.0296848730635401\\
0.88988988988989	0.0295590380811129\\
0.890890890890891	0.029432503458256\\
0.891891891891892	0.0293052607278069\\
0.892892892892893	0.0291773012156343\\
0.893893893893894	0.029048616034312\\
0.894894894894895	0.0289191960758461\\
0.895895895895896	0.0287890320046381\\
0.896896896896897	0.0286581922611735\\
0.897897897897898	0.0285266793486649\\
0.898898898898899	0.0283943905143413\\
0.8998998998999	0.0282613154252252\\
0.900900900900901	0.0281274434789357\\
0.901901901901902	0.027992763794421\\
0.902902902902903	0.0278572652020264\\
0.903903903903904	0.0277209362331\\
0.904904904904905	0.0275837651091133\\
0.905905905905906	0.0274457397305723\\
0.906906906906907	0.0273068476647959\\
0.907907907907908	0.0271671434498487\\
0.908908908908909	0.0270266290574209\\
0.90990990990991	0.0268852061976831\\
0.910910910910911	0.0267428609674805\\
0.911911911911912	0.0265995790618501\\
0.912912912912913	0.0264553457580577\\
0.913913913913914	0.0263101458988177\\
0.914914914914915	0.026163963874722\\
0.915915915915916	0.0260167836057549\\
0.916916916916917	0.0258685885217479\\
0.917917917917918	0.0257193615417394\\
0.918918918918919	0.0255690850523494\\
0.91991991991992	0.0254178508218451\\
0.920920920920921	0.0252655496797017\\
0.921921921921922	0.025112140394407\\
0.922922922922923	0.0249576029716559\\
0.923923923923924	0.0248019167560069\\
0.924924924924925	0.0246450604006371\\
0.925925925925926	0.0244870118350039\\
0.926926926926927	0.0243277482308403\\
0.927927927927928	0.0241672459659367\\
0.928928928928929	0.0240054805854736\\
0.92992992992993	0.023842426761093\\
0.930930930930931	0.0236780582474528\\
0.931931931931932	0.0235123976721058\\
0.932932932932933	0.023345427085087\\
0.933933933933934	0.023177054721529\\
0.934934934934935	0.0230072501614953\\
0.935935935935936	0.0228359818021023\\
0.936936936936937	0.0226632167927833\\
0.937937937937938	0.0224889209660502\\
0.938938938938939	0.0223130587631785\\
0.93993993993994	0.0221355931543408\\
0.940940940940941	0.0219564855529715\\
0.941941941941942	0.0217756957231865\\
0.942942942942943	0.0215931816804114\\
0.943943943943944	0.021408899583864\\
0.944944944944945	0.0212228036204935\\
0.945945945945946	0.0210349316584181\\
0.946946946946947	0.0208451486790512\\
0.947947947947948	0.0206533988589103\\
0.948948948948949	0.0204596271173222\\
0.94994994994995	0.0202637756564092\\
0.950950950950951	0.0200657837703713\\
0.951951951951952	0.0198655876374583\\
0.952952952952953	0.0196631200923282\\
0.953953953953954	0.0194583103765293\\
0.954954954954955	0.0192510838643378\\
0.955955955955956	0.0190413617613137\\
0.956956956956957	0.0188290607716817\\
0.957957957957958	0.0186140927309183\\
0.958958958958959	0.0183963641986623\\
0.95995995995996	0.0181757760067782\\
0.960960960960961	0.0179522715291493\\
0.961961961961962	0.0177257034687826\\
0.962962962962963	0.0174959361260067\\
0.963963963963964	0.0172628417484473\\
0.964964964964965	0.0170262836638884\\
0.965965965965966	0.0167861153842268\\
0.966966966966967	0.0165421795895473\\
0.967967967967968	0.0162943069733218\\
0.968968968968969	0.0160423149236461\\
0.96996996996997	0.0157860060121473\\
0.970970970970971	0.015525166254391\\
0.971971971971972	0.015259563098253\\
0.972972972972973	0.0149889430868351\\
0.973973973973974	0.0147130291282398\\
0.974974974974975	0.0144315172891874\\
0.975975975975976	0.0141440730061199\\
0.976976976976977	0.0138503265794275\\
0.977977977977978	0.0135498677772758\\
0.978978978978979	0.0132422394921145\\
0.97997997997998	0.0129269628238875\\
0.980980980980981	0.0126034248648383\\
0.981981981981982	0.0122709719144245\\
0.982982982982983	0.0119288584184029\\
0.983983983983984	0.0115762278082047\\
0.984984984984985	0.0112120878738747\\
0.985985985985986	0.0108352786351488\\
0.986986986986987	0.0104444297149147\\
0.987987987987988	0.0100379026950531\\
0.988988988988989	0.00961371143993445\\
0.98998998998999	0.00916940914193564\\
0.990990990990991	0.00870192337096628\\
0.991991991991992	0.00820730655674203\\
0.992992992992993	0.00768034214816943\\
0.993993993993994	0.0071138895146558\\
0.994994994994995	0.00649771965177518\\
0.995995995995996	0.00581625910998635\\
0.996996996996997	0.00504367234682761\\
0.997997997997998	0.00413118339825597\\
0.998998998998999	0.00296601161525405\\
1	nan\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.0669844967143817\\
0.001001001001001	0.066984460249031\\
0.002002002002002	0.0669843508526095\\
0.003003003003003	0.0669841685240072\\
0.004004004004004	0.0669839132613753\\
0.005005005005005	0.066983585062125\\
0.00600600600600601	0.0669831839229282\\
0.00700700700700701	0.0669827098397171\\
0.00800800800800801	0.0669821628076834\\
0.00900900900900901	0.0669815428212809\\
0.01001001001001	0.0669808498742219\\
0.011011011011011	0.0669800839594802\\
0.012012012012012	0.0669792450692902\\
0.013013013013013	0.0669783331951457\\
0.014014014014014	0.0669773483278017\\
0.015015015015015	0.0669762904572728\\
0.016016016016016	0.066975159572835\\
0.017017017017017	0.0669739556630239\\
0.018018018018018	0.0669726787156356\\
0.019019019019019	0.0669713287177268\\
0.02002002002002	0.0669699056556146\\
0.021021021021021	0.0669684095148761\\
0.022022022022022	0.0669668402803492\\
0.023023023023023	0.0669651979361322\\
0.024024024024024	0.0669634824655836\\
0.025025025025025	0.0669616938513218\\
0.026026026026026	0.0669598320752268\\
0.027027027027027	0.0669578971184384\\
0.028028028028028	0.066955888961356\\
0.029029029029029	0.0669538075836406\\
0.03003003003003	0.0669516529642131\\
0.031031031031031	0.0669494250812548\\
0.032032032032032	0.0669471239122072\\
0.033033033033033	0.0669447494337727\\
0.034034034034034	0.0669423016219141\\
0.035035035035035	0.066939780451854\\
0.036036036036036	0.0669371858980755\\
0.037037037037037	0.0669345179343231\\
0.038038038038038	0.0669317765336004\\
0.039039039039039	0.0669289616681725\\
0.04004004004004	0.0669260733095643\\
0.041041041041041	0.0669231114285614\\
0.042042042042042	0.0669200759952096\\
0.043043043043043	0.0669169669788154\\
0.044044044044044	0.0669137843479454\\
0.045045045045045	0.0669105280704269\\
0.046046046046046	0.0669071981133478\\
0.047047047047047	0.0669037944430561\\
0.048048048048048	0.0669003170251608\\
0.049049049049049	0.0669462676768715\\
0.0500500500500501	0.0669823249521966\\
0.0510510510510511	0.0670192547012867\\
0.0520520520520521	0.0670226753881667\\
0.0530530530530531	0.0669943151033051\\
0.0540540540540541	0.0669359358219694\\
0.0550550550550551	0.0669026763543862\\
0.0560560560560561	0.0669457878252351\\
0.0570570570570571	0.0669610062157466\\
0.0580580580580581	0.06694959024198\\
0.0590590590590591	0.0669128325634762\\
0.0600600600600601	0.0668520387093999\\
0.0610610610610611	0.0668800361777011\\
0.0620620620620621	0.0669029855208598\\
0.0630630630630631	0.0669033133009084\\
0.0640640640640641	0.0668819922117847\\
0.0650650650650651	0.0668400107765233\\
0.0660660660660661	0.0668197891517123\\
0.0670670670670671	0.0668477959628307\\
0.0680680680680681	0.0668563645119439\\
0.0690690690690691	0.066846242790959\\
0.0700700700700701	0.0668181947373552\\
0.0710710710710711	0.0667729914276256\\
0.0720720720720721	0.0667947273244104\\
0.0730730730730731	0.0668091144426945\\
0.0740740740740741	0.0668072137434977\\
0.0750750750750751	0.0667896261982249\\
0.0760760760760761	0.0667569610751518\\
0.0770770770770771	0.0667431835181486\\
0.0780780780780781	0.0667616772943572\\
0.0790790790790791	0.0667658580929314\\
0.0800800800800801	0.0667562061298141\\
0.0810810810810811	0.0667332100126407\\
0.0820820820820821	0.0666973625765719\\
0.0830830830830831	0.0667140388634873\\
0.0840840840840841	0.0667227353868141\\
0.0850850850850851	0.0667191493976697\\
0.0860860860860861	0.0667036779360585\\
0.0870870870870871	0.0666767227918527\\
0.0880880880880881	0.0666661228808036\\
0.0890890890890891	0.0666781707866229\\
0.0900900900900901	0.0666792442226697\\
0.0910910910910911	0.066669669647755\\
0.0920920920920921	0.0666497783358303\\
0.0930930930930931	0.0666199041982046\\
0.0940940940940941	0.0666323473402443\\
0.0950950950950951	0.0666370072254069\\
0.0960960960960961	0.0666320768502894\\
0.0970970970970971	0.0666178321374452\\
0.0980980980980981	0.066594551909369\\
0.0990990990990991	0.0665853608888251\\
0.1001001001001	0.0665927786563972\\
0.101101101101101	0.0665915166753898\\
0.102102102102102	0.0665818068861896\\
0.103103103103103	0.0665638841819369\\
0.104104104104104	0.0665379851784893\\
0.105105105105105	0.0665467823410324\\
0.106106106106106	0.0665484203758244\\
0.107107107107107	0.0665423641597964\\
0.108108108108108	0.066528813176729\\
0.109109109109109	0.0665079687831343\\
0.11011011011011	0.0664991641893257\\
0.111111111111111	0.0665030913392999\\
0.112112112112112	0.0664999832159968\\
0.113113113113113	0.0664900104908061\\
0.114114114114114	0.0664733457384634\\
0.115115115115115	0.0664501627031349\\
0.116116116116116	0.0664557437571494\\
0.117117117117117	0.0664550141209363\\
0.118118118118118	0.066447975512174\\
0.119119119119119	0.0664347768130966\\
0.12012012012012	0.0664155681590495\\
0.121121121121121	0.0664065288485785\\
0.122122122122122	0.0664077141849484\\
0.123123123123123	0.0664030826917702\\
0.124124124124124	0.0663927635875888\\
0.125125125125125	0.0663768873731063\\
0.126126126126126	0.0663555853691539\\
0.127127127127127	0.0663582733508589\\
0.128128128128128	0.066355614736006\\
0.129129129129129	0.0663476898545516\\
0.13013013013013	0.0663346127545356\\
0.131131131131131	0.0663164983617871\\
0.132132132132132	0.0663068321138506\\
0.133133133133133	0.0663057862549146\\
0.134134134134134	0.0662998512832299\\
0.135135135135135	0.0662891273795386\\
0.136136136136136	0.0662737156157601\\
0.137137137137137	0.0662537176545573\\
0.138138138138138	0.0662537607998512\\
0.139139139139139	0.0662494769482302\\
0.14014014014014	0.0662407312069901\\
0.141141141141141	0.0662276128719106\\
0.142142142142142	0.0662102118654151\\
0.143143143143143	0.0661996633134789\\
0.144144144144144	0.0661967451352019\\
0.145145145145145	0.0661896604164799\\
0.146146146146146	0.0661784883884093\\
0.147147147147147	0.0661633089227575\\
0.148148148148148	0.066144202327495\\
0.149149149149149	0.0661417950665878\\
0.15015015015015	0.0661361018312559\\
0.151151151151151	0.0661265801744375\\
0.152152152152152	0.066113301316326\\
0.153153153153153	0.0660963369389298\\
0.154154154154154	0.06608473569018\\
0.155155155155155	0.0660802037785979\\
0.156156156156156	0.0660720790135204\\
0.157157157157157	0.0660604251366853\\
0.158158158158158	0.0660453063596436\\
0.159159159159159	0.0660267872235028\\
0.16016016016016	0.0660220843409609\\
0.161161161161161	0.0660151384068065\\
0.162162162162162	0.0660048717706163\\
0.163163163163163	0.0659913421463566\\
0.164164164164164	0.0659746075953778\\
0.165165165165165	0.0659618376789262\\
0.166166166166166	0.065955882217691\\
0.167167167167167	0.0659467969267061\\
0.168168168168168	0.0659346338470785\\
0.169169169169169	0.065919445373225\\
0.17017017017017	0.0659012841522022\\
0.171171171171171	0.0658944105986275\\
0.172172172172172	0.0658863276583643\\
0.173173173173173	0.0658753371582654\\
0.174174174174174	0.0658614865190828\\
0.175175175175175	0.0658448234257953\\
0.176176176176176	0.0658308046199657\\
0.177177177177177	0.0658235678616819\\
0.178178178178178	0.0658135803313268\\
0.179179179179179	0.0658008850677769\\
0.18018018018018	0.0657855253808867\\
0.181181181181181	0.0657675447761328\\
0.182182182182182	0.0657586026194469\\
0.183183183183183	0.0657494692445227\\
0.184184184184184	0.0657377689549364\\
0.185185185185185	0.0657235411860459\\
0.186186186186186	0.0657068255808093\\
0.187187187187187	0.0656915016421434\\
0.188188188188188	0.0656830914393383\\
0.189189189189189	0.0656722446631714\\
0.19019019019019	0.0656589973136823\\
0.191191191191191	0.0656433855996857\\
0.192192192192192	0.0656254458868522\\
0.193193193193193	0.0656145193497204\\
0.194194194194194	0.065604400957846\\
0.195195195195195	0.0655919997867713\\
0.196196196196196	0.0655773489864269\\
0.197197197197197	0.0655604818675676\\
0.198198198198198	0.0655438129072185\\
0.199199199199199	0.0655343118971978\\
0.2002002002002	0.0655226376183914\\
0.201201201201201	0.065508820485581\\
0.202202202202202	0.065492891079521\\
0.203203203203203	0.0654748801060309\\
0.204204204204204	0.0654620392780298\\
0.205205205205205	0.0654509856041286\\
0.206206206206206	0.0654378885909631\\
0.207207207207207	0.0654227763689774\\
0.208208208208208	0.0654056771986354\\
0.209209209209209	0.065387634628454\\
0.21021021021021	0.0653771066095382\\
0.211211211211211	0.0653646281277538\\
0.212212212212212	0.0653502251113381\\
0.213213213213213	0.0653339236212153\\
0.214214214214214	0.0653157498193441\\
0.215215215215215	0.0653010534420366\\
0.216216216216216	0.0652891023792802\\
0.217217217217217	0.0652753115973846\\
0.218218218218218	0.0652597051723326\\
0.219219219219219	0.0652423072851865\\
0.22022022022022	0.0652231421951813\\
0.221221221221221	0.0652113648439367\\
0.222222222222222	0.0651980990038157\\
0.223223223223223	0.0651830951608708\\
0.224224224224224	0.0651663757045586\\
0.225225225225225	0.0651479631061272\\
0.226226226226226	0.0651314606915518\\
0.227227227227227	0.0651186410340439\\
0.228228228228228	0.0651041562347092\\
0.229229229229229	0.0650880270575221\\
0.23023023023023	0.0650702743526008\\
0.231231231231231	0.0650509190347494\\
0.232232232232232	0.0650369832848479\\
0.233233233233233	0.0650229419048473\\
0.234234234234234	0.0650073231234605\\
0.235235235235235	0.0649901463165066\\
0.236236236236236	0.0649714309272128\\
0.237237237237237	0.064953164392048\\
0.238238238238238	0.0649394978272753\\
0.239239239239239	0.0649243168991885\\
0.24024024024024	0.0649076396402908\\
0.241241241241241	0.0648894841536547\\
0.242242242242242	0.064869868596256\\
0.243243243243243	0.0648538628786936\\
0.244244244244244	0.0648390537943639\\
0.245245245245245	0.0648228065454726\\
0.246246246246246	0.0648051380105706\\
0.247247247247247	0.0647860651253376\\
0.248248248248248	0.0647660700670138\\
0.249249249249249	0.064751572642567\\
0.25025025025025	0.0647356919451346\\
0.251251251251251	0.0647184437335817\\
0.252252252252252	0.064699843825162\\
0.253253253253253	0.064679908082902\\
0.254254254254254	0.0646619065579953\\
0.255255255255255	0.0646463343919745\\
0.256256256256256	0.0646294455348351\\
0.257257257257257	0.064611254778585\\
0.258258258258258	0.0645917769637819\\
0.259259259259259	0.0645710269664771\\
0.26026026026026	0.0645547668837444\\
0.261261261261261	0.0645381814885076\\
0.262262262262262	0.0645203413306394\\
0.263263263263263	0.0645012603107242\\
0.264264264264264	0.0644809523671197\\
0.265265265265265	0.0644610175518334\\
0.266266266266266	0.0644446842880458\\
0.267267267267267	0.0644271409144182\\
0.268268268268268	0.0644084004667264\\
0.269269269269269	0.0643884760205251\\
0.27027027027027	0.0643673806819881\\
0.271271271271271	0.0643489818947908\\
0.272272272272272	0.064331685761581\\
0.273273273273273	0.0643132340905341\\
0.274274274274274	0.0642936391618266\\
0.275275275275275	0.064272913287642\\
0.276276276276276	0.0642510980965639\\
0.277277277277277	0.0642340035122415\\
0.278278278278278	0.0642157928200083\\
0.279279279279279	0.064196477565073\\
0.28028028028028	0.0641760693262932\\
0.281281281281281	0.0641545797094719\\
0.282282282282282	0.0641341177435064\\
0.283283283283283	0.0641161038476812\\
0.284284284284284	0.0640970221661871\\
0.285285285285285	0.0640768835999532\\
0.286286286286286	0.0640556990773762\\
0.287287287287287	0.0640334795486162\\
0.288288288288288	0.0640141904164852\\
0.289289289289289	0.0639952996015982\\
0.29029029029029	0.0639753862514785\\
0.291291291291291	0.0639544606672177\\
0.292292292292292	0.0639325331734824\\
0.293293293293293	0.0639100722528762\\
0.294294294294294	0.0638913326771401\\
0.295295295295295	0.0638716032717104\\
0.296296296296296	0.0638508937559204\\
0.297297297297297	0.0638292138732826\\
0.298298298298298	0.0638065733858949\\
0.299299299299299	0.0637851407745776\\
0.3003003003003	0.0637655569395757\\
0.301301301301301	0.0637450236127595\\
0.302302302302302	0.0637235499978563\\
0.303303303303303	0.0637011453186972\\
0.304304304304304	0.063677818813501\\
0.305305305305305	0.0636572662065981\\
0.306306306306306	0.0636368719143394\\
0.307307307307307	0.0636155660326794\\
0.308308308308308	0.0635933572838675\\
0.309309309309309	0.0635702544068048\\
0.31031031031031	0.0635467470336592\\
0.311311311311311	0.0635264571072631\\
0.312312312312312	0.0635052829878944\\
0.313313313313313	0.0634832329309384\\
0.314314314314314	0.0634603152087887\\
0.315315315315315	0.0634365381073234\\
0.316316316316316	0.0634137947261838\\
0.317317317317317	0.0633927187413231\\
0.318318318318318	0.063370792549954\\
0.319319319319319	0.0633480239897361\\
0.32032032032032	0.0633244209124985\\
0.321321321321321	0.0632999911808945\\
0.322322322322322	0.0632778883376598\\
0.323323323323323	0.0632560533945788\\
0.324324324324324	0.0632334002744645\\
0.325325325325325	0.0632099364239063\\
0.326326326326326	0.0631856693011794\\
0.327327327327327	0.0631608042531724\\
0.328328328328328	0.0631390299647913\\
0.329329329329329	0.0631164606454571\\
0.33033033033033	0.063093103362802\\
0.331331331331331	0.0630689651964888\\
0.332332332332332	0.0630440532356976\\
0.333333333333333	0.0630197342572501\\
0.334334334334334	0.0629972190102725\\
0.335335335335335	0.0629739376001413\\
0.336336336336336	0.0629498967524776\\
0.337337337337337	0.0629251032028015\\
0.338338338338338	0.062899563694128\\
0.339339339339339	0.0628756868377248\\
0.34034034034034	0.0628524524094874\\
0.341341341341341	0.0628284790947071\\
0.342342342342342	0.0628037732972698\\
0.343343343343343	0.0627783414299889\\
0.344344344344344	0.0627521899107633\\
0.345345345345345	0.0627286586898175\\
0.346346346346346	0.0627047248262465\\
0.347347347347347	0.0626800778697734\\
0.348348348348348	0.0626547239225354\\
0.349349349349349	0.0626286690931127\\
0.35035035035035	0.062602565164005\\
0.351351351351351	0.0625786442390357\\
0.352352352352352	0.0625540288218679\\
0.353353353353353	0.0625287247223152\\
0.354354354354354	0.0625027377582541\\
0.355355355355355	0.0624760737522709\\
0.356356356356356	0.0624502455012789\\
0.357357357357357	0.0624256358052619\\
0.358358358358358	0.0624003550018371\\
0.359359359359359	0.0623744086347515\\
0.36036036036036	0.0623478022535526\\
0.361361361361361	0.0623205414118568\\
0.362362362362362	0.0622949063993999\\
0.363363363363363	0.0622696237436002\\
0.364364364364364	0.0622436921419991\\
0.365365365365365	0.0622171168866628\\
0.366366366366366	0.0621899032746047\\
0.367367367367367	0.062162056605899\\
0.368368368368368	0.0621365379080979\\
0.369369369369369	0.0621105965676178\\
0.37037037037037	0.0620840272968341\\
0.371371371371371	0.0620568351508273\\
0.372372372372372	0.0620290251881979\\
0.373373373373373	0.0620011025824346\\
0.374374374374374	0.0619751282255053\\
0.375375375375375	0.0619485410534177\\
0.376376376376376	0.0619213458927797\\
0.377377377377377	0.0618935475743758\\
0.378378378378378	0.0618651509317041\\
0.379379379379379	0.0618372915968073\\
0.38038038038038	0.0618106637987622\\
0.381381381381381	0.0617834423302695\\
0.382382382382382	0.061755631807024\\
0.383383383383383	0.0617272368476507\\
0.384384384384384	0.0616982620729764\\
0.385385385385385	0.061670399382166\\
0.386386386386386	0.0616431294119444\\
0.387387387387387	0.0616152839577389\\
0.388388388388388	0.0615868674350719\\
0.389389389389389	0.061557884262511\\
0.39039039039039	0.0615283388593311\\
0.391391391391391	0.0615004103308471\\
0.392392392392392	0.0614725082600072\\
0.393393393393393	0.06144404798993\\
0.394394394394394	0.0614150337471834\\
0.395395395395395	0.0613854697601722\\
0.396396396396396	0.0613553602576992\\
0.397397397397397	0.0613273072283241\\
0.398398398398398	0.0612987820113281\\
0.399399399399399	0.0612697150310606\\
0.4004004004004	0.0612401103347399\\
0.401401401401401	0.0612099719706018\\
0.402402402402402	0.0611796817642707\\
0.403403403403403	0.0611510713138243\\
0.404404404404404	0.061121930860538\\
0.405405405405405	0.0610922642796715\\
0.406406406406406	0.0610620754482941\\
0.407407407407407	0.0610313682439376\\
0.408408408408408	0.0610009161280629\\
0.409409409409409	0.0609716823304947\\
0.41041041041041	0.0609419335716246\\
0.411411411411411	0.0609116735657497\\
0.412412412412412	0.060880906028213\\
0.413413413413413	0.0608496346747151\\
0.414414414414414	0.0608189689789721\\
0.415415415415415	0.0607891185665456\\
0.416416416416416	0.0607587675129481\\
0.417417417417417	0.0607279193792845\\
0.418418418418418	0.0606965777275538\\
0.419419419419419	0.0606647461192082\\
0.42042042042042	0.0606338180891955\\
0.421421421421421	0.0606033568885162\\
0.422422422422422	0.0605724086844752\\
0.423423423423423	0.0605409768925238\\
0.424424424424424	0.0605090649286371\\
0.425425425425425	0.0604766762079874\\
0.426426426426426	0.0604454397840177\\
0.427427427427427	0.0604143727670969\\
0.428428428428428	0.0603828317384907\\
0.429429429429429	0.0603508199752593\\
0.43043043043043	0.0603183407542794\\
0.431431431431431	0.060285397351334\\
0.432432432432432	0.0602538089655494\\
0.433433433433433	0.0602221402956976\\
0.434434434434434	0.0601900099936484\\
0.435435435435435	0.0601574212044819\\
0.436436436436436	0.0601243770726083\\
0.437437437437437	0.0600908807412498\\
0.438438438438438	0.0600588991297325\\
0.439439439439439	0.0600266322031814\\
0.44044044044044	0.059993915443104\\
0.441441441441441	0.05996075186845\\
0.442442442442442	0.0599271444976629\\
0.443443443443443	0.0598931034078215\\
0.444444444444444	0.0598606823775394\\
0.445445445445445	0.0598278198608528\\
0.446446446446446	0.0597945187573369\\
0.447447447447447	0.0597607819659589\\
0.448448448448448	0.0597266123844937\\
0.449449449449449	0.059692154906334\\
0.45045045045045	0.0596591294198335\\
0.451451451451451	0.0596256732835143\\
0.452452452452452	0.0595917892822299\\
0.453453453453453	0.0595574802002111\\
0.454454454454454	0.0595227488203978\\
0.455455455455455	0.0594878377107648\\
0.456456456456456	0.0594542095772227\\
0.457457457457457	0.0594201611255323\\
0.458458458458458	0.059385695031189\\
0.459459459459459	0.0593508139687957\\
0.46046046046046	0.0593155206114142\\
0.461461461461461	0.0592801204090065\\
0.462462462462462	0.0592458907745065\\
0.463463463463463	0.0592112506726754\\
0.464464464464464	0.0591762026742748\\
0.465465465465465	0.0591407493489715\\
0.466466466466466	0.0591048932647874\\
0.467467467467467	0.059068970157028\\
0.468468468468468	0.0590341395303593\\
0.469469469469469	0.0589989078282593\\
0.47047047047047	0.0589632775212696\\
0.471471471471471	0.0589272510786264\\
0.472472472472472	0.0588908309676293\\
0.473473473473473	0.0588543526670754\\
0.474474474474474	0.0588189209424376\\
0.475475475475475	0.0587830970958393\\
0.476476476476476	0.0587468835018675\\
0.477477477477477	0.0587102825334957\\
0.478478478478478	0.0586732965615158\\
0.479479479479479	0.0586362321908547\\
0.48048048048048	0.058600198667687\\
0.481481481481481	0.0585637815568505\\
0.482482482482482	0.0585269831408017\\
0.483483483483483	0.0584898057001217\\
0.484484484484485	0.0584522515132374\\
0.485485485485485	0.0584145714978933\\
0.486486486486487	0.0583779348984714\\
0.487487487487487	0.0583409228443147\\
0.488488488488488	0.0583035375291927\\
0.48948948948949	0.0582657811451084\\
0.49049049049049	0.0582276558818114\\
0.491491491491492	0.0581893318498483\\
0.492492492492492	0.0581520903345337\\
0.493493493493493	0.0581144811122518\\
0.494494494494495	0.0580765062919376\\
0.495495495495495	0.0580381679803073\\
0.496496496496497	0.0579994682818163\\
0.497497497497497	0.0579604729698528\\
0.498498498498498	0.0579226241498254\\
0.4994994994995	0.0578844150012465\\
0.500500500500501	0.0578458475510066\\
0.501501501501502	0.057806923824087\\
0.502502502502503	0.0577676458427747\\
0.503503503503503	0.057728015626682\\
0.504504504504504	0.0576894939563699\\
0.505505505505506	0.057650681599139\\
0.506506506506507	0.0576115178845387\\
0.507507507507508	0.0575720047585184\\
0.508508508508508	0.057532144164432\\
0.509509509509509	0.0574919380428727\\
0.510510510510511	0.0574526557625703\\
0.511511511511512	0.0574132363984347\\
0.512512512512513	0.0573734722819593\\
0.513513513513513	0.0573333652829427\\
0.514514514514514	0.0572929172686895\\
0.515515515515516	0.0572521301035423\\
0.516516516516517	0.0572120639278734\\
0.517517517517518	0.0571720332486499\\
0.518518518518518	0.057131664094777\\
0.519519519519519	0.0570909582628667\\
0.520520520520521	0.0570499175467684\\
0.521521521521522	0.0570085437372671\\
0.522522522522523	0.0569676711130106\\
0.523523523523523	0.0569270243045837\\
0.524524524524524	0.0568860449834212\\
0.525525525525526	0.0568447348752135\\
0.526526526526527	0.0568030957027799\\
0.527527527527528	0.0567611291860208\\
0.528528528528528	0.0567194282251935\\
0.529529529529529	0.0566781599703388\\
0.530530530530531	0.0566365648590338\\
0.531531531531532	0.0565946445483193\\
0.532532532532533	0.0565524006924894\\
0.533533533533533	0.0565098349427275\\
0.534534534534535	0.0564672843591335\\
0.535535535535536	0.0564253888383576\\
0.536536536536537	0.0563831718211686\\
0.537537537537538	0.0563406348984138\\
0.538538538538539	0.0562977796578378\\
0.53953953953954	0.0562546076841008\\
0.540540540540541	0.056211186732985\\
0.541541541541542	0.0561686576236049\\
0.542542542542543	0.0561258120906805\\
0.543543543543544	0.0560826516605046\\
0.544544544544545	0.0560391778564798\\
0.545545545545546	0.055995392198817\\
0.546546546546547	0.055951296204273\\
0.547547547547548	0.0559079110931203\\
0.548548548548549	0.0558644299369536\\
0.54954954954955	0.0558206386145177\\
0.550550550550551	0.0557765385865733\\
0.551551551551552	0.0557321313106173\\
0.552552552552553	0.0556874182409117\\
0.553553553553554	0.0556430919897371\\
0.554554554554555	0.0555989676009043\\
0.555555555555556	0.0555545375063417\\
0.556556556556557	0.0555098031059261\\
0.557557557557558	0.0554647657963812\\
0.558558558558559	0.0554194269708982\\
0.55955955955956	0.0553741409506398\\
0.560560560560561	0.0553293652113417\\
0.561561561561562	0.0552842879628853\\
0.562562562562563	0.0552389105459895\\
0.563563563563564	0.0551932342980495\\
0.564564564564565	0.0551472605529541\\
0.565565565565566	0.0551009964198873\\
0.566566566566567	0.0550555606960992\\
0.567567567567568	0.0550098274016392\\
0.568568568568569	0.0549637978195009\\
0.56956956956957	0.0549174732292661\\
0.570570570570571	0.0548708549069426\\
0.571571571571572	0.0548239441248226\\
0.572572572572573	0.0547774896867342\\
0.573573573573574	0.0547310909337467\\
0.574574574574575	0.0546843995221908\\
0.575575575575576	0.0546374166752011\\
0.576576576576577	0.054590143612212\\
0.577577577577578	0.0545425815488823\\
0.578578578578579	0.054495085416499\\
0.57957957957958	0.0544480112602153\\
0.580580580580581	0.0544006478273057\\
0.581581581581582	0.0543529962855493\\
0.582582582582583	0.0543050577991409\\
0.583583583583584	0.0542568335282974\\
0.584584584584585	0.0542083246294174\\
0.585585585585586	0.054160518561204\\
0.586586586586587	0.0541124723731908\\
0.587587587587588	0.0540641411606286\\
0.588588588588589	0.0540155260334226\\
0.58958958958959	0.0539666280975703\\
0.590590590590591	0.0539174484550111\\
0.591591591591592	0.0538685403775668\\
0.592592592592593	0.0538198001431831\\
0.593593593593594	0.0537707777292493\\
0.594594594594595	0.0537214741924222\\
0.595595595595596	0.0536718905852548\\
0.596596596596597	0.0536220279564166\\
0.597597597597598	0.0535720014840344\\
0.598598598598599	0.0535225553368768\\
0.5995995995996	0.0534728296184203\\
0.600600600600601	0.0534228253328042\\
0.601601601601602	0.0533725434800742\\
0.602602602602603	0.0533219850562652\\
0.603603603603604	0.053271151053037\\
0.604604604604605	0.0532206592327622\\
0.605605605605606	0.0531702175139085\\
0.606606606606607	0.0531194995493854\\
0.607607607607608	0.0530685062875085\\
0.608608608608609	0.0530172386723337\\
0.60960960960961	0.0529656976435264\\
0.610610610610611	0.0529140300408556\\
0.611611611611612	0.0528628590110186\\
0.612612612612613	0.0528114138239407\\
0.613613613613614	0.052759695376677\\
0.614614614614615	0.0527077045620157\\
0.615615615615616	0.0526554422681827\\
0.616616616616617	0.052602909379054\\
0.617617617617618	0.0525506684548658\\
0.618618618618619	0.0524984818631482\\
0.61961961961962	0.0524460238163211\\
0.620620620620621	0.0523932951562846\\
0.621621621621622	0.0523402967204318\\
0.622622622622623	0.0522870293414524\\
0.623623623623624	0.0522335567690165\\
0.624624624624625	0.0521806139251004\\
0.625625625625626	0.0521274011988541\\
0.626626626626627	0.0520739193816341\\
0.627627627627628	0.052020169260206\\
0.628628628628629	0.0519661516165206\\
0.62962962962963	0.0519118672277823\\
0.630630630630631	0.0518577166333133\\
0.631631631631632	0.0518037334519827\\
0.632632632632633	0.0517494824689098\\
0.633633633633634	0.0516949644204221\\
0.634634634634635	0.0516401800379649\\
0.635635635635636	0.0515851300480545\\
0.636636636636637	0.0515298151721184\\
0.637637637637638	0.0514749226360792\\
0.638638638638639	0.051419885748247\\
0.63963963963964	0.0513645827992454\\
0.640640640640641	0.0513090144700387\\
0.641641641641642	0.0512531814364584\\
0.642642642642643	0.0511970843692127\\
0.643643643643644	0.0511408667268352\\
0.644644644644645	0.0510850264287923\\
0.645645645645646	0.0510289208367651\\
0.646646646646647	0.0509725505811016\\
0.647647647647648	0.0509159162869904\\
0.648648648648649	0.050859018574137\\
0.64964964964965	0.050801858056975\\
0.650650650650651	0.0507447973613364\\
0.651651651651652	0.0506878705745899\\
0.652652652652653	0.0506306796003612\\
0.653653653653654	0.0505732250127451\\
0.654654654654655	0.0505155073804267\\
0.655655655655656	0.0504575272664569\\
0.656656656656657	0.0503992852282248\\
0.657657657657658	0.05034131939717\\
0.658658658658659	0.0502832880553094\\
0.65965965965966	0.0502249932802417\\
0.660660660660661	0.0501664355890124\\
0.661661661661662	0.0501076154929414\\
0.662662662662663	0.0500485334974887\\
0.663663663663664	0.0499891901021131\\
0.664664664664665	0.0499302574890596\\
0.665665665665666	0.0498711017224701\\
0.666666666666667	0.0498116829175961\\
0.667667667667668	0.0497520015334639\\
0.668668668668669	0.0496920580229024\\
0.66966966966967	0.0496318528326933\\
0.670670670670671	0.0495714641543612\\
0.671671671671672	0.0495114256291365\\
0.672672672672673	0.0494511236867028\\
0.673673673673674	0.0493905587329344\\
0.674674674674675	0.0493297311673915\\
0.675675675675676	0.049268641383234\\
0.676676676676677	0.049207289767086\\
0.677677677677678	0.0491458346115431\\
0.678678678678679	0.0490846264797664\\
0.67967967967968	0.0490231546397365\\
0.680680680680681	0.0489614194366636\\
0.681681681681682	0.0488994212091898\\
0.682682682682683	0.0488371602891107\\
0.683683683683684	0.0487746370013981\\
0.684684684684685	0.0487120537749304\\
0.685685685685686	0.0486496506321501\\
0.686686686686687	0.0485869831007016\\
0.687687687687688	0.048524051463455\\
0.688688688688689	0.0484608559961821\\
0.68968968968969	0.0483973969674742\\
0.690690690690691	0.0483336746386862\\
0.691691691691692	0.0482699015132362\\
0.692692692692693	0.0482062757826176\\
0.693693693693694	0.0481423845793239\\
0.694694694694695	0.0480782281216597\\
0.695695695695696	0.0480138066203912\\
0.696696696696697	0.0479491202787122\\
0.697697697697698	0.0478841692921083\\
0.698698698698699	0.0478191440116765\\
0.6996996996997	0.047754265817034\\
0.700700700700701	0.0476891206453427\\
0.701701701701702	0.0476237086478595\\
0.702702702702703	0.0475580299678306\\
0.703703703703704	0.0474920847404565\\
0.704704704704705	0.0474258730927656\\
0.705705705705706	0.0473595327696168\\
0.706706706706707	0.0472933697919494\\
0.707707707707708	0.0472269378932026\\
0.708708708708709	0.0471602371547045\\
0.70970970970971	0.0470932676492918\\
0.710710710710711	0.0470260294411832\\
0.711711711711712	0.0469585225858379\\
0.712712712712713	0.0468908034839451\\
0.713713713713714	0.0468233207999426\\
0.714714714714715	0.0467555667889527\\
0.715715715715716	0.046687541459068\\
0.716716716716717	0.0466192448093522\\
0.717717717717718	0.0465506768295736\\
0.718718718718719	0.0464818375002466\\
0.71971971971972	0.0464127267923838\\
0.720720720720721	0.0463438347037098\\
0.721721721721722	0.0462747203834587\\
0.722722722722723	0.0462053317740669\\
0.723723723723724	0.0461356687968719\\
0.724724724724725	0.0460657313633495\\
0.725725725725726	0.0459955193749333\\
0.726726726726727	0.0459250327229304\\
0.727727727727728	0.0458546087218944\\
0.728728728728729	0.0457840928747109\\
0.72972972972973	0.0457132992473149\\
0.730730730730731	0.0456422276789089\\
0.731731731731732	0.0455708779980575\\
0.732732732732733	0.0454992500225799\\
0.733733733733734	0.0454273435593815\\
0.734734734734735	0.045355319845609\\
0.735735735735736	0.045283357997639\\
0.736736736736737	0.0452111143236071\\
0.737737737737738	0.045138588575478\\
0.738738738738739	0.0450657804937646\\
0.73973973973974	0.0449926898073588\\
0.740740740740741	0.0449193162333536\\
0.741741741741742	0.0448456594769186\\
0.742742742742743	0.0447721672170055\\
0.743743743743744	0.0446984249065931\\
0.744744744744745	0.0446243957896586\\
0.745745745745746	0.0445500795127239\\
0.746746746746747	0.0444754757096245\\
0.747747747747748	0.044400584001514\\
0.748748748748749	0.0443254039965702\\
0.74974974974975	0.0442501476944083\\
0.750750750750751	0.0441748542901806\\
0.751751751751752	0.0440992687025219\\
0.752752752752753	0.0440233904770905\\
0.753753753753754	0.0439472191457955\\
0.754754754754755	0.0438707542267029\\
0.755755755755756	0.043793995223748\\
0.756756756756757	0.0437169416266792\\
0.757757757757758	0.0436399988238187\\
0.758758758758759	0.043562799396407\\
0.75975975975976	0.0434853011494902\\
0.760760760760761	0.0434075035050306\\
0.761761761761762	0.0433294058698847\\
0.762762762762763	0.0432510076354785\\
0.763763763763764	0.0431723081776865\\
0.764764764764765	0.0430934252699685\\
0.765765765765766	0.0430145499637928\\
0.766766766766767	0.0429353688920507\\
0.767767767767768	0.0428558813576192\\
0.768768768768769	0.0427760866467399\\
0.76976976976977	0.042695984028792\\
0.770770770770771	0.0426155727560135\\
0.771771771771772	0.0425348520633419\\
0.772772772772773	0.0424540494499971\\
0.773773773773774	0.042373117551385\\
0.774774774774775	0.0422918712807081\\
0.775775775775776	0.0422103097928364\\
0.776776776776777	0.0421284322240317\\
0.777777777777778	0.0420462376917506\\
0.778778778778779	0.0419637252942358\\
0.77977977977978	0.0418808941103663\\
0.780780780780781	0.0417980339054781\\
0.781781781781782	0.0417149542358996\\
0.782782782782783	0.0416315503702628\\
0.783783783783784	0.0415478212990017\\
0.784784784784785	0.0414637659916947\\
0.785785785785786	0.0413793833966966\\
0.786786786786787	0.0412946724408777\\
0.787787787787788	0.041209632029211\\
0.788788788788789	0.0411245694197776\\
0.78978978978979	0.0410392410345817\\
0.790790790790791	0.0409535772701025\\
0.791791791791792	0.0408675769329383\\
0.792792792792793	0.0407812388061063\\
0.793793793793794	0.0406945616487081\\
0.794794794794795	0.0406075441954638\\
0.795795795795796	0.0405201851563851\\
0.796796796796797	0.0404327671627497\\
0.797797797797798	0.0403450781187629\\
0.798798798798799	0.0402570409850112\\
0.7997997997998	0.0401686543611963\\
0.800800800800801	0.040079916820241\\
0.801801801801802	0.0399908269077921\\
0.802802802802803	0.0399013831418818\\
0.803803803803804	0.039811584012333\\
0.804804804804805	0.0397216480376793\\
0.805805805805806	0.0396314739318787\\
0.806806806806807	0.0395409372984202\\
0.807807807807808	0.0394500365025085\\
0.808808808808809	0.039358769878699\\
0.80980980980981	0.0392671357304384\\
0.810810810810811	0.0391751323294039\\
0.811811811811812	0.0390827579150639\\
0.812812812812813	0.0389901300341089\\
0.813813813813814	0.0388973322606696\\
0.814814814814815	0.0388041555542718\\
0.815815815815816	0.0387105980124061\\
0.816816816816817	0.0386166576973362\\
0.817817817817818	0.0385223326354105\\
0.818818818818819	0.0384276208164148\\
0.81981981981982	0.0383325201928839\\
0.820820820820821	0.0382370286794454\\
0.821821821821822	0.0381414367730279\\
0.822822822822823	0.0380454628354149\\
0.823823823823824	0.0379490890921186\\
0.824824824824825	0.0378523132918242\\
0.825825825825826	0.0377551331415754\\
0.826826826826827	0.0376575463059158\\
0.827827827827828	0.0375595504061179\\
0.828828828828829	0.0374611430192457\\
0.82982982982983	0.0373624323929662\\
0.830830830830831	0.0372634848877201\\
0.831831831831832	0.0371641159483539\\
0.832832832832833	0.0370643229596216\\
0.833833833833834	0.0369641032574932\\
0.834834834834835	0.0368634541282324\\
0.835835835835836	0.0367623728073265\\
0.836836836836837	0.0366608564784323\\
0.837837837837838	0.0365589022723331\\
0.838838838838839	0.0364566829359261\\
0.83983983983984	0.0363541170202912\\
0.840840840840841	0.0362511018995672\\
0.841841841841842	0.0361476344748212\\
0.842842842842843	0.0360437115883667\\
0.843843843843844	0.0359393300225163\\
0.844844844844845	0.0358344864981869\\
0.845845845845846	0.0357291776736494\\
0.846846846846847	0.035623400143052\\
0.847847847847848	0.0355173337989402\\
0.848848848848849	0.035410864251025\\
0.84984984984985	0.0353039130015317\\
0.850850850850851	0.0351964763668996\\
0.851851851851852	0.0350885505918807\\
0.852852852852853	0.0349801318478803\\
0.853853853853854	0.0348712162313122\\
0.854854854854855	0.0347617997617504\\
0.855855855855856	0.0346518783802044\\
0.856856856856857	0.034541585908643\\
0.857857857857858	0.0344308815267499\\
0.858858858858859	0.0343196571983205\\
0.85985985985986	0.034207908523884\\
0.860860860860861	0.0340956310153727\\
0.861861861861862	0.0339828200939512\\
0.862862862862863	0.0338694710877723\\
0.863863863863864	0.0337555792296064\\
0.864864864864865	0.0336411396544509\\
0.865865865865866	0.0335261911741007\\
0.866866866866867	0.0334108643868412\\
0.867867867867868	0.0332949723205524\\
0.868868868868869	0.0331785096865762\\
0.86986986986987	0.0330614710851176\\
0.870870870870871	0.032943851002319\\
0.871871871871872	0.0328256438071877\\
0.872872872872873	0.0327068437485072\\
0.873873873873874	0.0325874449514765\\
0.874874874874875	0.0324674414144233\\
0.875875875875876	0.0323469399140844\\
0.876876876876877	0.032225913596395\\
0.877877877877878	0.0321042613860957\\
0.878878878878879	0.0319819767305013\\
0.87987987987988	0.0318590529311579\\
0.880880880880881	0.0317354831396059\\
0.881881881881882	0.0316112603530402\\
0.882882882882883	0.0314863774097612\\
0.883883883883884	0.0313608269844922\\
0.884884884884885	0.0312346015835277\\
0.885885885885886	0.031107803455924\\
0.886886886886887	0.0309803926510085\\
0.887887887887888	0.0308522809808241\\
0.888888888888889	0.0307234602178598\\
0.88988988988989	0.0305939219386631\\
0.890890890890891	0.030463657517683\\
0.891891891891892	0.0303326581207499\\
0.892892892892893	0.0302009146985063\\
0.893893893893894	0.0300684179793291\\
0.894894894894895	0.0299351584621207\\
0.895895895895896	0.0298011679334554\\
0.896896896896897	0.0296665241008872\\
0.897897897897898	0.029531085170731\\
0.898898898898899	0.0293948406371315\\
0.8998998998999	0.0292577797232493\\
0.900900900900901	0.0291198913719224\\
0.901901901901902	0.0289811642357622\\
0.902902902902903	0.0288415866668921\\
0.903903903903904	0.0287011467061687\\
0.904904904904905	0.028559832071916\\
0.905905905905906	0.0284176301481197\\
0.906906906906907	0.0282745974178745\\
0.907907907907908	0.0281307336369206\\
0.908908908908909	0.0279859402406019\\
0.90990990990991	0.0278402031375809\\
0.910910910910911	0.0276935078338801\\
0.911911911911912	0.0275458394171059\\
0.912912912912913	0.0273971825398774\\
0.913913913913914	0.0272475214024788\\
0.914914914914915	0.0270968397344714\\
0.915915915915916	0.0269451207754397\\
0.916916916916917	0.026792347254639\\
0.917917917917918	0.02663851514391\\
0.918918918918919	0.026483712357218\\
0.91991991991992	0.0263277975664408\\
0.920920920920921	0.0261707512243122\\
0.921921921921922	0.0260125531533481\\
0.922922922922923	0.0258531825176627\\
0.923923923923924	0.0256926177931557\\
0.924924924924925	0.0255308367358761\\
0.925925925925926	0.0253678163485553\\
0.926926926926927	0.0252035328450382\\
0.927927927927928	0.0250379616126076\\
0.928928928928929	0.0248710771718443\\
0.92992992992993	0.0247028559481589\\
0.930930930930931	0.0245333790160693\\
0.931931931931932	0.0243625044385968\\
0.932932932932933	0.0241902028048445\\
0.933933933933934	0.0240164435940833\\
0.934934934934935	0.0238411951170133\\
0.935935935935936	0.0236644244528895\\
0.936936936936937	0.0234860973822653\\
0.937937937937938	0.0233061783148817\\
0.938938938938939	0.0231246302123538\\
0.93993993993994	0.0229414145051055\\
0.940940940940941	0.0227564910031121\\
0.941941941941942	0.0225698177997509\\
0.942942942942943	0.0223813511682456\\
0.943943943943944	0.0221911328298695\\
0.944944944944945	0.0219990307487845\\
0.945945945945946	0.0218049895863196\\
0.946946946946947	0.021608957110506\\
0.947947947947948	0.021410878610266\\
0.948948948948949	0.0212106967283868\\
0.94994994994995	0.0210083512797012\\
0.950950950950951	0.0208037790528546\\
0.951951951951952	0.0205969135938061\\
0.952952952952953	0.020387684968996\\
0.953953953953954	0.0201760195057186\\
0.954954954954955	0.0199618395070085\\
0.955955955955956	0.0197450629379367\\
0.956956956956957	0.0195256030796599\\
0.957957957957958	0.0193033904405084\\
0.958958958958959	0.01907835122117\\
0.95995995995996	0.0188503340049966\\
0.960960960960961	0.0186192290593006\\
0.961961961961962	0.0183849195837629\\
0.962962962962963	0.018147281056972\\
0.963963963963964	0.0179061805030702\\
0.964964964964965	0.0176614756662062\\
0.965965965965966	0.0174130140783036\\
0.966966966966967	0.0171606320026068\\
0.967967967967968	0.0169041532324217\\
0.968968968968969	0.0166433877196953\\
0.96996996996997	0.0163781300033057\\
0.970970970970971	0.0161081573998907\\
0.971971971971972	0.0158332279118819\\
0.972972972972973	0.0155530777968285\\
0.973973973973974	0.0152674187282915\\
0.974974974974975	0.0149759344613657\\
0.975975975975976	0.0146783077719502\\
0.976976976976977	0.014374130494816\\
0.977977977977978	0.0140629659792301\\
0.978978978978979	0.0137443384703585\\
0.97997997997998	0.0134177150484724\\
0.980980980980981	0.0130824955175903\\
0.981981981981982	0.012737999870908\\
0.982982982982983	0.0123834525829538\\
0.983983983983984	0.0120179626879995\\
0.984984984984985	0.0116404981754844\\
0.985985985985986	0.0112498525865462\\
0.986986986986987	0.0108446006976826\\
0.987987987987988	0.0104230385928328\\
0.988988988988989	0.00998310083215574\\
0.98998998998999	0.00952224302844194\\
0.990990990990991	0.00903727037402891\\
0.991991991991992	0.00852407826312845\\
0.992992992992993	0.00797724289759754\\
0.993993993993994	0.00738934033099507\\
0.994994994994995	0.0067497362484858\\
0.995995995995996	0.0060422410367515\\
0.996996996996997	0.00523999847532806\\
0.997997997997998	0.00429230838066332\\
0.998998998998999	0.00308204397790595\\
1	nan\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0.0689844575785901\\
0.001001001001001	0.0689844204138789\\
0.002002002002002	0.0689843089193583\\
0.003003003003003	0.0689841230938665\\
0.004004004004004	0.0689838629354677\\
0.005005005005005	0.0689835284414518\\
0.00600600600600601	0.0689831196083337\\
0.00700700700700701	0.0689826364318546\\
0.00800800800800801	0.068982078906981\\
0.00900900900900901	0.0689814470279052\\
0.01001001001001	0.0689807407880449\\
0.011011011011011	0.0689799601800437\\
0.012012012012012	0.0689791051957707\\
0.013013013013013	0.0689781758263206\\
0.014014014014014	0.0689771720620138\\
0.015015015015015	0.0689760938923962\\
0.016016016016016	0.0689749413062397\\
0.017017017017017	0.0689737142915414\\
0.018018018018018	0.0689724128355245\\
0.019019019019019	0.0689710369246374\\
0.02002002002002	0.0689695865445544\\
0.021021021021021	0.0689680616801755\\
0.022022022022022	0.0689664623156263\\
0.023023023023023	0.0689647884342579\\
0.024024024024024	0.0689630400186475\\
0.025025025025025	0.0689612170505974\\
0.026026026026026	0.0689593195111361\\
0.027027027027027	0.0689573473805174\\
0.028028028028028	0.0689553006382211\\
0.029029029029029	0.0689531792629523\\
0.03003003003003	0.0689509832326422\\
0.031031031031031	0.0689487125244475\\
0.032032032032032	0.0689463671147506\\
0.033033033033033	0.0689439469791595\\
0.034034034034034	0.0689414520925082\\
0.035035035035035	0.0689388824288564\\
0.036036036036036	0.0689362379614893\\
0.037037037037037	0.0689335186629178\\
0.038038038038038	0.068930724504879\\
0.039039039039039	0.0689278554583351\\
0.04004004004004	0.0689249114934745\\
0.041041041041041	0.0689218925797112\\
0.042042042042042	0.0689187986856852\\
0.043043043043043	0.0689156297792619\\
0.044044044044044	0.0689123858275328\\
0.045045045045045	0.0689090667968149\\
0.046046046046046	0.0689056726526513\\
0.047047047047047	0.0689022033598107\\
0.048048048048048	0.0688986588822875\\
0.049049049049049	0.0689712798746903\\
0.0500500500500501	0.0690185412240762\\
0.0510510510510511	0.0690305475372757\\
0.0520520520520521	0.0690090230219383\\
0.0530530530530531	0.0689557557653269\\
0.0540540540540541	0.0688949217707723\\
0.0550550550550551	0.0689447089063035\\
0.0560560560560561	0.0689653129480953\\
0.0570570570570571	0.0689579860313611\\
0.0580580580580581	0.0689240341090368\\
0.0590590590590591	0.0688647909882451\\
0.0600600600600601	0.0688802342181826\\
0.0610610610610611	0.068906230660948\\
0.0620620620620621	0.0689086176905957\\
0.0630630630630631	0.068888375080839\\
0.0640640640640641	0.068846508871278\\
0.0650650650650651	0.0688221470242654\\
0.0660660660660661	0.0688514654538222\\
0.0670670670670671	0.0688605749993764\\
0.0680680680680681	0.0688502276837194\\
0.0690690690690691	0.0688211988591683\\
0.0700700700700701	0.068774276810818\\
0.0710710710710711	0.0687996987178894\\
0.0720720720720721	0.0688134797434128\\
0.0730730730730731	0.0688103620075682\\
0.0740740740740741	0.0687909543248193\\
0.0750750750750751	0.0687558780510855\\
0.0760760760760761	0.068749961017125\\
0.0770770770770771	0.0687669750956501\\
0.0780780780780781	0.0687691809835207\\
0.0790790790790791	0.0687570645719364\\
0.0800800800800801	0.0687311232952444\\
0.0810810810810811	0.0687015248673433\\
0.0820820820820821	0.0687207440181803\\
0.0830830830830831	0.0687268841776549\\
0.0840840840840841	0.0687203387243106\\
0.0850850850850851	0.0687015113861424\\
0.0860860860860861	0.0686708125588086\\
0.0870870870870871	0.0686745121899873\\
0.0880880880880881	0.068683556912288\\
0.0890890890890891	0.0686812909872043\\
0.0900900900900901	0.0686680461080015\\
0.0910910910910911	0.0686441602614624\\
0.0920920920920921	0.0686280450131624\\
0.0930930930930931	0.0686392201466843\\
0.0940940940940941	0.0686402501684541\\
0.0950950950950951	0.0686314105815193\\
0.0960960960960961	0.0686129826780552\\
0.0970970970970971	0.0685852515961132\\
0.0980980980980981	0.0685938589764184\\
0.0990990990990991	0.0685974262664011\\
0.1001001001001	0.0685920756560701\\
0.101101101101101	0.0685780434839274\\
0.102102102102102	0.0685555697821247\\
0.103103103103103	0.0685474391715204\\
0.104104104104104	0.0685529519461932\\
0.105105105105105	0.0685503689991027\\
0.106106106106106	0.0685398906148222\\
0.107107107107107	0.0685217205396585\\
0.108108108108108	0.068499916854118\\
0.109109109109109	0.068506908915904\\
0.11011011011011	0.0685065201041546\\
0.111111111111111	0.0684989214813753\\
0.112112112112112	0.0684842873115328\\
0.113113113113113	0.0684627941569957\\
0.114114114114114	0.068459345004462\\
0.115115115115115	0.0684606901888703\\
0.116116116116116	0.0684554268651383\\
0.117117117117117	0.0684437051199801\\
0.118118118118118	0.0684256772275261\\
0.119119119119119	0.0684102853858493\\
0.12012012012012	0.068412992401086\\
0.121121121121121	0.0684096209840965\\
0.122122122122122	0.0684003012264386\\
0.123123123123123	0.0683851652717154\\
0.124124124124124	0.0683643467599354\\
0.125125125125125	0.0683635056850034\\
0.126126126126126	0.0683616624144048\\
0.127127127127127	0.0683543236694596\\
0.128128128128128	0.0683416047827331\\
0.129129129129129	0.0683236225292907\\
0.13013013013013	0.0683122844242127\\
0.131131131131131	0.0683116688557029\\
0.132132132132132	0.0683059615862364\\
0.133133133133133	0.0682952638121837\\
0.134134134134134	0.0682796781007275\\
0.135135135135135	0.0682593652351743\\
0.136136136136136	0.0682597276869174\\
0.137137137137137	0.0682553598713842\\
0.138138138138138	0.0682463510194558\\
0.139139139139139	0.0682327916522601\\
0.14014014014014	0.0682147732765349\\
0.141141141141141	0.0682059036025159\\
0.142142142142142	0.0682026298774367\\
0.143143143143143	0.0681950296663107\\
0.144144144144144	0.0681831832162505\\
0.145145145145145	0.0681671717218821\\
0.146146146146146	0.0681502441898089\\
0.147147147147147	0.0681478573104331\\
0.148148148148148	0.068141428008349\\
0.149149149149149	0.0681310277232169\\
0.15015015015015	0.0681167287934452\\
0.151151151151151	0.0680986042525369\\
0.152152152152152	0.0680911081113542\\
0.153153153153153	0.0680856470910506\\
0.154154154154154	0.0680764648355412\\
0.155155155155155	0.0680636260413724\\
0.156156156156156	0.0680471960762165\\
0.157157157157157	0.0680324328832212\\
0.158158158158158	0.0680277666490329\\
0.159159159159159	0.0680196064274305\\
0.16016016016016	0.0680080102879597\\
0.161161161161161	0.0679930369445894\\
0.162162162162162	0.0679747456134464\\
0.163163163163163	0.0679678496124912\\
0.164164164164164	0.0679605423233377\\
0.165165165165165	0.0679500006759864\\
0.166166166166166	0.0679362775814783\\
0.167167167167167	0.0679194264413514\\
0.168168168168168	0.0679059455740041\\
0.169169169169169	0.0678993447375094\\
0.17017017017017	0.0678896941369013\\
0.171171171171171	0.0678770416042788\\
0.172172172172172	0.0678614354438182\\
0.173173173173173	0.0678429243319879\\
0.174174174174174	0.0678360717301386\\
0.175175175175175	0.0678271696711058\\
0.176176176176176	0.0678154306660404\\
0.177177177177177	0.0678008985354281\\
0.178178178178178	0.0677836174642301\\
0.179179179179179	0.0677707699198128\\
0.18018018018018	0.0677624917144646\\
0.181181181181181	0.0677515285181304\\
0.182182182182182	0.0677379201929408\\
0.183183183183183	0.0677217069543896\\
0.184184184184184	0.0677034766262229\\
0.185185185185185	0.0676957128111169\\
0.186186186186186	0.0676854042416393\\
0.187187187187187	0.0676725872737953\\
0.188188188188188	0.0676572986041362\\
0.189189189189189	0.0676395752046505\\
0.19019019019019	0.0676268757405068\\
0.191191191191191	0.067617114830728\\
0.192192192192192	0.0676049720793253\\
0.193193193193193	0.0675904810524872\\
0.194194194194194	0.0675736755859314\\
0.195195195195195	0.0675560152258414\\
0.196196196196196	0.0675467072706456\\
0.197197197197197	0.0675351348226287\\
0.198198198198198	0.0675213286558193\\
0.199199199199199	0.0675053198050806\\
0.2002002002002	0.0674871395177639\\
0.201201201201201	0.0674742202197302\\
0.202202202202202	0.0674631256330343\\
0.203203203203203	0.0674499038259543\\
0.204204204204204	0.0674345833257779\\
0.205205205205205	0.0674171928682498\\
0.206206206206206	0.067399685374871\\
0.207207207207207	0.0673889861869637\\
0.208208208208208	0.0673762589418002\\
0.209209209209209	0.0673615299158944\\
0.21021021021021	0.0673448255884452\\
0.211211211211211	0.0673261726048081\\
0.212212212212212	0.06731275104474\\
0.213213213213213	0.06730043791748\\
0.214214214214214	0.0672862134567065\\
0.215215215215215	0.0672701021092889\\
0.216216216216216	0.0672521284857171\\
0.217217217217217	0.0672344487492912\\
0.218218218218218	0.0672224774947107\\
0.219219219219219	0.0672086794384167\\
0.22022022022022	0.0671930771928057\\
0.221221221221221	0.0671756935298154\\
0.222222222222222	0.0671565513532731\\
0.223223223223223	0.0671424083126886\\
0.224224224224224	0.0671289661998543\\
0.225225225225225	0.067113797347652\\
0.226226226226226	0.0670969228637296\\
0.227227227227227	0.067078363985608\\
0.228228228228228	0.0670602557974764\\
0.229229229229229	0.0670471059607351\\
0.23023023023023	0.0670323020114911\\
0.231231231231231	0.0670158635470983\\
0.232232232232232	0.0669978102926019\\
0.233233233233233	0.0669781620780127\\
0.234234234234234	0.0669631256850337\\
0.235235235235235	0.0669486245404169\\
0.236236236236236	0.0669325556940601\\
0.237237237237237	0.0669149374946512\\
0.238238238238238	0.0668957883949257\\
0.239239239239239	0.0668770478047949\\
0.24024024024024	0.0668627930403861\\
0.241241241241241	0.0668470334155935\\
0.242242242242242	0.0668297860245626\\
0.243243243243243	0.0668110680637413\\
0.244244244244244	0.0667908968154724\\
0.245245245245245	0.0667748310680462\\
0.246246246246246	0.0667593256165108\\
0.247247247247247	0.0667423904226976\\
0.248248248248248	0.0667240415354445\\
0.249249249249249	0.0667042950883362\\
0.25025025025025	0.0666847582236168\\
0.251251251251251	0.0666694566698204\\
0.252252252252252	0.0666527800967818\\
0.253253253253253	0.0666347435028291\\
0.254254254254254	0.0666153619692514\\
0.255255255255255	0.0665946506478389\\
0.256256256256256	0.0665774469903008\\
0.257257257257257	0.0665609799679192\\
0.258258258258258	0.0665432036216991\\
0.259259259259259	0.0665241320682295\\
0.26026026026026	0.066503779493538\\
0.261261261261261	0.0664833135227856\\
0.262262262262262	0.0664670110218943\\
0.263263263263263	0.0664494471281221\\
0.264264264264264	0.0664306350714402\\
0.265265265265265	0.0664105881502593\\
0.266266266266266	0.0663893197207114\\
0.267267267267267	0.0663708907810718\\
0.268268268268268	0.0663534953660337\\
0.269269269269269	0.0663348963280083\\
0.27027027027027	0.0663151061484894\\
0.271271271271271	0.0662941373658585\\
0.272272272272272	0.0662726337093446\\
0.273273273273273	0.0662553662411988\\
0.274274274274274	0.066236937354394\\
0.275275275275275	0.0662173587767494\\
0.276276276276276	0.0661966422925363\\
0.277277277277277	0.0661747997343636\\
0.278278278278278	0.0661550746119518\\
0.279279279279279	0.0661367762685811\\
0.28028028028028	0.0661173675617205\\
0.281281281281281	0.0660968595791066\\
0.282282282282282	0.0660752634562315\\
0.283283283283283	0.0660526326259468\\
0.284284284284284	0.0660344281660395\\
0.285285285285285	0.0660151506837756\\
0.286286286286286	0.0659948106222626\\
0.287287287287287	0.0659734184720926\\
0.288288288288288	0.065950984763944\\
0.289289289289289	0.0659299054448792\\
0.29029029029029	0.065910723336435\\
0.291291291291291	0.0658905135328022\\
0.292292292292292	0.0658692859268007\\
0.293293293293293	0.0658470504514135\\
0.294294294294294	0.0658238170731401\\
0.295295295295295	0.0658040980395874\\
0.296296296296296	0.065783983479866\\
0.297297297297297	0.065762883747003\\
0.298298298298298	0.0657408082191282\\
0.299299299299299	0.065717766307872\\
0.3003003003003	0.0656952849114001\\
0.301301301301301	0.0656752329905812\\
0.302302302302302	0.0656542269689745\\
0.303303303303303	0.0656322757088354\\
0.304304304304304	0.0656093881061111\\
0.305305305305305	0.0655855730854416\\
0.306306306306306	0.0655642722117663\\
0.307307307307307	0.0655433280254515\\
0.308308308308308	0.065521467728738\\
0.309309309309309	0.0654986997376174\\
0.31031031031031	0.0654750324967665\\
0.311311311311311	0.0654511091388198\\
0.312312312312312	0.0654301969966587\\
0.313313313313313	0.0654083965271365\\
0.314314314314314	0.0653857156987229\\
0.315315315315315	0.0653621625086314\\
0.316316316316316	0.0653377449781939\\
0.317317317317317	0.0653148418303475\\
0.318318318318318	0.0652930720325206\\
0.319319319319319	0.0652704479731543\\
0.32032032032032	0.0652469772319215\\
0.321321321321321	0.065222667412799\\
0.322322322322322	0.0651975261401625\\
0.323323323323323	0.0651755020644744\\
0.324324324324324	0.0651529062614631\\
0.325325325325325	0.0651294883150244\\
0.326326326326326	0.0651052554389481\\
0.327327327327327	0.0650802148680174\\
0.328328328328328	0.0650556925196475\\
0.329329329329329	0.0650330981830483\\
0.33033033033033	0.0650097051624642\\
0.331331331331331	0.0649855203068539\\
0.332332332332332	0.0649605504860256\\
0.333333333333333	0.0649348025873071\\
0.334334334334334	0.0649110294542314\\
0.335335335335335	0.0648876351283669\\
0.336336336336336	0.0648634710643114\\
0.337337337337337	0.0648385437902247\\
0.338338338338338	0.0648128598520015\\
0.339339339339339	0.0647867040452941\\
0.34034034034034	0.064763283686436\\
0.341341341341341	0.0647391147412899\\
0.342342342342342	0.0647142034174995\\
0.343343343343343	0.0646885559406082\\
0.344344344344344	0.0646621785513668\\
0.345345345345345	0.064636654581385\\
0.346346346346346	0.0646124565127749\\
0.347347347347347	0.0645875360206298\\
0.348348348348348	0.0645618990299649\\
0.349349349349349	0.0645355514809286\\
0.35035035035035	0.0645084993265318\\
0.351351351351351	0.0644834998432424\\
0.352352352352352	0.0644585464246182\\
0.353353353353353	0.0644328953483422\\
0.354354354354354	0.0644065522720881\\
0.355355355355355	0.0643795228667261\\
0.356356356356356	0.0643522466148917\\
0.357357357357357	0.0643272377642992\\
0.358358358358358	0.0643015493236931\\
0.359359359359359	0.0642751866851261\\
0.36036036036036	0.0642481552538889\\
0.361361361361361	0.0642204604462855\\
0.362362362362362	0.0641936116071309\\
0.363363363363363	0.0641678637157695\\
0.364364364364364	0.0641414587086281\\
0.365365365365365	0.0641144017407615\\
0.366366366366366	0.0640866979787612\\
0.367367367367367	0.064058352598378\\
0.368368368368368	0.0640318397331144\\
0.369369369369369	0.0640053706851938\\
0.37037037037037	0.0639782658375981\\
0.371371371371371	0.06395053012115\\
0.372372372372372	0.063922168476381\\
0.373373373373373	0.0638934771375239\\
0.374374374374374	0.0638669234234799\\
0.375375375375375	0.0638397494312204\\
0.376376376376376	0.0638119598692317\\
0.377377377377377	0.0637835594557248\\
0.378378378378378	0.0637545529172034\\
0.379379379379379	0.0637261162978295\\
0.38038038038038	0.0636988528923774\\
0.381381381381381	0.0636709886185251\\
0.382382382382382	0.0636425279845558\\
0.383383383383383	0.0636134755073062\\
0.384384384384384	0.0635838357104041\\
0.385385385385385	0.0635555751703709\\
0.386386386386386	0.0635276162661115\\
0.387387387387387	0.0634990749338159\\
0.388388388388388	0.0634699554920274\\
0.389389389389389	0.0634402622663783\\
0.39039039039039	0.0634099995882288\\
0.391391391391391	0.0633818413010835\\
0.392392392392392	0.063353199693715\\
0.393393393393393	0.0633239931865634\\
0.394394394394394	0.0632942259177535\\
0.395395395395395	0.0632639020314976\\
0.396396396396396	0.0632336608853051\\
0.397397397397397	0.0632049002598289\\
0.398398398398398	0.0631755874427666\\
0.399399399399399	0.0631457263946348\\
0.4004004004004	0.0631153210821872\\
0.401401401401401	0.063084375477187\\
0.402402402402402	0.063054173309934\\
0.403403403403403	0.0630247357312026\\
0.404404404404404	0.06299476198095\\
0.405405405405405	0.0629642558576948\\
0.406406406406406	0.062933221165143\\
0.407407407407407	0.062901661711261\\
0.408408408408408	0.062871434213956\\
0.409409409409409	0.0628413295920945\\
0.41041041041041	0.0628107040455941\\
0.411411411411411	0.0627795612186454\\
0.412412412412412	0.0627479047599962\\
0.413413413413413	0.0627157383215633\\
0.414414414414414	0.0626854248441677\\
0.415415415415415	0.0626546619773056\\
0.416416416416416	0.0626233927018314\\
0.417417417417417	0.0625916205151105\\
0.418418418418418	0.0625593489180361\\
0.419419419419419	0.0625270421155523\\
0.42042042042042	0.0624961246936772\\
0.421421421421421	0.0624647113343511\\
0.422422422422422	0.0624328053910852\\
0.423423423423423	0.06240041022107\\
0.424424424424424	0.0623675291845609\\
0.425425425425425	0.0623350860030488\\
0.426426426426426	0.0623035115533077\\
0.427427427427427	0.0622714544687313\\
0.428428428428428	0.0622389179698694\\
0.429429429429429	0.0622059052804233\\
0.43043043043043	0.0621724196262957\\
0.431431431431431	0.0621397865681175\\
0.432432432432432	0.062107561553714\\
0.433433433433433	0.0620748665801212\\
0.434434434434434	0.0620417047409462\\
0.435435435435435	0.0620080791322854\\
0.436436436436436	0.061973992852124\\
0.437437437437437	0.061941119228081\\
0.438438438438438	0.0619082491986434\\
0.439439439439439	0.0618749212905063\\
0.44044044044044	0.0618411384760137\\
0.441441441441441	0.0618069037294985\\
0.442442442442442	0.0617722200265991\\
0.443443443443443	0.0617390577521215\\
0.444444444444444	0.06170554739029\\
0.445445445445445	0.0616715906648267\\
0.446446446446446	0.0616371904321373\\
0.447447447447447	0.0616023495501137\\
0.448448448448448	0.0615672829900083\\
0.449449449449449	0.0615335742837595\\
0.45045045045045	0.0614994274474253\\
0.451451451451451	0.0614648452247192\\
0.452452452452452	0.0614298303610181\\
0.453453453453453	0.0613943856028721\\
0.454454454454454	0.0613589920366626\\
0.455455455455455	0.0613246393562208\\
0.456456456456456	0.0612898591165605\\
0.457457457457457	0.061254653955574\\
0.458458458458458	0.0612190265123774\\
0.459459459459459	0.0611829794268917\\
0.46046046046046	0.0611472157445932\\
0.461461461461461	0.0611122219011874\\
0.462462462462462	0.061076810576735\\
0.463463463463463	0.0610409843077283\\
0.464464464464464	0.0610047456314834\\
0.465465465465465	0.0609680970856471\\
0.466466466466466	0.0609319221905059\\
0.467467467467467	0.0608962892509055\\
0.468468468468468	0.0608602484383005\\
0.469469469469469	0.0608238021918227\\
0.47047047047047	0.0607869529511732\\
0.471471471471471	0.0607497031559702\\
0.472472472472472	0.0607130778192161\\
0.473473473473473	0.0606768071345924\\
0.474474474474474	0.0606401377357924\\
0.475475475475475	0.0606030719684863\\
0.476476476476476	0.0605656121786063\\
0.477477477477477	0.06052776071182\\
0.478478478478478	0.0604906474372797\\
0.479479479479479	0.0604537396689775\\
0.48048048048048	0.0604164419155786\\
0.481481481481481	0.060378756433012\\
0.482482482482482	0.0603406854771364\\
0.483483483483483	0.0603022313032161\\
0.484484484484485	0.0602645942009213\\
0.485485485485485	0.060227049343279\\
0.486486486486487	0.0601891228180452\\
0.487487487487487	0.0601508167947821\\
0.488488488488488	0.0601121334428132\\
0.48948948948949	0.060073074930526\\
0.49049049049049	0.0600348795985447\\
0.491491491491492	0.0599966969988908\\
0.492492492492492	0.0599581406544308\\
0.493493493493493	0.0599192126516948\\
0.494494494494495	0.0598799150765862\\
0.495495495495495	0.059840250013997\\
0.496496496496497	0.0598014634278653\\
0.497497497497497	0.059762641803959\\
0.498498498498498	0.0597234539791045\\
0.4994994994995	0.0596839019597141\\
0.500500500500501	0.0596439877514375\\
0.501501501501502	0.0596037133586822\\
0.502502502502503	0.0595643037674963\\
0.503503503503503	0.0595248412226555\\
0.504504504504504	0.0594850196563005\\
0.505505505505506	0.0594448409976162\\
0.506506506506507	0.0594043071748091\\
0.507507507507508	0.0593634201147743\\
0.508508508508508	0.0593233569437902\\
0.509509509509509	0.0592832509795221\\
0.510510510510511	0.0592427928222737\\
0.511511511511512	0.0592019843267538\\
0.512512512512513	0.059160827346462\\
0.513513513513513	0.0591193237333177\\
0.514514514514514	0.059078577491987\\
0.515515515515516	0.0590378250185298\\
0.516516516516517	0.0589967268423714\\
0.517517517517518	0.0589552847461818\\
0.518518518518518	0.0589135005112577\\
0.519519519519519	0.0588713759171649\\
0.520520520520521	0.0588299181125367\\
0.521521521521522	0.0587885154573192\\
0.522522522522523	0.0587467732629919\\
0.523523523523523	0.0587046932425507\\
0.524524524524524	0.0586622771074226\\
0.525525525525526	0.0586195265672339\\
0.526526526526527	0.0585773296219321\\
0.527527527527528	0.058535272535958\\
0.528528528528528	0.0584928817585074\\
0.529529529529529	0.0584501589351013\\
0.530530530530531	0.0584071057095604\\
0.531531531531532	0.0583637237237059\\
0.532532532532533	0.0583207608984\\
0.533533533533533	0.0582780445606327\\
0.534534534534535	0.0582350000730454\\
0.535535535535536	0.058191629015644\\
0.536536536536537	0.0581479329667033\\
0.537537537537538	0.058103913502358\\
0.538538538538539	0.0580601588217873\\
0.53953953953954	0.058016777841865\\
0.540540540540541	0.0579730739567158\\
0.541541541541542	0.057929048682945\\
0.542542542542543	0.0578847035350675\\
0.543543543543544	0.057840040025478\\
0.544544544544545	0.0577954682082727\\
0.545545545545546	0.0577514166269581\\
0.546546546546547	0.0577070470964977\\
0.547547547547548	0.0576623610716741\\
0.548548548548549	0.0576173600051656\\
0.54954954954955	0.0575720453473259\\
0.550550550550551	0.0575266317387387\\
0.551551551551552	0.0574819030269731\\
0.552552552552553	0.0574368610410671\\
0.553553553553554	0.0573915071757356\\
0.554554554554555	0.0573458428233588\\
0.555555555555556	0.057299869373966\\
0.556556556556557	0.0572535898815056\\
0.557557557557558	0.0572081769373191\\
0.558558558558559	0.0571624551198931\\
0.55955955955956	0.0571164257653042\\
0.560560560560561	0.0570700902072526\\
0.561561561561562	0.0570234497769105\\
0.562562562562563	0.056976505802632\\
0.563563563563564	0.056930175952194\\
0.564564564564565	0.0568837663557004\\
0.565565565565566	0.0568370532977726\\
0.566566566566567	0.0567900380547924\\
0.567567567567568	0.0567427219004561\\
0.568568568568569	0.0566951061055965\\
0.56956956956957	0.0566478352722634\\
0.570570570570571	0.0566007293704072\\
0.571571571571572	0.0565533238217227\\
0.572572572572573	0.0565056198465301\\
0.573573573573574	0.0564576186623321\\
0.574574574574575	0.0564093214837053\\
0.575575575575576	0.0563610876053103\\
0.576576576576577	0.0563132762839719\\
0.577577577577578	0.0562651688740443\\
0.578578578578579	0.0562167665409459\\
0.57957957957958	0.0561680704471373\\
0.580580580580581	0.0561190817520405\\
0.581581581581582	0.0560698630593753\\
0.582582582582583	0.0560213366056416\\
0.583583583583584	0.0559725173693382\\
0.584584584584585	0.0559234064619833\\
0.585585585585586	0.0558740049920368\\
0.586586586586587	0.0558243140648202\\
0.587587587587588	0.0557743347822944\\
0.588588588588589	0.0557248371173104\\
0.58958958958959	0.055675295481321\\
0.590590590590591	0.0556254651785879\\
0.591591591591592	0.0555753472644795\\
0.592592592592593	0.0555249427911053\\
0.593593593593594	0.0554742528071341\\
0.594594594594595	0.0554237017482019\\
0.595595595595596	0.0553734265156019\\
0.596596596596597	0.0553228653755038\\
0.597597597597598	0.0552720193310016\\
0.598598598598599	0.0552208893817867\\
0.5995995995996	0.0551694765240098\\
0.600600600600601	0.0551178514405352\\
0.601601601601602	0.0550668307732283\\
0.602602602602603	0.0550155267148139\\
0.603603603603604	0.0549639402167372\\
0.604604604604605	0.0549120722269608\\
0.605605605605606	0.0548599236897854\\
0.606606606606607	0.0548074955456991\\
0.607607607607608	0.0547554254044431\\
0.608608608608609	0.0547033656874681\\
0.60960960960961	0.0546510257547844\\
0.610610610610611	0.0545984065031806\\
0.611611611611612	0.0545455088256169\\
0.612612612612613	0.0544923336111829\\
0.613613613613614	0.0544391242514477\\
0.614614614614615	0.0543862954539398\\
0.615615615615616	0.0543331884246533\\
0.616616616616617	0.054279804009629\\
0.617617617617618	0.0542261430509333\\
0.618618618618619	0.0541722063866912\\
0.61961961961962	0.0541179948507675\\
0.620620620620621	0.0540642256733565\\
0.621621621621622	0.0540103371789505\\
0.622622622622623	0.0539561729924029\\
0.623623623623624	0.0539017339052809\\
0.624624624624625	0.0538470207049203\\
0.625625625625626	0.0537920341744007\\
0.626626626626627	0.0537370623199117\\
0.627627627627628	0.0536823772572599\\
0.628628628628629	0.0536274179559417\\
0.62962962962963	0.0535721851570679\\
0.630630630630631	0.0535166795974858\\
0.631631631631632	0.0534609020095569\\
0.632632632632633	0.0534048531211469\\
0.633633633633634	0.0533492099863129\\
0.634634634634635	0.0532934394602405\\
0.635635635635636	0.0532373965982353\\
0.636636636636637	0.0531810820866474\\
0.637637637637638	0.0531244966071845\\
0.638638638638639	0.0530676408368821\\
0.63963963963964	0.0530107325648955\\
0.640640640640641	0.052954133903083\\
0.641641641641642	0.0528972638233744\\
0.642642642642643	0.0528401229615454\\
0.643643643643644	0.0527827119485404\\
0.644644644644645	0.0527250314104842\\
0.645645645645646	0.0526670819684776\\
0.646646646646647	0.0526093932854616\\
0.647647647647648	0.0525516779920277\\
0.648648648648649	0.0524936925372627\\
0.64964964964965	0.0524354375011279\\
0.650650650650651	0.0523769134585206\\
0.651651651651652	0.0523181209792146\\
0.652652652652653	0.0522591049589971\\
0.653653653653654	0.0522005255726678\\
0.654654654654655	0.0521416763953312\\
0.655655655655656	0.0520825579555758\\
0.656656656656657	0.052023170776704\\
0.657657657657658	0.0519635153766932\\
0.658658658658659	0.0519035922679624\\
0.65965965965966	0.0518436880664854\\
0.660660660660661	0.0517839551037526\\
0.661661661661662	0.0517239529419377\\
0.662662662662663	0.0516636820522164\\
0.663663663663664	0.0516031429001467\\
0.664664664664665	0.0515423359455851\\
0.665665665665666	0.05148126164259\\
0.666666666666667	0.0514204039147669\\
0.667667667667668	0.0513594967232557\\
0.668668668668669	0.0512983205530572\\
0.66966966966967	0.0512368758166173\\
0.670670670670671	0.0511751629204283\\
0.671671671671672	0.0511131822649041\\
0.672672672672673	0.0510509342443208\\
0.673673673673674	0.050989057864144\\
0.674674674674675	0.0509269537921274\\
0.675675675675676	0.0508645805803241\\
0.676676676676677	0.0508019385809153\\
0.677677677677678	0.0507390281397093\\
0.678678678678679	0.0506758495961198\\
0.67967967967968	0.0506124988721066\\
0.680680680680681	0.0505494431633578\\
0.681681681681682	0.0504861174637013\\
0.682682682682683	0.0504225220698123\\
0.683683683683684	0.0503586572717773\\
0.684684684684685	0.050294523352932\\
0.685685685685686	0.0502301205897401\\
0.686686686686687	0.0501656435471953\\
0.687687687687688	0.0501013401572143\\
0.688688688688689	0.0500367658783816\\
0.68968968968969	0.0499719209436338\\
0.690690690690691	0.0499068055788041\\
0.691691691691692	0.0498414200025764\\
0.692692692692693	0.0497757644263193\\
0.693693693693694	0.0497100953347146\\
0.694694694694695	0.049644515405323\\
0.695695695695696	0.0495786632681023\\
0.696696696696697	0.0495125390897826\\
0.697697697697698	0.049446143029529\\
0.698698698698699	0.0493794752388511\\
0.6996996996997	0.0493125358614501\\
0.700700700700701	0.0492456084769433\\
0.701701701701702	0.0491787207014369\\
0.702702702702703	0.0491115589596611\\
0.703703703703704	0.0490441233493694\\
0.704704704704705	0.0489764139602169\\
0.705705705705706	0.048908430873664\\
0.706706706706707	0.048840174162834\\
0.707707707707708	0.0487719215123171\\
0.708708708708709	0.0487036919811566\\
0.70970970970971	0.0486351862646941\\
0.710710710710711	0.0485664043884889\\
0.711711711711712	0.048497346369425\\
0.712712712712713	0.0484280122156137\\
0.713713713713714	0.0483584019262034\\
0.714714714714715	0.0482887560772298\\
0.715715715715716	0.0482191481041939\\
0.716716716716717	0.0481492612419212\\
0.717717717717718	0.0480790954401567\\
0.718718718718719	0.0480086506392683\\
0.71971971971972	0.0479379267701876\\
0.720720720720721	0.0478669237542442\\
0.721721721721722	0.0477958155683703\\
0.722722722722723	0.0477247894945306\\
0.723723723723724	0.0476534813149139\\
0.724724724724725	0.047581890899202\\
0.725725725725726	0.0475100181069825\\
0.726726726726727	0.0474378627876795\\
0.727727727727728	0.0473654247803517\\
0.728728728728729	0.0472927836469419\\
0.72972972972973	0.0472202966196985\\
0.730730730730731	0.0471475237257765\\
0.731731731731732	0.0470744647499955\\
0.732732732732733	0.0470011194662869\\
0.733733733733734	0.0469274876375865\\
0.734734734734735	0.0468535690156217\\
0.735735735735736	0.0467793633408238\\
0.736736736736737	0.0467053282864469\\
0.737737737737738	0.0466310438018931\\
0.738738738738739	0.046556468803686\\
0.73973973973974	0.046481602974515\\
0.740740740740741	0.0464064459851083\\
0.741741741741742	0.0463309974941113\\
0.742742742742743	0.0462552571478432\\
0.743743743743744	0.0461795197266633\\
0.744744744744745	0.0461036730087799\\
0.745745745745746	0.0460275307172913\\
0.746746746746747	0.0459510924372484\\
0.747747747747748	0.0458743577407064\\
0.748748748748749	0.0457973261865354\\
0.74974974974975	0.0457199973202531\\
0.750750750750751	0.045642480442487\\
0.751751751751752	0.0455650167570874\\
0.752752752752753	0.0454872517619202\\
0.753753753753754	0.0454091849370623\\
0.754754754754755	0.0453308157484095\\
0.755755755755756	0.0452521436475163\\
0.756756756756757	0.0451731680712981\\
0.757757757757758	0.0450938884419057\\
0.758758758758759	0.0450146519262307\\
0.75975975975976	0.0449352043016785\\
0.760760760760761	0.0448554482666688\\
0.761761761761762	0.0447753831724183\\
0.762762762762763	0.0446950083543956\\
0.763763763763764	0.0446143231320691\\
0.764764764764765	0.04453332680873\\
0.765765765765766	0.0444521240594445\\
0.766766766766767	0.0443709289369112\\
0.767767767767768	0.0442894180192746\\
0.768768768768769	0.044207590533231\\
0.76976976976977	0.0441254456881673\\
0.770770770770771	0.0440429826758921\\
0.771771771771772	0.0439602006703914\\
0.772772772772773	0.0438770988275107\\
0.773773773773774	0.0437939312567499\\
0.774774774774775	0.0437105942793176\\
0.775775775775776	0.0436269323353372\\
0.776776776776777	0.0435429444965527\\
0.777777777777778	0.043458629815351\\
0.778778778778779	0.0433739873243624\\
0.77977977977978	0.0432890160362653\\
0.780780780780781	0.0432037149433832\\
0.781781781781782	0.0431184378457012\\
0.782782782782783	0.0430328632163694\\
0.783783783783784	0.0429469531674228\\
0.784784784784785	0.0428607065981485\\
0.785785785785786	0.0427741223859917\\
0.786786786786787	0.0426871993862063\\
0.787787787787788	0.0425999364314837\\
0.788788788788789	0.042512365904693\\
0.78978978978979	0.0424247935328331\\
0.790790790790791	0.0423368751251363\\
0.791791791791792	0.0422486094120167\\
0.792792792792793	0.0421599950995856\\
0.793793793793794	0.0420710308691794\\
0.794794794794795	0.0419817153770214\\
0.795795795795796	0.0418920472537508\\
0.796796796796797	0.0418020842790469\\
0.797797797797798	0.0417120636436076\\
0.798798798798799	0.0416216836890916\\
0.7997997997998	0.0415309429314472\\
0.800800800800801	0.0414398398589284\\
0.801801801801802	0.0413483729316025\\
0.802802802802803	0.0412565405808984\\
0.803803803803804	0.0411643412090864\\
0.804804804804805	0.0410718158453599\\
0.805805805805806	0.0409792177752959\\
0.806806806806807	0.0408862453062261\\
0.807807807807808	0.0407928967107944\\
0.808808808808809	0.0406991702299187\\
0.80980980980981	0.0406050640722594\\
0.810810810810811	0.0405105764135991\\
0.811811811811812	0.0404157053963027\\
0.812812812812813	0.0403204491286592\\
0.813813813813814	0.0402251163149133\\
0.814814814814815	0.0401294053053836\\
0.815815815815816	0.040033300764513\\
0.816816816816817	0.0399368006504397\\
0.817817817817818	0.0398399028840547\\
0.818818818818819	0.0397426053483355\\
0.81981981981982	0.0396449058876116\\
0.820820820820821	0.0395468023068531\\
0.821821821821822	0.0394484943152518\\
0.822822822822823	0.0393498814475526\\
0.823823823823824	0.039250855252458\\
0.824824824824825	0.0391514133622565\\
0.825825825825826	0.0390515533660077\\
0.826826826826827	0.0389512728086686\\
0.827827827827828	0.0388505691902244\\
0.828828828828829	0.0387494399647949\\
0.82982982982983	0.0386479420724631\\
0.830830830830831	0.0385462440335002\\
0.831831831831832	0.0384441101035393\\
0.832832832832833	0.038341537536468\\
0.833833833833834	0.0382385235355297\\
0.834834834834835	0.0381350652523092\\
0.835835835835836	0.0380311597856248\\
0.836836836836837	0.037926804180458\\
0.837837837837838	0.037821995426805\\
0.838838838838839	0.037716891727652\\
0.83983983983984	0.0376114402257317\\
0.840840840840841	0.037505523850439\\
0.841841841841842	0.0373991393526099\\
0.842842842842843	0.037292283422005\\
0.843843843843844	0.0371849526859542\\
0.844844844844845	0.0370771437080152\\
0.845845845845846	0.0369688529865622\\
0.846846846846847	0.0368600769532985\\
0.847847847847848	0.0367510150778192\\
0.848848848848849	0.0366415132462698\\
0.84984984984985	0.0365315126382887\\
0.850850850850851	0.0364210093963367\\
0.851851851851852	0.0363099995883443\\
0.852852852852853	0.036198479205948\\
0.853853853853854	0.036086444162732\\
0.854854854854855	0.0359738902923728\\
0.855855855855856	0.0358608133467661\\
0.856856856856857	0.0357473981575769\\
0.857857857857858	0.0356335012070598\\
0.858858858858859	0.0355190655898831\\
0.85985985985986	0.0354040867033139\\
0.860860860860861	0.0352885598524564\\
0.861861861861862	0.035172480247925\\
0.862862862862863	0.0350558430035269\\
0.863863863863864	0.0349386431338127\\
0.864864864864865	0.034820875551549\\
0.865865865865866	0.034702658771554\\
0.866866866866867	0.0345839631595282\\
0.867867867867868	0.0344646816077244\\
0.868868868868869	0.0343448085875683\\
0.86986986986987	0.0342243384548329\\
0.870870870870871	0.0341032654465318\\
0.871871871871872	0.0339815836777609\\
0.872872872872873	0.0338592871383905\\
0.873873873873874	0.0337363696896931\\
0.874874874874875	0.0336128362641082\\
0.875875875875876	0.0334888654127981\\
0.876876876876877	0.0333642521077025\\
0.877877877877878	0.0332389896515403\\
0.878878878878879	0.0331130711994492\\
0.87987987987988	0.032986489754729\\
0.880880880880881	0.0328592381645075\\
0.881881881881882	0.032731309115166\\
0.882882882882883	0.0326026951276397\\
0.883883883883884	0.03247338855253\\
0.884884884884885	0.0323434300718015\\
0.885885885885886	0.0322129044579808\\
0.886886886886887	0.0320816599140836\\
0.887887887887888	0.0319496880486976\\
0.888888888888889	0.0318169802725282\\
0.88988988988989	0.0316835277921941\\
0.890890890890891	0.0315493216037952\\
0.891891891891892	0.0314143524862391\\
0.892892892892893	0.0312786109942296\\
0.893893893893894	0.0311420874510324\\
0.894894894894895	0.0310047887078851\\
0.895895895895896	0.0308668437722291\\
0.896896896896897	0.0307280839689058\\
0.897897897897898	0.0305884986081955\\
0.898898898898899	0.0304480767275413\\
0.8998998998999	0.030306807082182\\
0.900900900900901	0.0301646781353241\\
0.901901901901902	0.0300216780479114\\
0.902902902902903	0.0298777946678882\\
0.903903903903904	0.0297330155189966\\
0.904904904904905	0.029587327789022\\
0.905905905905906	0.0294407976326502\\
0.906906906906907	0.0292934067182239\\
0.907907907907908	0.0291450643164879\\
0.908908908908909	0.028995756133815\\
0.90990990990991	0.0288454674727756\\
0.910910910910911	0.0286941832165474\\
0.911911911911912	0.0285418878124791\\
0.912912912912913	0.0283885652548686\\
0.913913913913914	0.0282341990668232\\
0.914914914914915	0.0280787722811592\\
0.915915915915916	0.0279222674203358\\
0.916916916916917	0.0277647203027623\\
0.917917917917918	0.0276061402228089\\
0.918918918918919	0.0274464240196958\\
0.91991991991992	0.0272855519415312\\
0.920920920920921	0.0271235036077679\\
0.921921921921922	0.0269602579814451\\
0.922922922922923	0.0267957933398402\\
0.923923923923924	0.0266300872434056\\
0.924924924924925	0.0264631165028447\\
0.925925925925926	0.0262948571442501\\
0.926926926926927	0.0261252843720847\\
0.927927927927928	0.0259543725298881\\
0.928928928928929	0.0257821646620755\\
0.92992992992993	0.0256086095917725\\
0.930930930930931	0.0254336305338764\\
0.931931931931932	0.0252571979329113\\
0.932932932932933	0.0250792811348684\\
0.933933933933934	0.0248998483299098\\
0.934934934934935	0.0247188664911912\\
0.935935935935936	0.02453630130941\\
0.936936936936937	0.0243521171227474\\
0.937937937937938	0.0241662768418388\\
0.938938938938939	0.0239787418692286\\
0.93993993993994	0.0237894720129381\\
0.940940940940941	0.0235984253934856\\
0.941941941941942	0.0234056414960082\\
0.942942942942943	0.0232110024723227\\
0.943943943943944	0.0230144475043984\\
0.944944944944945	0.0228159268683143\\
0.945945945945946	0.0226153885662031\\
0.946946946946947	0.0224127781788132\\
0.947947947947948	0.0222080387055132\\
0.948948948948949	0.0220011103904282\\
0.94994994994995	0.0217919305331609\\
0.950950950950951	0.0215804332824584\\
0.951951951951952	0.0213665494108699\\
0.952952952952953	0.0211502060681966\\
0.953953953953954	0.0209313265112659\\
0.954954954954955	0.0207098298071908\\
0.955955955955956	0.0204856852507669\\
0.956956956956957	0.0202587642622055\\
0.957957957957958	0.0200289523407168\\
0.958958958958959	0.0197961481563382\\
0.95995995995996	0.0195602441742654\\
0.960960960960961	0.019321126110232\\
0.961961961961962	0.0190786723227647\\
0.962962962962963	0.0188327531331282\\
0.963963963963964	0.0185832300621228\\
0.964964964964965	0.0183299549709937\\
0.965965965965966	0.0180727690912773\\
0.966966966966967	0.0178115019255006\\
0.967967967967968	0.0175459699970848\\
0.968968968968969	0.0172759754233445\\
0.96996996996997	0.0170013042800107\\
0.970970970970971	0.0167217247187275\\
0.971971971971972	0.0164369910226178\\
0.972972972972973	0.0161468616692549\\
0.973973973973974	0.0158509947463625\\
0.974974974974975	0.0155490610149797\\
0.975975975975976	0.0152406980818478\\
0.976976976976977	0.014925505524355\\
0.977977977977978	0.0146030390526071\\
0.978978978978979	0.0142728034654449\\
0.97997997997998	0.0139342440811153\\
0.980980980980981	0.0135867362183812\\
0.981981981981982	0.0132295721569288\\
0.982982982982983	0.0128619447971045\\
0.983983983983984	0.0124829269367471\\
0.984984984984985	0.0120914446369301\\
0.985985985985986	0.0116862424760911\\
0.986986986986987	0.0112658374537433\\
0.987987987987988	0.0108284566571726\\
0.988988988988989	0.0103719511075673\\
0.98998998998999	0.00989367362917031\\
0.990990990990991	0.00939030050659913\\
0.991991991991992	0.00885756172253262\\
0.992992992992993	0.00828981518287828\\
0.993993993993994	0.00767933853051199\\
0.994994994994995	0.00701507055939674\\
0.995995995995996	0.00628017266130038\\
0.996996996996997	0.00544671357337116\\
0.997997997997998	0.00446196649759293\\
0.998998998998999	0.00320423306374204\\
1	nan\\
};
%\addlegendentry{data3}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	0.0711206166087149\\
0.001001001001001	0.0711205786593949\\
0.002002002002002	0.0711204648110288\\
0.003003003003003	0.0711202750623985\\
0.004004004004004	0.0711200094114738\\
0.005005005005005	0.0711196678554124\\
0.00600600600600601	0.0711192503905599\\
0.00700700700700701	0.0711187570124499\\
0.00800800800800801	0.0711181877158037\\
0.00900900900900901	0.0711175424945308\\
0.01001001001001	0.0711168213417285\\
0.011011011011011	0.0711160242496818\\
0.012012012012012	0.0711151512098643\\
0.013013013013013	0.0711142022129366\\
0.014014014014014	0.0711131772487482\\
0.015015015015015	0.0711120763063357\\
0.016016016016016	0.0711108993739241\\
0.017017017017017	0.0711096464389264\\
0.018018018018018	0.0711083174879433\\
0.019019019019019	0.0711069125067636\\
0.02002002002002	0.0711054314803641\\
0.021021021021021	0.0711038743929094\\
0.022022022022022	0.0711022412277524\\
0.023023023023023	0.0711005319674336\\
0.024024024024024	0.0710987465936818\\
0.025025025025025	0.0710968850874136\\
0.026026026026026	0.0710949474287338\\
0.027027027027027	0.071092933596935\\
0.028028028028028	0.071090843570498\\
0.029029029029029	0.0710886773270915\\
0.03003003003003	0.0710864348435724\\
0.031031031031031	0.0710841160959856\\
0.032032032032032	0.0710817210595638\\
0.033033033033033	0.0710792497087283\\
0.034034034034034	0.071076702017088\\
0.035035035035035	0.0710740779574401\\
0.036036036036036	0.07107137750177\\
0.037037037037037	0.0710686006212509\\
0.038038038038038	0.0710657472862444\\
0.039039039039039	0.0710628174663003\\
0.04004004004004	0.0710598111301562\\
0.041041041041041	0.0710567282457383\\
0.042042042042042	0.0710535687801606\\
0.043043043043043	0.0710503326997255\\
0.044044044044044	0.0710470199699236\\
0.045045045045045	0.0710436305554337\\
0.046046046046046	0.0710401644201227\\
0.047047047047047	0.071036621527046\\
0.048048048048048	0.071033001838447\\
0.049049049049049	0.0711523530986454\\
0.0500500500500501	0.0711731668902789\\
0.0510510510510511	0.0711586432467713\\
0.0520520520520521	0.0711105790055135\\
0.0530530530530531	0.0710308245983034\\
0.0540540540540541	0.0710796236782197\\
0.0550550550550551	0.0711055327775495\\
0.0560560560560561	0.0711021736383882\\
0.0570570570570571	0.0710708547408932\\
0.0580580580580581	0.0710129311398549\\
0.0590590590590591	0.0710172603824632\\
0.0600600600600601	0.071046037945589\\
0.0610610610610611	0.0710501871607195\\
0.0620620620620621	0.071030688130291\\
0.0630630630630631	0.0709885599285494\\
0.0640640640640641	0.0709617549167832\\
0.0650650650650651	0.0709920041468461\\
0.0660660660660661	0.0710012490140841\\
0.0670670670670671	0.0709902413017742\\
0.0680680680680681	0.0709597649415787\\
0.0690690690690691	0.0709107932401978\\
0.0700700700700701	0.0709416172901573\\
0.0710710710710711	0.0709543199436027\\
0.0720720720720721	0.0709494896593203\\
0.0730730730730731	0.0709277413153531\\
0.0740740740740741	0.0708897073074588\\
0.0750750750750751	0.0708936089002104\\
0.0760760760760761	0.0709086313004212\\
0.0770770770770771	0.0709083312450061\\
0.0780780780780781	0.0708931992106846\\
0.0790790790790791	0.0708637408562452\\
0.0800800800800801	0.070847067551848\\
0.0810810810810811	0.0708636036112146\\
0.0820820820820821	0.0708666373046992\\
0.0830830830830831	0.0708565656887537\\
0.0840840840840841	0.0708337988652326\\
0.0850850850850851	0.0708013227474129\\
0.0860860860860861	0.0708187923746933\\
0.0870870870870871	0.0708242756042222\\
0.0880880880880881	0.0708180980735853\\
0.0890890890890891	0.0708005965940723\\
0.0900900900900901	0.0707721159302826\\
0.0910910910910911	0.0707738512108133\\
0.0920920920920921	0.0707811207542279\\
0.0930930930930931	0.0707779497371744\\
0.0940940940940941	0.0707646178953842\\
0.0950950950950951	0.070741412026758\\
0.0960960960960961	0.0707285063114026\\
0.0970970970970971	0.0707370582728687\\
0.0980980980980981	0.070736209347916\\
0.0990990990990991	0.0707261942143523\\
0.1001001001001	0.070707253784275\\
0.101101101101101	0.0706825383824089\\
0.102102102102102	0.0706919856284314\\
0.103103103103103	0.0706929248352047\\
0.104104104104104	0.0706855546708954\\
0.105105105105105	0.0706700792917115\\
0.106106106106106	0.0706467069614191\\
0.107107107107107	0.0706458118831775\\
0.108108108108108	0.0706481183153221\\
0.109109109109109	0.0706428585324602\\
0.11011011011011	0.070630206931091\\
0.111111111111111	0.0706103416185919\\
0.112112112112112	0.0705984567298215\\
0.113113113113113	0.0706017955300199\\
0.114114114114114	0.0705982166858093\\
0.115115115115115	0.0705878702613316\\
0.116116116116116	0.0705709096586549\\
0.117117117117117	0.0705498493301653\\
0.118118118118118	0.0705539518999538\\
0.119119119119119	0.0705517060898219\\
0.12012012012012	0.0705432418889513\\
0.121121121121121	0.0705286922838486\\
0.122122122122122	0.0705081925859514\\
0.123123123123123	0.0705045764389068\\
0.124124124124124	0.0705033796505596\\
0.125125125125125	0.0704964500663579\\
0.126126126126126	0.070483903665354\\
0.127127127127127	0.0704658585559817\\
0.128128128128128	0.0704536543030272\\
0.129129129129129	0.0704532730675181\\
0.13013013013013	0.0704475904042475\\
0.131131131131131	0.0704367080199406\\
0.132132132132132	0.0704207295646449\\
0.133133133133133	0.0704011684549289\\
0.134134134134134	0.0704014096340864\\
0.135135135135135	0.0703967342448834\\
0.136136136136136	0.0703872319355842\\
0.137137137137137	0.070372994123964\\
0.138138138138138	0.0703541136404989\\
0.139139139139139	0.0703478036416304\\
0.14014014014014	0.070343934719818\\
0.141141141141141	0.0703355733787874\\
0.142142142142142	0.0703228006231841\\
0.143143143143143	0.0703056987644308\\
0.144144144144144	0.0702924628177595\\
0.145145145145145	0.0702892311816866\\
0.146146146146146	0.0702818083504399\\
0.147147147147147	0.0702702664129212\\
0.148148148148148	0.070254678663896\\
0.149149149149149	0.0702353900839858\\
0.15015015015015	0.0702326524753581\\
0.151151151151151	0.0702259958512751\\
0.152152152152152	0.0702154846266563\\
0.153153153153153	0.0702011843268112\\
0.154154154154154	0.0701831613824029\\
0.155155155155155	0.070174219377982\\
0.156156156156156	0.0701681816262362\\
0.157157157157157	0.070158529356974\\
0.158158158158158	0.0701453213670253\\
0.159159159159159	0.0701286172983495\\
0.16016016016016	0.0701139464312984\\
0.161161161161161	0.0701084010077697\\
0.162162162162162	0.0700994596129997\\
0.163163163163163	0.0700871751908241\\
0.164164164164164	0.0700716014711572\\
0.165165165165165	0.0700527928297389\\
0.166166166166166	0.070046681094438\\
0.167167167167167	0.0700383223741389\\
0.168168168168168	0.070026814998146\\
0.169169169169169	0.0700122075269879\\
0.17017017017017	0.0699945491283042\\
0.171171171171171	0.0699830424320579\\
0.172172172172172	0.0699751549626445\\
0.173173173173173	0.0699642969092189\\
0.174174174174174	0.0699505122932638\\
0.175175175175175	0.0699338457064795\\
0.176176176176176	0.069917500320051\\
0.177177177177177	0.0699099869002748\\
0.178178178178178	0.0698996664204805\\
0.179179179179179	0.0698865789022672\\
0.18018018018018	0.0698707649011166\\
0.181181181181181	0.0698522654189973\\
0.182182182182182	0.069842841370005\\
0.183183183183183	0.0698329603498803\\
0.184184184184184	0.0698204592555426\\
0.185185185185185	0.0698053750703069\\
0.186186186186186	0.0697877451994747\\
0.187187187187187	0.0697737363750451\\
0.188188188188188	0.0697642083854747\\
0.189189189189189	0.0697521959941096\\
0.19019019019019	0.0697377330122546\\
0.191191191191191	0.0697208536489831\\
0.192192192192192	0.0697026856620763\\
0.193193193193193	0.06969343432529\\
0.194194194194194	0.0696818240815499\\
0.195195195195195	0.0696678859157752\\
0.196196196196196	0.0696516511882917\\
0.197197197197197	0.0696331515772537\\
0.198198198198198	0.0696206570767877\\
0.199199199199199	0.0696093720839242\\
0.2002002002002	0.0695958729415306\\
0.201201201201201	0.0695801884626596\\
0.202202202202202	0.0695623477623444\\
0.203203203203203	0.0695458914642418\\
0.204204204204204	0.0695348632095563\\
0.205205205205205	0.0695217265095302\\
0.206206206206206	0.0695065078936096\\
0.207207207207207	0.0694892341772136\\
0.208208208208208	0.0694699324194798\\
0.209209209209209	0.0694583161572671\\
0.21021021021021	0.0694454733537254\\
0.211211211211211	0.0694306449519201\\
0.212212212212212	0.0694138556991775\\
0.213213213213213	0.06939513057537\\
0.214214214214214	0.0693797458123097\\
0.215215215215215	0.0693671353887119\\
0.216216216216216	0.0693526292076178\\
0.217217217217217	0.0693362501510947\\
0.218218218218218	0.0693180213231604\\
0.219219219219219	0.0692991638190856\\
0.22022022022022	0.0692867304260688\\
0.221221221221221	0.0692724851981164\\
0.222222222222222	0.06925644933156\\
0.223223223223223	0.0692386442337432\\
0.224224224224224	0.0692190914935252\\
0.225225225225225	0.0692042727678925\\
0.226226226226226	0.0691902331513243\\
0.227227227227227	0.0691744798738012\\
0.228228228228228	0.0691570328047383\\
0.229229229229229	0.0691379119876315\\
0.23023023023023	0.069119773700774\\
0.231231231231231	0.0691058895874084\\
0.232232232232232	0.0690903639626747\\
0.233233233233233	0.0690732152991207\\
0.234234234234234	0.0690544622356188\\
0.235235235235235	0.0690341235546048\\
0.236236236236236	0.0690194678236364\\
0.237237237237237	0.069004119937304\\
0.238238238238238	0.0689872154503933\\
0.239239239239239	0.0689687717227085\\
0.24024024024024	0.0689488062520355\\
0.241241241241241	0.0689309783981884\\
0.242242242242242	0.0689157627974511\\
0.243243243243243	0.0688990530568485\\
0.244244244244244	0.0688808653690062\\
0.245245245245245	0.0688612160590186\\
0.246246246246246	0.0688404294274729\\
0.247247247247247	0.0688253046322155\\
0.248248248248248	0.068808744485126\\
0.249249249249249	0.0687907641117222\\
0.25025025025025	0.0687713787644766\\
0.251251251251251	0.0687506038068495\\
0.252252252252252	0.0687327549824102\\
0.253253253253253	0.0687163030968451\\
0.254254254254254	0.0686984853993255\\
0.255255255255255	0.0686793161597129\\
0.256256256256256	0.0686588097546245\\
0.257257257257257	0.0686381211487229\\
0.258258258258258	0.0686217396121831\\
0.259259259259259	0.0686040436135768\\
0.26026026026026	0.0685850465207569\\
0.261261261261261	0.0685647618044386\\
0.262262262262262	0.0685432030248795\\
0.263263263263263	0.0685250624201465\\
0.264264264264264	0.068507450429629\\
0.265265265265265	0.0684885850215058\\
0.266266266266266	0.0684684788332224\\
0.267267267267267	0.0684471445887868\\
0.268268268268268	0.0684262778437554\\
0.269269269269269	0.0684087151251318\\
0.27027027027027	0.0683899440881969\\
0.271271271271271	0.0683699766027085\\
0.272272272272272	0.0683488246222426\\
0.273273273273273	0.0683265001737748\\
0.274274274274274	0.0683078448453767\\
0.275275275275275	0.0682891337042222\\
0.276276276276276	0.0682692681057314\\
0.277277277277277	0.0682482592923924\\
0.278278278278278	0.0682261185777958\\
0.279279279279279	0.0682048448319317\\
0.28028028028028	0.0681861616733015\\
0.281281281281281	0.068166363865193\\
0.282282282282282	0.0681454619927762\\
0.283283283283283	0.0681234667100218\\
0.284284284284284	0.068100388731437\\
0.285285285285285	0.0680810338466616\\
0.286286286286286	0.0680612721929399\\
0.287287287287287	0.0680404436349704\\
0.288288288288288	0.0680185582161971\\
0.289289289289289	0.0679956260387468\\
0.29029029029029	0.067973754319544\\
0.291291291291291	0.0679539994139614\\
0.292292292292292	0.0679332129018344\\
0.293293293293293	0.0679114042604897\\
0.294294294294294	0.067888583024335\\
0.295295295295295	0.0678647587777819\\
0.296296296296296	0.0678445500611843\\
0.297297297297297	0.0678237764673288\\
0.298298298298298	0.0678020137720633\\
0.299299299299299	0.0677792709825258\\
0.3003003003003	0.0677555571546441\\
0.301301301301301	0.067732927045104\\
0.302302302302302	0.0677121391884434\\
0.303303303303303	0.067690393659772\\
0.304304304304304	0.0676676989758895\\
0.305305305305305	0.0676440637011343\\
0.306306306306306	0.0676194964418186\\
0.307307307307307	0.0675983042725416\\
0.308308308308308	0.0675765490000054\\
0.309309309309309	0.0675538740440283\\
0.31031031031031	0.0675302875112515\\
0.311311311311311	0.0675057975492366\\
0.312312312312312	0.0674822734232723\\
0.313313313313313	0.0674604832008177\\
0.314314314314314	0.0674378013866525\\
0.315315315315315	0.0674142356605674\\
0.316316316316316	0.0673897937424649\\
0.317317317317317	0.0673644833873064\\
0.318318318318318	0.0673421981459908\\
0.319319319319319	0.0673194845239843\\
0.32032032032032	0.0672959133842207\\
0.321321321321321	0.0672714920471658\\
0.322322322322322	0.0672462278677329\\
0.323323323323323	0.0672216943208063\\
0.324324324324324	0.0671989254377342\\
0.325325325325325	0.0671753242328281\\
0.326326326326326	0.0671508976533392\\
0.327327327327327	0.067125652680121\\
0.328328328328328	0.06709959632389\\
0.329329329329329	0.0670761246947773\\
0.33033033033033	0.0670524702100886\\
0.331331331331331	0.0670280140669043\\
0.332332332332332	0.0670027628960535\\
0.333333333333333	0.0669767233576905\\
0.334334334334334	0.0669510815561228\\
0.335335335335335	0.0669273518936882\\
0.336336336336336	0.0669028432432186\\
0.337337337337337	0.0668775619076373\\
0.338338338338338	0.0668515142185007\\
0.339339339339339	0.0668247065325626\\
0.34034034034034	0.0667999685420596\\
0.341341341341341	0.0667753857049917\\
0.342342342342342	0.0667500515568661\\
0.343343343343343	0.0667239721210739\\
0.344344344344344	0.0666971534458228\\
0.345345345345345	0.0666703181882521\\
0.346346346346346	0.0666456406462427\\
0.347347347347347	0.0666202322501792\\
0.348348348348348	0.0665940987340861\\
0.349349349349349	0.0665672458563418\\
0.35035035035035	0.0665396793968153\\
0.351351351351351	0.0665136060243155\\
0.352352352352352	0.0664881030595594\\
0.353353353353353	0.066461894290713\\
0.354354354354354	0.0664349852037086\\
0.355355355355355	0.0664073813057051\\
0.356356356356356	0.0663792786408417\\
0.357357357357357	0.0663536618119163\\
0.358358358358358	0.066327357686752\\
0.359359359359359	0.0663003714949335\\
0.36036036036036	0.0662727084868893\\
0.361361361361361	0.0662443739314539\\
0.362362362362362	0.0662169051683357\\
0.363363363363363	0.0661904865675106\\
0.364364364364364	0.0661634033991278\\
0.365365365365365	0.0661356606717014\\
0.366366366366366	0.0661072634120636\\
0.367367367367367	0.0660782166629453\\
0.368368368368368	0.0660512774046682\\
0.369369369369369	0.0660240783315556\\
0.37037037037037	0.0659962362551859\\
0.371371371371371	0.0659677559739888\\
0.372372372372372	0.0659386423023448\\
0.373373373373373	0.0659097255642339\\
0.374374374374374	0.0658823925282759\\
0.375375375375375	0.0658544323771058\\
0.376376376376376	0.0658258496937037\\
0.377377377377377	0.0657966490766738\\
0.378378378378378	0.065766835138503\\
0.379379379379379	0.0657383411119088\\
0.38038038038038	0.0657102449939929\\
0.381381381381381	0.0656815413923875\\
0.382382382382382	0.0656522347018866\\
0.383383383383383	0.0656223293310865\\
0.384384384384384	0.0655919181500643\\
0.385385385385385	0.0655636689428738\\
0.386386386386386	0.0655348267054753\\
0.387387387387387	0.0655053956399638\\
0.388388388388388	0.0654753799620338\\
0.389389389389389	0.0654447838992309\\
0.39039039039039	0.0654146979976495\\
0.391391391391391	0.0653857001439897\\
0.392392392392392	0.0653561271655566\\
0.393393393393393	0.0653259830954033\\
0.394394394394394	0.0652952719784686\\
0.395395395395395	0.0652639978699987\\
0.396396396396396	0.0652341551489866\\
0.397397397397397	0.065204423425101\\
0.398398398398398	0.0651741336072991\\
0.399399399399399	0.0651432895674278\\
0.4004004004004	0.0651118951876126\\
0.401401401401401	0.0650801841394708\\
0.402402402402402	0.0650502774889993\\
0.403403403403403	0.0650198252423615\\
0.404404404404404	0.0649888311072718\\
0.405405405405405	0.0649572988016199\\
0.406406406406406	0.0649252320522812\\
0.407407407407407	0.0648936813978094\\
0.408408408408408	0.0648630506640375\\
0.409409409409409	0.0648318899052314\\
0.41041041041041	0.0648002026834279\\
0.411411411411411	0.0647679925695933\\
0.412412412412412	0.064735263142491\\
0.413413413413413	0.0647038014985738\\
0.414414414414414	0.0646724581824082\\
0.415415415415415	0.0646405996681883\\
0.416416416416416	0.064608229378754\\
0.417417417417417	0.06457535074474\\
0.418418418418418	0.0645420683738135\\
0.419419419419419	0.0645105271159111\\
0.42042042042042	0.0644784815004135\\
0.421421421421421	0.0644459348092952\\
0.422422422422422	0.0644128903323684\\
0.423423423423423	0.0643793513661009\\
0.424424424424424	0.06434608687573\\
0.425425425425425	0.0643138388739087\\
0.426426426426426	0.0642811000955879\\
0.427427427427427	0.0642478736964494\\
0.428428428428428	0.0642141628389566\\
0.429429429429429	0.0641799706913339\\
0.43043043043043	0.0641466614669595\\
0.431431431431431	0.0641137154147848\\
0.432432432432432	0.064080291528413\\
0.433433433433433	0.0640463928425829\\
0.434434434434434	0.0640120223978605\\
0.435435435435435	0.0639771832397814\\
0.436436436436436	0.063943769919917\\
0.437437437437437	0.0639101334557404\\
0.438438438438438	0.0638760314930669\\
0.439439439439439	0.0638414669507217\\
0.44044044044044	0.0638064427525241\\
0.441441441441441	0.0637712517685857\\
0.442442442442442	0.0637373880731842\\
0.443443443443443	0.0637030678356579\\
0.444444444444444	0.0636682938586288\\
0.445445445445445	0.0636330689498083\\
0.446446446446446	0.0635973959211557\\
0.447447447447447	0.0635620429695412\\
0.448448448448448	0.0635274898739211\\
0.449449449449449	0.0634924915522156\\
0.45045045045045	0.0634570507011879\\
0.451451451451451	0.0634211700219542\\
0.452452452452452	0.0633848522192153\\
0.453453453453453	0.0633492845946008\\
0.454454454454454	0.0633140474109772\\
0.455455455455455	0.0632783757902828\\
0.456456456456456	0.0632422723275929\\
0.457457457457457	0.0632057396216947\\
0.458458458458458	0.0631687802743879\\
0.459459459459459	0.0631329477863746\\
0.46046046046046	0.063097030939641\\
0.461461461461461	0.0630606899421915\\
0.462462462462462	0.0630239272914283\\
0.463463463463463	0.0629867454878419\\
0.464464464464464	0.0629491780209916\\
0.465465465465465	0.0629130018318765\\
0.466466466466466	0.0628764088982497\\
0.467467467467467	0.0628394016203813\\
0.468468468468468	0.0628019824017411\\
0.469469469469469	0.0627641536483553\\
0.47047047047047	0.0627262731270468\\
0.471471471471471	0.0626894141757377\\
0.472472472472472	0.0626521479175294\\
0.473473473473473	0.0626144766628901\\
0.474474474474474	0.06257640272487\\
0.475475475475475	0.0625379284186587\\
0.476476476476476	0.0624996897174999\\
0.477477477477477	0.0624621504258426\\
0.478478478478478	0.0624242128226934\\
0.479479479479479	0.0623858791319473\\
0.48048048048048	0.0623471515796722\\
0.481481481481481	0.0623080323935512\\
0.482482482482482	0.0622693923358062\\
0.483483483483483	0.0622311743522\\
0.484484484484485	0.0621925666288629\\
0.485485485485485	0.0621535713062386\\
0.486486486486487	0.0621141905265366\\
0.487487487487487	0.0620744264331954\\
0.488488488488488	0.0620353436536148\\
0.48948948948949	0.0619964478790455\\
0.49049049049049	0.061957170530105\\
0.491491491491492	0.0619175136667837\\
0.492492492492492	0.0618774793504134\\
0.493493493493493	0.0618370696431976\\
0.494494494494495	0.0617975044595541\\
0.495495495495495	0.0617579310704618\\
0.496496496496497	0.0617179838821142\\
0.497497497497497	0.061677664876818\\
0.498498498498498	0.0616369760378167\\
0.4994994994995	0.0615959193489559\\
0.500500500500501	0.0615558336414106\\
0.501501501501502	0.0615155821098602\\
0.502502502502503	0.0614749641789054\\
0.503503503503503	0.0614339817557511\\
0.504504504504504	0.0613926367482513\\
0.505505505505506	0.0613509310645123\\
0.506506506506507	0.0613102881621232\\
0.507507507507508	0.0612693572732872\\
0.508508508508508	0.0612280670234878\\
0.509509509509509	0.0611864192473602\\
0.510510510510511	0.0611444157798053\\
0.511511511511512	0.0611020807278928\\
0.512512512512513	0.0610608230297143\\
0.513513513513513	0.0610192108966964\\
0.514514514514514	0.0609772460927318\\
0.515515515515516	0.0609349303821341\\
0.516516516516517	0.0608922655292375\\
0.517517517517518	0.0608493391710141\\
0.518518518518518	0.0608073912609023\\
0.519519519519519	0.0607650953372999\\
0.520520520520521	0.0607224530962643\\
0.521521521521522	0.0606794662339606\\
0.522522522522523	0.0606361364463253\\
0.523523523523523	0.0605925848292371\\
0.524524524524524	0.0605499438388575\\
0.525525525525526	0.0605069609288844\\
0.526526526526527	0.0604636377295425\\
0.527527527527528	0.0604199758708793\\
0.528528528528528	0.0603759769825111\\
0.529529529529529	0.0603317672554513\\
0.530530530530531	0.0602884296647161\\
0.531531531531532	0.0602447559311315\\
0.532532532532533	0.0602007476209995\\
0.533533533533533	0.0601564063001829\\
0.534534534534535	0.0601117335338337\\
0.535535535535536	0.0600668338593176\\
0.536536536536537	0.0600227955029122\\
0.537537537537538	0.0599784264728195\\
0.538538538538539	0.0599337282731409\\
0.53953953953954	0.0598887024072936\\
0.540540540540541	0.0598433503777982\\
0.541541541541542	0.0597977298484115\\
0.542542542542543	0.0597529859203154\\
0.543543543543544	0.0597079164887883\\
0.544544544544545	0.0596625229973773\\
0.545545545545546	0.0596168068887069\\
0.546546546546547	0.0595707696043259\\
0.547547547547548	0.0595244125843948\\
0.548548548548549	0.0594789432187965\\
0.54954954954955	0.0594331676505164\\
0.550550550550551	0.0593870728426206\\
0.551551551551552	0.0593406601785047\\
0.552552552552553	0.0592939310402545\\
0.553553553553554	0.0592468868083838\\
0.554554554554555	0.0592006073612262\\
0.555555555555556	0.0591541192900011\\
0.556556556556557	0.05910731651717\\
0.557557557557558	0.0590602003682691\\
0.558558558558559	0.0590127721673484\\
0.55955955955956	0.058965033236689\\
0.560560560560561	0.0589179158905343\\
0.561561561561562	0.0588707083168989\\
0.562562562562563	0.0588231903037962\\
0.563563563563564	0.0587753631202132\\
0.564564564564565	0.058727228033434\\
0.565565565565566	0.0586787863088663\\
0.566566566566567	0.0586308038416029\\
0.567567567567568	0.0585828691283388\\
0.568568568568569	0.0585346279676386\\
0.56956956956957	0.0584860815730959\\
0.570570570570571	0.0584372311564319\\
0.571571571571572	0.0583880779273204\\
0.572572572572573	0.0583392036456407\\
0.573573573573574	0.0582905335113038\\
0.574574574574575	0.05824156065652\\
0.575575575575576	0.0581922862405444\\
0.576576576576577	0.0581427114206313\\
0.577577577577578	0.0580928373517814\\
0.578578578578579	0.0580430450266163\\
0.57957957957958	0.0579936305370165\\
0.580580580580581	0.0579439167933355\\
0.581581581581582	0.0578939049014775\\
0.582582582582583	0.0578435959651366\\
0.583583583583584	0.0577929910856268\\
0.584584584584585	0.0577422548893777\\
0.585585585585586	0.0576920864469828\\
0.586586586586587	0.0576416219600347\\
0.587587587587588	0.0575908624819264\\
0.588588588588589	0.0575398090636534\\
0.58958958958959	0.0574884627536896\\
0.590590590590591	0.0574368245977472\\
0.591591591591592	0.057385824530084\\
0.592592592592593	0.0573345987725576\\
0.593593593593594	0.0572830809279397\\
0.594594594594595	0.0572312719952784\\
0.595595595595596	0.0571791729708887\\
0.596596596596597	0.0571267848482356\\
0.597597597597598	0.0570747649902161\\
0.598598598598599	0.0570227667463322\\
0.5995995995996	0.0569704790688683\\
0.600600600600601	0.0569179029055343\\
0.601601601601602	0.0568650392011693\\
0.602602602602603	0.0568118888975563\\
0.603603603603604	0.0567588248038028\\
0.604604604604605	0.0567060421514315\\
0.605605605605606	0.0566529724702389\\
0.606606606606607	0.0565996166570888\\
0.607607607607608	0.0565459756058287\\
0.608608608608609	0.0564920502070884\\
0.60960960960961	0.0564379175663707\\
0.610610610610611	0.0563843378569019\\
0.611611611611612	0.0563304732757103\\
0.612612612612613	0.056276324669231\\
0.613613613613614	0.0562218928807074\\
0.614614614614615	0.0561671787499834\\
0.615615615615616	0.05611218311343\\
0.616616616616617	0.0560575631632218\\
0.617617617617618	0.0560028900370503\\
0.618618618618619	0.055947934745371\\
0.61961961961962	0.0558926980810978\\
0.620620620620621	0.0558371808335691\\
0.621621621621622	0.0557813837884689\\
0.622622622622623	0.0557256236220926\\
0.623623623623624	0.055670127531271\\
0.624624624624625	0.0556143508875518\\
0.625625625625626	0.055558294433646\\
0.626626626626627	0.055501958908545\\
0.627627627627628	0.0554453450473927\\
0.628628628628629	0.0553884535813311\\
0.62962962962963	0.0553320865639563\\
0.630630630630631	0.0552754730969195\\
0.631631631631632	0.0552185811339828\\
0.632632632632633	0.0551614113637877\\
0.633633633633634	0.0551039644709479\\
0.634634634634635	0.0550462411359061\\
0.635635635635636	0.0549886637574352\\
0.636636636636637	0.0549311971589869\\
0.637637637637638	0.0548734531289404\\
0.638638638638639	0.0548154323055216\\
0.63963963963964	0.0547571353226751\\
0.640640640640641	0.0546985628100095\\
0.641641641641642	0.0546397513227899\\
0.642642642642643	0.0545814144123233\\
0.643643643643644	0.0545228008820557\\
0.644644644644645	0.0544639113195372\\
0.645645645645646	0.0544047463078151\\
0.646646646646647	0.0543453064253896\\
0.647647647647648	0.0542855922460218\\
0.648648648648649	0.054226011499303\\
0.64964964964965	0.0541665101208097\\
0.650650650650651	0.0541067332149485\\
0.651651651651652	0.0540466813134985\\
0.652652652652653	0.0539863549434116\\
0.653653653653654	0.0539257546267256\\
0.654654654654655	0.0538648808804052\\
0.655655655655656	0.0538044615639493\\
0.656656656656657	0.0537437777477089\\
0.657657657657658	0.0536828191284337\\
0.658658658658659	0.0536215861809793\\
0.65965965965966	0.0535600793750574\\
0.660660660660661	0.0534982991750652\\
0.661661661661662	0.0534365306270803\\
0.662662662662663	0.0533749193220755\\
0.663663663663664	0.0533130331402117\\
0.664664664664665	0.0532508725035406\\
0.665665665665666	0.0531884378286959\\
0.666666666666667	0.0531257295267517\\
0.667667667667668	0.053062748003103\\
0.668668668668669	0.05300002666789\\
0.66966966966967	0.0529371910080578\\
0.670670670670671	0.05287408049328\\
0.671671671671672	0.0528106954862125\\
0.672672672672673	0.0527470363436373\\
0.673673673673674	0.0526831034163946\\
0.674674674674675	0.0526189624912714\\
0.675675675675676	0.052555154308578\\
0.676676676676677	0.052491070589863\\
0.677677677677678	0.0524267116426872\\
0.678678678678679	0.0523620777684403\\
0.67967967967968	0.0522971692622521\\
0.680680680680681	0.0522319864128566\\
0.681681681681682	0.0521667781518692\\
0.682682682682683	0.0521016967010252\\
0.683683683683684	0.0520363389947958\\
0.684684684684685	0.0519707052778523\\
0.685685685685686	0.0519047957882534\\
0.686686686686687	0.0518386107573246\\
0.687687687687688	0.0517721504095241\\
0.688688688688689	0.0517058057799103\\
0.68968968968969	0.0516394232119899\\
0.690690690690691	0.0515727632475081\\
0.691691691691692	0.0515058260658643\\
0.692692692692693	0.0514386118393733\\
0.693693693693694	0.051371120733094\\
0.694694694694695	0.0513033529047282\\
0.695695695695696	0.0512358024703465\\
0.696696696696697	0.051168088478971\\
0.697697697697698	0.0511000955104778\\
0.698698698698699	0.0510318236762836\\
0.6996996996997	0.050963273080175\\
0.700700700700701	0.0508944438181305\\
0.701701701701702	0.0508253359782458\\
0.702702702702703	0.0507565096846225\\
0.703703703703704	0.0506874313585573\\
0.704704704704705	0.0506180720152321\\
0.705705705705706	0.0505484316949502\\
0.706706706706707	0.0504785104298097\\
0.707707707707708	0.0504083082434922\\
0.708708708708709	0.0503378469256617\\
0.70970970970971	0.0502676520972091\\
0.710710710710711	0.050197173754133\\
0.711711711711712	0.0501264118708647\\
0.712712712712713	0.0500553664130564\\
0.713713713713714	0.0499840373374732\\
0.714714714714715	0.0499124245918342\\
0.715715715715716	0.0498405668406548\\
0.716716716716717	0.0497689363085693\\
0.717717717717718	0.049697019307642\\
0.718718718718719	0.0496248157342839\\
0.71971971971972	0.0495523254754327\\
0.720720720720721	0.0494795484084071\\
0.721721721721722	0.0494064844007606\\
0.722722722722723	0.0493331569183132\\
0.723723723723724	0.0492600494069559\\
0.724724724724725	0.0491866519374999\\
0.725725725725726	0.0491129643237983\\
0.726726726726727	0.0490389863694307\\
0.727727727727728	0.0489647178675784\\
0.728728728728729	0.0488901586008336\\
0.72972972972973	0.0488153083410811\\
0.730730730730731	0.0487406573587446\\
0.731731731731732	0.0486657342018612\\
0.732732732732733	0.0485905167547996\\
0.733733733733734	0.0485150047325078\\
0.734734734734735	0.0484391978386622\\
0.735735735735736	0.0483630957654367\\
0.736736736736737	0.0482866981933939\\
0.737737737737738	0.0482104032033178\\
0.738738738738739	0.0481339054626915\\
0.73973973973974	0.0480571086724438\\
0.740740740740741	0.0479800124529018\\
0.741741741741742	0.0479026164121103\\
0.742742742742743	0.0478249201455973\\
0.743743743743744	0.0477469232362506\\
0.744744744744745	0.0476689050244182\\
0.745745745745746	0.0475907798218585\\
0.746746746746747	0.0475123501518337\\
0.747747747747748	0.0474336155331817\\
0.748748748748749	0.0473545754713167\\
0.74974974974975	0.0472752294580281\\
0.750750750750751	0.0471955769712714\\
0.751751751751752	0.0471157536646876\\
0.752752752752753	0.0470359437952614\\
0.753753753753754	0.04695582333084\\
0.754754754754755	0.0468753916809279\\
0.755755755755756	0.0467946482403318\\
0.756756756756757	0.0467135923889403\\
0.757757757757758	0.046632223491504\\
0.758758758758759	0.0465505408974065\\
0.75975975975976	0.0464689536845143\\
0.760760760760761	0.046387079734132\\
0.761761761761762	0.046304887584107\\
0.762762762762763	0.0462223765094941\\
0.763763763763764	0.0461395457689584\\
0.764764764764765	0.0460563946045368\\
0.765765765765766	0.0459729222413695\\
0.766766766766767	0.0458893325982152\\
0.767767767767768	0.045805637239157\\
0.768768768768769	0.0457216158205594\\
0.76976976976977	0.0456372674872177\\
0.770770770770771	0.0455525913658514\\
0.771771771771772	0.0454675865648636\\
0.772772772772773	0.0453822521740139\\
0.773773773773774	0.0452965872641644\\
0.774774774774775	0.045210976624891\\
0.775775775775776	0.0451250513408553\\
0.776776776776777	0.0450387902154347\\
0.777777777777778	0.0449521922310848\\
0.778778778778779	0.0448652563499716\\
0.77977977977978	0.0447779815136436\\
0.780780780780781	0.0446903666427032\\
0.781781781781782	0.0446025376322293\\
0.782782782782783	0.044514627451442\\
0.783783783783784	0.0444263714737287\\
0.784784784784785	0.044337768523022\\
0.785785785785786	0.044248817400714\\
0.786786786786787	0.0441595168852782\\
0.787787787787788	0.0440698657319058\\
0.788788788788789	0.0439798626721112\\
0.78978978978979	0.0438897312095986\\
0.790790790790791	0.0437993910810418\\
0.791791791791792	0.0437086927131612\\
0.792792792792793	0.0436176347296948\\
0.793793793793794	0.043526215728808\\
0.794794794794795	0.0434344342826683\\
0.795795795795796	0.0433422889369953\\
0.796796796796797	0.0432497782106301\\
0.797797797797798	0.0431571764839319\\
0.798798798798799	0.0430642840610232\\
0.7997997997998	0.0429710192799642\\
0.800800800800801	0.0428773805385219\\
0.801801801801802	0.0427833662053048\\
0.802802802802803	0.0426889746192504\\
0.803803803803804	0.042594204089099\\
0.804804804804805	0.0424990528928851\\
0.805805805805806	0.0424038022174855\\
0.806806806806807	0.0423082213894823\\
0.807807807807808	0.0422122521850422\\
0.808808808808809	0.0421158927451677\\
0.80980980980981	0.0420191411774077\\
0.810810810810811	0.041921995555244\\
0.811811811811812	0.0418244539174767\\
0.812812812812813	0.0417265142675925\\
0.813813813813814	0.0416284231822543\\
0.814814814814815	0.0415300021349323\\
0.815815815815816	0.0414311745260197\\
0.816816816816817	0.0413319382026973\\
0.817817817817818	0.041232290973511\\
0.818818818818819	0.041132230607634\\
0.81981981981982	0.0410317548341474\\
0.820820820820821	0.0409308613412419\\
0.821821821821822	0.0408297233376663\\
0.822822822822823	0.0407282922232219\\
0.823823823823824	0.0406264338723093\\
0.824824824824825	0.0405241457933558\\
0.825825825825826	0.0404214254498689\\
0.826826826826827	0.0403182702595577\\
0.827827827827828	0.0402146775933937\\
0.828828828828829	0.0401106447747145\\
0.82982982982983	0.0400062355669412\\
0.830830830830831	0.0399016036836491\\
0.831831831831832	0.0397965210065195\\
0.832832832832833	0.0396909846503462\\
0.833833833833834	0.0395849916772868\\
0.834834834834835	0.0394785390957814\\
0.835835835835836	0.0393716238594214\\
0.836836836836837	0.0392642428658143\\
0.837837837837838	0.0391563929553963\\
0.838838838838839	0.0390482694261609\\
0.83983983983984	0.0389397440613825\\
0.840840840840841	0.038830737634558\\
0.841841841841842	0.0387212467369823\\
0.842842842842843	0.038611267896422\\
0.843843843843844	0.0385007975757083\\
0.844844844844845	0.0383898321713142\\
0.845845845845846	0.0382783680118867\\
0.846846846846847	0.0381664123180878\\
0.847847847847848	0.0380541967749891\\
0.848848848848849	0.0379414687416013\\
0.84984984984985	0.0378282242516896\\
0.850850850850851	0.0377144592631815\\
0.851851851851852	0.0376001696564122\\
0.852852852852853	0.0374853512323209\\
0.853853853853854	0.0373699997106004\\
0.854854854854855	0.0372541107277601\\
0.855855855855856	0.0371377191449269\\
0.856856856856857	0.0370209826526864\\
0.857857857857858	0.0369036927952825\\
0.858858858858859	0.0367858448482185\\
0.85985985985986	0.0366674339933191\\
0.860860860860861	0.0365484553164343\\
0.861861861861862	0.036428903805038\\
0.862862862862863	0.0363087743457821\\
0.863863863863864	0.0361880617219426\\
0.864864864864865	0.0360667739840409\\
0.865865865865866	0.0359451036348805\\
0.866866866866867	0.0358228315339048\\
0.867867867867868	0.0356999520158439\\
0.868868868868869	0.0355764592980325\\
0.86986986986987	0.0354523474773121\\
0.870870870870871	0.0353276105268398\\
0.871871871871872	0.0352022422927694\\
0.872872872872873	0.0350762364908106\\
0.873873873873874	0.0349495867026938\\
0.874874874874875	0.0348224328589932\\
0.875875875875876	0.0346946819363562\\
0.876876876876877	0.0345662646373922\\
0.877877877877878	0.0344371739616785\\
0.878878878878879	0.0343074027550094\\
0.87987987987988	0.0341769437050071\\
0.880880880880881	0.0340457893365554\\
0.881881881881882	0.0339139320070665\\
0.882882882882883	0.0337813639015628\\
0.883883883883884	0.0336480871633702\\
0.884884884884885	0.0335142646821393\\
0.885885885885886	0.0333797046039054\\
0.886886886886887	0.0332443983627983\\
0.887887887887888	0.0331083371929275\\
0.888888888888889	0.0329715121221774\\
0.88988988988989	0.0328339139657679\\
0.890890890890891	0.0326955333195612\\
0.891891891891892	0.0325563605530536\\
0.892892892892893	0.0324163858021226\\
0.893893893893894	0.0322756094938942\\
0.894894894894895	0.032134174405998\\
0.895895895895896	0.0319919039687795\\
0.896896896896897	0.0318487872959745\\
0.897897897897898	0.0317048132263529\\
0.898898898898899	0.0315599703143546\\
0.8998998998999	0.0314142468202999\\
0.900900900900901	0.031267630700177\\
0.901901901901902	0.0311201095949521\\
0.902902902902903	0.0309716708193931\\
0.903903903903904	0.0308223013503839\\
0.904904904904905	0.0306720910938048\\
0.905905905905906	0.0305209750086972\\
0.906906906906907	0.0303688847024956\\
0.907907907907908	0.0302158056631288\\
0.908908908908909	0.0300617229731854\\
0.90990990990991	0.0299066212944341\\
0.910910910910911	0.0297504848515294\\
0.911911911911912	0.0295932974149214\\
0.912912912912913	0.0294350422828813\\
0.913913913913914	0.0292757022626039\\
0.914914914914915	0.0291152596503129\\
0.915915915915916	0.0289538003832697\\
0.916916916916917	0.0287912341695116\\
0.917917917917918	0.0286275066536327\\
0.918918918918919	0.0284625978572483\\
0.91991991991992	0.0282964871741598\\
0.920920920920921	0.028129153342994\\
0.921921921921922	0.0279605744182933\\
0.922922922922923	0.0277907277399201\\
0.923923923923924	0.0276195899006876\\
0.924924924924925	0.0274471367120743\\
0.925925925925926	0.0272733431678651\\
0.926926926926927	0.0270982075775992\\
0.927927927927928	0.0269217738951175\\
0.928928928928929	0.0267439172056756\\
0.92992992992993	0.0265646088113966\\
0.930930930930931	0.026383818978037\\
0.931931931931932	0.0262015168825246\\
0.932932932932933	0.0260176705570299\\
0.933933933933934	0.0258322468292835\\
0.934934934934935	0.0256452112588233\\
0.935935935935936	0.0254565280688091\\
0.936936936936937	0.0252661600730555\\
0.937937937937938	0.0250740685978328\\
0.938938938938939	0.0248802133979932\\
0.93993993993994	0.0246846309112987\\
0.940940940940941	0.0244872181454875\\
0.941941941941942	0.0242879081960838\\
0.942942942942943	0.0240866535483025\\
0.943943943943944	0.0238834045908789\\
0.944944944944945	0.0236781094850755\\
0.945945945945946	0.0234707140229364\\
0.946946946946947	0.0232611614737068\\
0.947947947947948	0.0230493924171789\\
0.948948948948949	0.0228353445625873\\
0.94994994994995	0.0226189525514846\\
0.950950950950951	0.0224001477428187\\
0.951951951951952	0.0221788579782347\\
0.952952952952953	0.0219550160687895\\
0.953953953953954	0.021728601202309\\
0.954954954954955	0.0214994587202067\\
0.955955955955956	0.0212674995504097\\
0.956956956956957	0.0210326295406151\\
0.957957957957958	0.0207947490438809\\
0.958958958958959	0.0205537524596338\\
0.95995995995996	0.020309527724104\\
0.960960960960961	0.0200619557431829\\
0.961961961961962	0.0198109097595509\\
0.962962962962963	0.01955625464451\\
0.963963963963964	0.0192978461032731\\
0.964964964964965	0.0190355297803982\\
0.965965965965966	0.0187691402496034\\
0.966966966966967	0.0184984998691345\\
0.967967967967968	0.0182234174801313\\
0.968968968968969	0.0179437011444743\\
0.96996996996997	0.0176591499540811\\
0.970970970970971	0.0173694837459935\\
0.971971971971972	0.0170744400336811\\
0.972972972972973	0.0167737327641208\\
0.973973973973974	0.0164670492422809\\
0.974974974974975	0.0161540465190425\\
0.975975975975976	0.0158343471234366\\
0.976976976976977	0.0155075339875683\\
0.977977977977978	0.015173144369286\\
0.978978978978979	0.0148306625195222\\
0.97997997997998	0.0144795107619598\\
0.980980980980981	0.0141190385435276\\
0.981981981981982	0.0137485088613277\\
0.982982982982983	0.0133670812542392\\
0.983983983983984	0.0129737902328988\\
0.984984984984985	0.0125675175576941\\
0.985985985985986	0.0121469560747264\\
0.986986986986987	0.0117105617392268\\
0.987987987987988	0.0112564887411874\\
0.988988988988989	0.0107824998415728\\
0.98998998998999	0.0102858392689325\\
0.990990990990991	0.00976305462650469\\
0.991991991991992	0.00920969980449008\\
0.992992992992993	0.00861989331249086\\
0.993993993993994	0.00798559746558319\\
0.994994994994995	0.00729529998369129\\
0.995995995995996	0.00653147647477595\\
0.996996996996997	0.00566505971951683\\
0.997997997997998	0.00464118158308182\\
0.998998998998999	0.00333331506591637\\
1	nan\\
};
%\addlegendentry{data4}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	0.0734036998790341\\
0.001001001001001	0.0734036610761777\\
0.002002002002002	0.0734035446671817\\
0.003003003003003	0.0734033506507654\\
0.004004004004004	0.0734030790247946\\
0.005005005005005	0.0734027297862813\\
0.00600600600600601	0.0734023029313837\\
0.00700700700700701	0.0734017984554063\\
0.00800800800800801	0.0734012163527999\\
0.00900900900900901	0.0734005566171616\\
0.01001001001001	0.073399819241235\\
0.011011011011011	0.0733990042169096\\
0.012012012012012	0.0733981115352215\\
0.013013013013013	0.073397141186353\\
0.014014014014014	0.0733960931596327\\
0.015015015015015	0.0733949674435356\\
0.016016016016016	0.073393764025683\\
0.017017017017017	0.0733924828928424\\
0.018018018018018	0.0733911240309279\\
0.019019019019019	0.0733896874249998\\
0.02002002002002	0.0733881730592648\\
0.021021021021021	0.0733865809170759\\
0.022022022022022	0.0733849109809326\\
0.023023023023023	0.0733831632324807\\
0.024024024024024	0.0733813376525125\\
0.025025025025025	0.0733794342209667\\
0.026026026026026	0.0733774529169285\\
0.027027027027027	0.0733753937186293\\
0.028028028028028	0.0733732566034471\\
0.029029029029029	0.0733710415479066\\
0.03003003003003	0.0733687485276786\\
0.031031031031031	0.0733663775175808\\
0.032032032032032	0.073363928491577\\
0.033033033033033	0.0733614014227779\\
0.034034034034034	0.0733587962834405\\
0.035035035035035	0.0733561130449687\\
0.036036036036036	0.0733533516779126\\
0.037037037037037	0.0733505121519692\\
0.038038038038038	0.073347594435982\\
0.039039039039039	0.0733445984979411\\
0.04004004004004	0.0733415243049836\\
0.041041041041041	0.0733383718233928\\
0.042042042042042	0.073335141018599\\
0.043043043043043	0.0733318318551794\\
0.044044044044044	0.0733284442968575\\
0.045045045045045	0.0733249783065041\\
0.046046046046046	0.0733214338461364\\
0.047047047047047	0.0733178108769186\\
0.048048048048048	0.0733141093591618\\
0.049049049049049	0.0734615684033674\\
0.0500500500500501	0.0734541985107369\\
0.0510510510510511	0.0734114196519821\\
0.0520520520520521	0.0733351041740271\\
0.0530530530530531	0.0733616185701475\\
0.0540540540540541	0.0733927202037819\\
0.0550550550550551	0.0733931795161833\\
0.0560560560560561	0.0733642936926728\\
0.0570570570570571	0.0733074298026033\\
0.0580580580580581	0.073302162030344\\
0.0590590590590591	0.0733334172546913\\
0.0600600600600601	0.0733389951583859\\
0.0610610610610611	0.0733198677668602\\
0.0620620620620621	0.0732770615065608\\
0.0630630630630631	0.0732495871542438\\
0.0640640640640641	0.073280345902898\\
0.0650650650650651	0.0732892795405218\\
0.0660660660660661	0.0732771344492877\\
0.0670670670670671	0.0732446996430456\\
0.0680680680680681	0.0732014408722328\\
0.0690690690690691	0.0732313268236579\\
0.0700700700700701	0.0732424357183134\\
0.0710710710710711	0.0732353526615787\\
0.0720720720720721	0.0732106964664845\\
0.0730730730730731	0.0731691092901729\\
0.0740740740740741	0.0731848761788945\\
0.0750750750750751	0.0731973508610558\\
0.0760760760760761	0.0731939680889928\\
0.0770770770770771	0.0731752216624546\\
0.0780780780780781	0.0731416247535512\\
0.0790790790790791	0.07313995342411\\
0.0800800800800801	0.0731532280159005\\
0.0810810810810811	0.0731525592599021\\
0.0820820820820821	0.0731383471831532\\
0.0830830830830831	0.0731110079173173\\
0.0840840840840841	0.0730958100579256\\
0.0850850850850851	0.0731094827511876\\
0.0860860860860861	0.0731108006936184\\
0.0870870870870871	0.0731000922633152\\
0.0880880880880881	0.0730776992795625\\
0.0890890890890891	0.0730518955462303\\
0.0900900900900901	0.0730656774730773\\
0.0910910910910911	0.0730684373620379\\
0.0920920920920921	0.0730604479511537\\
0.0930930930930931	0.0730419932482524\\
0.0940940940940941	0.0730133657354606\\
0.0950950950950951	0.0730214784287208\\
0.0960960960960961	0.0730252667277985\\
0.0970970970970971	0.073019390725672\\
0.0980980980980981	0.073004088820782\\
0.0990990990990991	0.0729796067261975\\
0.1001001001001	0.0729766268221531\\
0.101101101101101	0.0729811259109674\\
0.102102102102102	0.0729768901355283\\
0.103103103103103	0.0729641214564978\\
0.104104104104104	0.0729430281562234\\
0.105105105105105	0.0729309189571892\\
0.106106106106106	0.0729358823851839\\
0.107107107107107	0.0729329130887803\\
0.108108108108108	0.0729221835856427\\
0.109109109109109	0.0729038718698047\\
0.11011011011011	0.0728841923028211\\
0.111111111111111	0.0728894271337807\\
0.112112112112112	0.0728874262309233\\
0.113113113113113	0.0728783380740941\\
0.114114114114114	0.072862315901636\\
0.115115115115115	0.0728395167200462\\
0.116116116116116	0.0728416695522321\\
0.117117117117117	0.0728403972228863\\
0.118118118118118	0.0728326272188031\\
0.119119119119119	0.0728184923581882\\
0.12012012012012	0.0727981287971187\\
0.121121121121121	0.0727925335993472\\
0.122122122122122	0.0727917953821748\\
0.123123123123123	0.0727850788548789\\
0.124124124124124	0.0727724998510563\\
0.125125125125125	0.0727541771634849\\
0.126126126126126	0.0727419548607929\\
0.127127127127127	0.0727415919516106\\
0.128128128128128	0.0727357105563388\\
0.129129129129129	0.0727244122711847\\
0.13013013013013	0.0727078013206332\\
0.131131131131131	0.0726898782820236\\
0.132132132132132	0.0726897601601677\\
0.133133133133133	0.0726845325620065\\
0.134134134134134	0.0726742850654075\\
0.135135135135135	0.072659109586276\\
0.136136136136136	0.0726390999590626\\
0.137137137137137	0.0726362751635793\\
0.138138138138138	0.0726315498356205\\
0.139139139139139	0.072622159782905\\
0.14014014014014	0.0726081864550886\\
0.141141141141141	0.0725897130326475\\
0.142142142142142	0.072581113925089\\
0.143143143143143	0.0725767635274031\\
0.144144144144144	0.072568067403243\\
0.145145145145145	0.0725550980492363\\
0.146146146146146	0.0725379295239001\\
0.147147147147147	0.0725242550665133\\
0.148148148148148	0.0725201720224906\\
0.149149149149149	0.0725120308003848\\
0.15015015015015	0.072499896195208\\
0.151151151151151	0.0724838344137269\\
0.152152152152152	0.0724656787099776\\
0.153153153153153	0.0724617716947203\\
0.154154154154154	0.0724540665812904\\
0.155155155155155	0.0724426215054799\\
0.156156156156156	0.0724274958807029\\
0.157157157157157	0.0724087501960694\\
0.158158158158158	0.0724015574531287\\
0.159159159159159	0.0723941864713229\\
0.16016016016016	0.0723833057260609\\
0.161161161161161	0.0723689687245617\\
0.162162162162162	0.0723512299578846\\
0.163163163163163	0.0723395231394496\\
0.164164164164164	0.0723323983656627\\
0.165165165165165	0.0723219735406805\\
0.166166166166166	0.0723082970143112\\
0.167167167167167	0.0722914180362559\\
0.168168168168168	0.0722756618173532\\
0.169169169169169	0.0722687071330189\\
0.17017017017017	0.0722586439689123\\
0.171171171171171	0.0722455161521655\\
0.172172172172172	0.0722293683337604\\
0.173173173173173	0.0722102458673482\\
0.174174174174174	0.0722031152337409\\
0.175175175175175	0.0721933314554796\\
0.176176176176176	0.0721806544942844\\
0.177177177177177	0.0721651249503734\\
0.178178178178178	0.0721467840727686\\
0.179179179179179	0.072135623197954\\
0.18018018018018	0.0721260467257843\\
0.181181181181181	0.0721137346315771\\
0.182182182182182	0.0720987239342915\\
0.183183183183183	0.072081052252391\\
0.184184184184184	0.0720662299980084\\
0.185185185185185	0.0720567974614273\\
0.186186186186186	0.0720447744083224\\
0.187187187187187	0.0720301946806625\\
0.188188188188188	0.0720130926741746\\
0.189189189189189	0.0719949333389093\\
0.19019019019019	0.0719855888365596\\
0.191191191191191	0.0719737877373794\\
0.192192192192192	0.071959561055075\\
0.193193193193193	0.0719429403158456\\
0.194194194194194	0.0719239574900273\\
0.195195195195195	0.0719124239464454\\
0.196196196196196	0.0719007852553215\\
0.197197197197197	0.0718868423019369\\
0.198198198198198	0.0718706240488288\\
0.199199199199199	0.0718521598726068\\
0.2002002002002	0.0718373041501991\\
0.201201201201201	0.0718257748528397\\
0.202202202202202	0.0718120537816379\\
0.203203203203203	0.0717961676030227\\
0.204204204204204	0.0717781433686057\\
0.205205205205205	0.0717602293481057\\
0.206206206206206	0.071748762104662\\
0.207207207207207	0.0717352075730391\\
0.208208208208208	0.071719590356512\\
0.209209209209209	0.0717019354175201\\
0.21021021021021	0.0716822680324958\\
0.211211211211211	0.0716697506210065\\
0.212212212212212	0.0716563129663266\\
0.213213213213213	0.0716409079857005\\
0.214214214214214	0.0716235587587925\\
0.215215215215215	0.0716042886598418\\
0.216216216216216	0.0715887423348848\\
0.217217217217217	0.0715753768697842\\
0.218218218218218	0.0715601330017124\\
0.219219219219219	0.0715430321097997\\
0.22022022022022	0.0715240958492916\\
0.221221221221221	0.0715057377387099\\
0.222222222222222	0.0714924041452968\\
0.223223223223223	0.0714772751960516\\
0.224224224224224	0.0714603707302538\\
0.225225225225225	0.0714417108460812\\
0.226226226226226	0.0714213158695183\\
0.227227227227227	0.0714073978871634\\
0.228228228228228	0.0713923420112511\\
0.229229229229229	0.071375586893115\\
0.23023023023023	0.0713571512172762\\
0.231231231231231	0.0713370538832052\\
0.232232232232232	0.0713203596538201\\
0.233233233233233	0.0713053388505453\\
0.234234234234234	0.0712886902790515\\
0.235235235235235	0.0712704313378091\\
0.236236236236236	0.0712505796278712\\
0.237237237237237	0.0712312896613439\\
0.238238238238238	0.0712162693377279\\
0.239239239239239	0.0711996883085511\\
0.24024024024024	0.0711815627998648\\
0.241241241241241	0.0711619092285344\\
0.242242242242242	0.0711407441808797\\
0.243243243243243	0.071125135535488\\
0.244244244244244	0.0711085864214554\\
0.245245245245245	0.0710905547588161\\
0.246246246246246	0.0710710558823982\\
0.247247247247247	0.0710501052876087\\
0.248248248248248	0.0710319381294236\\
0.249249249249249	0.0710153883137325\\
0.25025025025025	0.07099741422676\\
0.251251251251251	0.0709780302129258\\
0.252252252252252	0.0709572507684682\\
0.253253253253253	0.0709366765838088\\
0.254254254254254	0.0709200961380772\\
0.255255255255255	0.0709021463219295\\
0.256256256256256	0.0708828405713449\\
0.257257257257257	0.0708621924660312\\
0.258258258258258	0.0708402157139577\\
0.259259259259259	0.0708227106746104\\
0.26026026026026	0.0708047544812057\\
0.261261261261261	0.0707854932943791\\
0.262262262262262	0.0707649398515645\\
0.263263263263263	0.070743107012206\\
0.264264264264264	0.0707232314761702\\
0.265265265265265	0.0707052406418033\\
0.266266266266266	0.0706859929247003\\
0.267267267267267	0.0706655002870114\\
0.268268268268268	0.0706437748068643\\
0.269269269269269	0.070621656992474\\
0.27027027027027	0.0706036053967302\\
0.271271271271271	0.0705843424001717\\
0.272272272272272	0.0705638792500982\\
0.273273273273273	0.0705422273040922\\
0.274274274274274	0.0705193980184285\\
0.275275275275275	0.0704998481282057\\
0.276276276276276	0.0704805432166089\\
0.277277277277277	0.0704600805283465\\
0.278278278278278	0.0704384707554685\\
0.279279279279279	0.0704157246842829\\
0.28028028028028	0.0703939671223126\\
0.281281281281281	0.0703745955678491\\
0.282282282282282	0.0703541063864353\\
0.283283283283283	0.0703325096545001\\
0.284284284284284	0.0703098155383034\\
0.285285285285285	0.0702860342849829\\
0.286286286286286	0.0702664984668652\\
0.287287287287287	0.0702459577112045\\
0.288288288288288	0.0702243469065226\\
0.289289289289289	0.070201675644771\\
0.29029029029029	0.0701779535951774\\
0.291291291291291	0.0701562498500572\\
0.292292292292292	0.070135634136737\\
0.293293293293293	0.0701139839764488\\
0.294294294294294	0.070091308428114\\
0.295295295295295	0.0700676166246927\\
0.296296296296296	0.070043846667636\\
0.297297297297297	0.0700231341533767\\
0.298298298298298	0.0700014210167667\\
0.299299299299299	0.0699787158216798\\
0.3003003003003	0.0699550272027524\\
0.301301301301301	0.0699303638583777\\
0.302302302302302	0.0699084552017832\\
0.303303303303303	0.0698866569792926\\
0.304304304304304	0.0698638983976008\\
0.305305305305305	0.0698401876276733\\
0.306306306306306	0.0698155329017633\\
0.307307307307307	0.0697915937551569\\
0.308308308308308	0.0697696897120714\\
0.309309309309309	0.0697468554796479\\
0.31031031031031	0.0697230987969161\\
0.311311311311311	0.0696984274617102\\
0.312312312312312	0.0696728493249194\\
0.313313313313313	0.0696505160441354\\
0.314314314314314	0.0696275852422751\\
0.315315315315315	0.0696037603207506\\
0.316316316316316	0.0695790486721205\\
0.317317317317317	0.0695534577400021\\
0.318318318318318	0.0695291318592494\\
0.319319319319319	0.0695060847968209\\
0.32032032032032	0.06948217062177\\
0.321321321321321	0.0694573963481569\\
0.322322322322322	0.0694317690391826\\
0.323323323323323	0.0694055321600722\\
0.324324324324324	0.0693823502669706\\
0.325325325325325	0.0693583270222166\\
0.326326326326326	0.0693334690859388\\
0.327327327327327	0.069307783165504\\
0.328328328328328	0.0692812760111322\\
0.329329329329329	0.0692563768547115\\
0.33033033033033	0.0692322258202931\\
0.331331331331331	0.0692072643497619\\
0.332332332332332	0.0691814988174423\\
0.333333333333333	0.0691549356388786\\
0.334334334334334	0.069128158897898\\
0.335335335335335	0.0691038623570987\\
0.336336336336336	0.069078778548987\\
0.337337337337337	0.0690529135356353\\
0.338338338338338	0.0690262734189436\\
0.339339339339339	0.0689988643369236\\
0.34034034034034	0.0689732310753545\\
0.341341341341341	0.0689480071053217\\
0.342342342342342	0.0689220237796039\\
0.343343343343343	0.0688952869057498\\
0.344344344344344	0.0688678023262339\\
0.345345345345345	0.0688403255705032\\
0.346346346346346	0.0688149445119367\\
0.347347347347347	0.0687888249949177\\
0.348348348348348	0.0687619725504906\\
0.349349349349349	0.0687343927434577\\
0.35035035035035	0.0687060911691856\\
0.351351351351351	0.068679584385335\\
0.352352352352352	0.0686533116724269\\
0.353353353353353	0.0686263257680112\\
0.354354354354354	0.068598631975772\\
0.355355355355355	0.068570235629\\
0.356356356356356	0.0685419195105402\\
0.357357357357357	0.068515477400224\\
0.358358358358358	0.0684883409956996\\
0.359359359359359	0.0684605153548972\\
0.36036036036036	0.06843200556439\\
0.361361361361361	0.0684028167367946\\
0.362362362362362	0.0683753149090293\\
0.363363363363363	0.0683480117450692\\
0.364364364364364	0.0683200372152777\\
0.365365365365365	0.0682913961737378\\
0.366366366366366	0.0682620934997864\\
0.367367367367367	0.0682328161121357\\
0.368368368368368	0.0682053306472278\\
0.369369369369369	0.0681771909452311\\
0.37037037037037	0.0681484016409512\\
0.371371371371371	0.0681189673936736\\
0.372372372372372	0.0680888928849488\\
0.373373373373373	0.068060289492534\\
0.374374374374374	0.0680319690319366\\
0.375375375375375	0.0680030151859425\\
0.376376376376376	0.0679734324060755\\
0.377377377377377	0.0679432251655087\\
0.378378378378378	0.0679128792652454\\
0.379379379379379	0.0678843631008095\\
0.38038038038038	0.0678552291089275\\
0.381381381381381	0.0678254815448018\\
0.382382382382382	0.0677951246846304\\
0.383383383383383	0.067764162823675\\
0.384384384384384	0.0677343639497737\\
0.385385385385385	0.0677050348291428\\
0.386386386386386	0.0676751068811277\\
0.387387387387387	0.067644584195661\\
0.388388388388388	0.0676134708811835\\
0.389389389389389	0.0675819615791342\\
0.39039039039039	0.0675524229187258\\
0.391391391391391	0.0675222995879632\\
0.392392392392392	0.0674915955003538\\
0.393393393393393	0.0674603145874573\\
0.394394394394394	0.0674284607972424\\
0.395395395395395	0.0673973831321578\\
0.396396396396396	0.0673670499728935\\
0.397397397397397	0.0673361494858795\\
0.398398398398398	0.0673046854350377\\
0.399399399399399	0.0672726616003188\\
0.4004004004004	0.067240081776099\\
0.401401401401401	0.0672093475070221\\
0.402402402402402	0.0671782361572237\\
0.403403403403403	0.0671465739870364\\
0.404404404404404	0.0671143646170018\\
0.405405405405405	0.0670816116817706\\
0.406406406406406	0.0670491808497263\\
0.407407407407407	0.0670178446651669\\
0.408408408408408	0.0669859699084236\\
0.409409409409409	0.0669535600486924\\
0.41041041041041	0.0669206185689606\\
0.411411411411411	0.0668871489646947\\
0.412412412412412	0.0668549633303247\\
0.413413413413413	0.0668228619931144\\
0.414414414414414	0.0667902371835427\\
0.415415415415415	0.0667570922404936\\
0.416416416416416	0.0667234305150444\\
0.417417417417417	0.0666895796636774\\
0.418418418418418	0.0666572381872827\\
0.419419419419419	0.0666243844226413\\
0.42042042042042	0.0665910215715915\\
0.421421421421421	0.066557152847854\\
0.422422422422422	0.0665227814759576\\
0.423423423423423	0.0664890856089426\\
0.424424424424424	0.0664559893021608\\
0.425425425425425	0.0664223945346914\\
0.426426426426426	0.0663883043895401\\
0.427427427427427	0.0663537219603032\\
0.428428428428428	0.0663186503500579\\
0.429429429429429	0.0662850385121816\\
0.43043043043043	0.066251198220764\\
0.431431431431431	0.0662168726486229\\
0.432432432432432	0.066182064764602\\
0.433433433433433	0.0661467775468228\\
0.434434434434434	0.0661115179122324\\
0.435435435435435	0.0660774188569867\\
0.436436436436436	0.0660428442356948\\
0.437437437437437	0.0660077968981875\\
0.438438438438438	0.065972279703469\\
0.439439439439439	0.0659362955187621\\
0.44044044044044	0.0659010418213892\\
0.441441441441441	0.0658662048800777\\
0.442442442442442	0.0658309044562237\\
0.443443443443443	0.0657951432951131\\
0.444444444444444	0.0657589241501095\\
0.445445445445445	0.065722249781792\\
0.446446446446446	0.0656869394433878\\
0.447447447447447	0.065651372635161\\
0.448448448448448	0.0656153538663982\\
0.449449449449449	0.0655788857816723\\
0.45045045045045	0.0655419710327086\\
0.451451451451451	0.0655050319300501\\
0.452452452452452	0.0654691857450604\\
0.453453453453453	0.0654328960456133\\
0.454454454454454	0.0653961653723003\\
0.455455455455455	0.0653589962727435\\
0.456456456456456	0.0653213913007518\\
0.457457457457457	0.065284327219081\\
0.458458458458458	0.0652477535558858\\
0.459459459459459	0.0652107469466954\\
0.46046046046046	0.0651733098394809\\
0.461461461461461	0.0651354446883803\\
0.462462462462462	0.0650971539529485\\
0.463463463463463	0.065059909223382\\
0.464464464464464	0.0650226136051735\\
0.465465465465465	0.0649848951181247\\
0.466466466466466	0.0649467561208745\\
0.467467467467467	0.0649081989774091\\
0.468468468468468	0.0648693449828633\\
0.469469469469469	0.0648317475306512\\
0.47047047047047	0.0647937345498721\\
0.471471471471471	0.0647553083075835\\
0.472472472472472	0.0647164710761572\\
0.473473473473473	0.0646772251326308\\
0.474474474474474	0.0646381299929419\\
0.475475475475475	0.0645998096375283\\
0.476476476476476	0.0645610829936302\\
0.477477477477477	0.0645219522457272\\
0.478478478478478	0.0644824195828623\\
0.479479479479479	0.0644424871981241\\
0.48048048048048	0.0644031009483894\\
0.481481481481481	0.064364060964061\\
0.482482482482482	0.0643246234974666\\
0.483483483483483	0.0642847906531366\\
0.484484484484485	0.0642445645396618\\
0.485485485485485	0.0642039472690231\\
0.486486486486487	0.0641642220453093\\
0.487487487487487	0.0641244648601508\\
0.488488488488488	0.0640843185825121\\
0.48948948948949	0.0640437852396603\\
0.49049049049049	0.0640028668623103\\
0.491491491491492	0.0639615654840982\\
0.492492492492492	0.0639214553799849\\
0.493493493493493	0.063880982604017\\
0.494494494494495	0.0638401287253021\\
0.495495495495495	0.0637988956963085\\
0.496496496496497	0.0637572854724143\\
0.497497497497497	0.0637155731178808\\
0.498498498498498	0.0636747609430957\\
0.4994994994995	0.0636335733933207\\
0.500500500500501	0.063592012345698\\
0.501501501501502	0.0635500796802051\\
0.502502502502503	0.0635077772792586\\
0.503503503503503	0.0634656308132787\\
0.504504504504504	0.0634240966066214\\
0.505505505505506	0.0633821943289799\\
0.506506506506507	0.0633399257876839\\
0.507507507507508	0.063297292792446\\
0.508508508508508	0.0632542971549611\\
0.509509509509509	0.0632116746883555\\
0.510510510510511	0.0631694181034228\\
0.511511511511512	0.0631268003919226\\
0.512512512512513	0.0630838232934054\\
0.513513513513513	0.0630404885493912\\
0.514514514514514	0.0629967979029772\\
0.515515515515516	0.0629536590572435\\
0.516516516516517	0.0629106789997964\\
0.517517517517518	0.062867344412891\\
0.518518518518518	0.0628236569702395\\
0.519519519519519	0.0627796183471297\\
0.520520520520521	0.0627352302200275\\
0.521521521521522	0.0626915360183397\\
0.522522522522523	0.0626478306609779\\
0.523523523523523	0.0626037770353682\\
0.524524524524524	0.0625593767512026\\
0.525525525525526	0.0625146314193515\\
0.526526526526527	0.0624695426515268\\
0.527527527527528	0.0624252554154438\\
0.528528528528528	0.0623808222097779\\
0.529529529529529	0.0623360466717031\\
0.530530530530531	0.0622909303485856\\
0.531531531531532	0.0622454747885933\\
0.532532532532533	0.0621996815404542\\
0.533533533533533	0.0621547647917773\\
0.534534534534535	0.0621096004781337\\
0.535535535535536	0.0620640994522595\\
0.536536536536537	0.0620182632007556\\
0.537537537537538	0.0619720932107263\\
0.538538538538539	0.0619255909695013\\
0.53953953953954	0.0618800093369766\\
0.540540540540541	0.0618341099517466\\
0.541541541541542	0.0617878791676927\\
0.542542542542543	0.0617413184121382\\
0.543543543543544	0.0616944291126169\\
0.544544544544545	0.061647243192885\\
0.545545545545546	0.0616009318268188\\
0.546546546546547	0.0615542927074983\\
0.547547547547548	0.0615073272041329\\
0.548548548548549	0.0614600366861472\\
0.54954954954955	0.0614124225228795\\
0.550550550550551	0.0613645337944324\\
0.551551551551552	0.0613174725556969\\
0.552552552552553	0.0612700883436251\\
0.553553553553554	0.0612223824710852\\
0.554554554554555	0.0611743562508558\\
0.555555555555556	0.061126010995357\\
0.556556556556557	0.0610773861414724\\
0.557557557557558	0.061029569261469\\
0.558558558558559	0.060981433902388\\
0.55955955955956	0.0609329813218957\\
0.560560560560561	0.0608842127772832\\
0.561561561561562	0.0608351295252487\\
0.562562562562563	0.0607857360358364\\
0.563563563563564	0.0607371570425927\\
0.564564564564565	0.0606882637849664\\
0.565565565565566	0.0606390574664652\\
0.566566566566567	0.0605895392899677\\
0.567567567567568	0.0605397104574883\\
0.568568568568569	0.0604895721699582\\
0.56956956956957	0.0604401682671904\\
0.570570570570571	0.0603905096583107\\
0.571571571571572	0.0603405418759046\\
0.572572572572573	0.0602902660693903\\
0.573573573573574	0.0602396833870759\\
0.574574574574575	0.0601887949759481\\
0.575575575575576	0.0601385324736708\\
0.576576576576577	0.0600881003535459\\
0.577577577577578	0.0600373626787328\\
0.578578578578579	0.0599863205460199\\
0.57957957957958	0.0599349750508692\\
0.580580580580581	0.059883327287222\\
0.581581581581582	0.0598321762625557\\
0.582582582582583	0.0597809617555747\\
0.583583583583584	0.0597294450482148\\
0.584584584584585	0.0596776271854075\\
0.585585585585586	0.0596255092105325\\
0.586586586586587	0.0595730921652218\\
0.587587587587588	0.0595210231789983\\
0.588588588588589	0.0594690166832695\\
0.58958958958959	0.0594167110803235\\
0.590590590590591	0.0593641073638949\\
0.591591591591592	0.059311206525912\\
0.592592592592593	0.0592580095563645\\
0.593593593593594	0.0592049935854563\\
0.594594594594595	0.0591521847598653\\
0.595595595595596	0.0590990796617876\\
0.596596596596597	0.0590456792342897\\
0.597597597597598	0.0589919844184342\\
0.598598598598599	0.0589379961530895\\
0.5995995995996	0.0588840045239943\\
0.600600600600601	0.0588303822727998\\
0.601601601601602	0.0587764663274957\\
0.602602602602603	0.0587222575809289\\
0.603603603603604	0.0586677569237185\\
0.604604604604605	0.058612965244074\\
0.605605605605606	0.058557969567401\\
0.606606606606607	0.0585035220223823\\
0.607607607607608	0.0584487831067049\\
0.608608608608609	0.0583937536633246\\
0.60960960960961	0.0583384345327567\\
0.610610610610611	0.0582828265528747\\
0.611611611611612	0.0582269305587977\\
0.612612612612613	0.0581715131584767\\
0.613613613613614	0.0581159383570974\\
0.614614614614615	0.0580600750476426\\
0.615615615615616	0.0580039240207374\\
0.616616616616617	0.0579474860641549\\
0.617617617617618	0.057890761962692\\
0.618618618618619	0.0578342610043249\\
0.61961961961962	0.0577778365858851\\
0.620620620620621	0.0577211254250523\\
0.621621621621622	0.0576641282626669\\
0.622622622622623	0.0576068458365198\\
0.623623623623624	0.0575492788811635\\
0.624624624624625	0.0574916668665415\\
0.625625625625626	0.0574343782569297\\
0.626626626626627	0.0573768044159608\\
0.627627627627628	0.0573189460346961\\
0.628628628628629	0.0572608038008976\\
0.62962962962963	0.0572023783988862\\
0.630630630630631	0.0571436705094066\\
0.631631631631632	0.0570854595827897\\
0.632632632632633	0.0570270073589961\\
0.633633633633634	0.056968271799971\\
0.634634634634635	0.0569092535433241\\
0.635635635635636	0.0568499532229807\\
0.636636636636637	0.0567903714690756\\
0.637637637637638	0.0567309723004066\\
0.638638638638639	0.056671625083418\\
0.63963963963964	0.0566119954778077\\
0.640640640640641	0.0565520840707581\\
0.641641641641642	0.0564918914455375\\
0.642642642642643	0.0564314181813542\\
0.643643643643644	0.0563708034290996\\
0.644644644644645	0.0563105436636379\\
0.645645645645646	0.0562500021946541\\
0.646646646646647	0.0561891795585149\\
0.647647647647648	0.0561280762873991\\
0.648648648648649	0.0560666929091782\\
0.64964964964965	0.0560050299472818\\
0.650650650650651	0.0559436441541919\\
0.651651651651652	0.0558821720152993\\
0.652652652652653	0.0558204190776194\\
0.653653653653654	0.0557583858216936\\
0.654654654654655	0.0556960727234837\\
0.655655655655656	0.0556334802542294\\
0.656656656656657	0.0555708023034663\\
0.657657657657658	0.0555083796524919\\
0.658658658658659	0.0554456763003303\\
0.65965965965966	0.0553826926751743\\
0.660660660660661	0.0553194292003313\\
0.661661661661662	0.0552558862941213\\
0.662662662662663	0.055192064369737\\
0.663663663663664	0.055128494153005\\
0.664664664664665	0.0550648191817138\\
0.665665665665666	0.055000863705244\\
0.666666666666667	0.0549366280933651\\
0.667667667667668	0.0548721127105572\\
0.668668668668669	0.0548073179158474\\
0.66966966966967	0.0547423785578754\\
0.670670670670671	0.0546777096150289\\
0.671671671671672	0.0546127596504478\\
0.672672672672673	0.0545475289792981\\
0.673673673673674	0.054482017911118\\
0.674674674674675	0.0544162267496708\\
0.675675675675676	0.0543501557928318\\
0.676676676676677	0.054284203058343\\
0.677677677677678	0.0542182347517119\\
0.678678678678679	0.0541519848737202\\
0.67967967967968	0.0540854536776756\\
0.680680680680681	0.0540186414107636\\
0.681681681681682	0.0539515483139199\\
0.682682682682683	0.0538841746217111\\
0.683683683683684	0.0538171363414302\\
0.684684684684685	0.053749841814219\\
0.685685685685686	0.0536822647434499\\
0.686686686686687	0.0536144053182142\\
0.687687687687688	0.0535462637209468\\
0.688688688688689	0.0534778401273276\\
0.68968968968969	0.0534093043971238\\
0.690690690690691	0.0533409384074988\\
0.691691691691692	0.0532722883335041\\
0.692692692692693	0.0532033543043628\\
0.693693693693694	0.0531341364422308\\
0.694694694694695	0.0530646348620878\\
0.695695695695696	0.052994849671573\\
0.696696696696697	0.0529251053366566\\
0.697697697697698	0.0528553536646675\\
0.698698698698699	0.0527853161073079\\
0.6996996996997	0.052714992724409\\
0.700700700700701	0.0526443835681604\\
0.701701701701702	0.0525734886829551\\
0.702702702702703	0.0525023081052594\\
0.703703703703704	0.0524312814006139\\
0.704704704704705	0.0523601098177556\\
0.705705705705706	0.052288650070924\\
0.706706706706707	0.0522169021471476\\
0.707707707707708	0.0521448660251623\\
0.708708708708709	0.0520725416752591\\
0.70970970970971	0.0519999290591436\\
0.710710710710711	0.0519275452751139\\
0.711711711711712	0.0518549166288532\\
0.712712712712713	0.0517819970374644\\
0.713713713713714	0.0517087864113018\\
0.714714714714715	0.051635284651705\\
0.715715715715716	0.051561491650853\\
0.716716716716717	0.0514874224070509\\
0.717717717717718	0.0514135905181936\\
0.718718718718719	0.0513394645331613\\
0.71971971971972	0.051265044290848\\
0.720720720720721	0.0511903296205171\\
0.721721721721722	0.0511153203416417\\
0.722722722722723	0.0510400162637273\\
0.723723723723724	0.0509644590969075\\
0.724724724724725	0.05088909003726\\
0.725725725725726	0.0508134230910869\\
0.726726726726727	0.050737458012045\\
0.727727727727728	0.0506611945433043\\
0.728728728728729	0.0505846324173771\\
0.72972972972973	0.0505077713559382\\
0.730730730730731	0.0504306472418239\\
0.731731731731732	0.0503536943838546\\
0.732732732732733	0.050276439254227\\
0.733733733733734	0.0501988815157723\\
0.734734734734735	0.0501210208198796\\
0.735735735735736	0.0500428568063225\\
0.736736736736737	0.0499643891030626\\
0.737737737737738	0.0498856173260923\\
0.738738738738739	0.0498070298402115\\
0.73973973973974	0.0497281354191439\\
0.740740740740741	0.0496489332708499\\
0.741741741741742	0.0495694229484777\\
0.742742742742743	0.0494896039924745\\
0.743743743743744	0.0494094759303989\\
0.744744744744745	0.0493290382767251\\
0.745745745745746	0.049248696267494\\
0.746746746746747	0.0491681072381064\\
0.747747747747748	0.0490872046727072\\
0.748748748748749	0.0490059880188328\\
0.74974974974975	0.048924456710118\\
0.750750750750751	0.0488426101660765\\
0.751751751751752	0.0487604477918875\\
0.752752752752753	0.0486782646801557\\
0.753753753753754	0.048595921150345\\
0.754754754754755	0.048513257530647\\
0.755755755755756	0.0484302731545811\\
0.756756756756757	0.0483469673404022\\
0.757757757757758	0.0482633393908651\\
0.758758758758759	0.0481793885929654\\
0.75975975975976	0.0480952745043318\\
0.760760760760761	0.0480111115906954\\
0.761761761761762	0.0479266212256761\\
0.762762762762763	0.0478418026191651\\
0.763763763763764	0.0477566549642526\\
0.764764764764765	0.0476711774369299\\
0.765765765765766	0.0475853691958592\\
0.766766766766767	0.0474992304699589\\
0.767767767767768	0.0474131778239821\\
0.768768768768769	0.0473267894859153\\
0.76976976976977	0.0472400645309996\\
0.770770770770771	0.0471530020159089\\
0.771771771771772	0.0470656009784331\\
0.772772772772773	0.0469778604371969\\
0.773773773773774	0.0468897793913408\\
0.774774774774775	0.0468015803435455\\
0.775775775775776	0.0467132167163274\\
0.776776776776777	0.0466245071228215\\
0.777777777777778	0.0465354504703481\\
0.778778778778779	0.0464460456453036\\
0.77977977977978	0.0463562915128237\\
0.780780780780781	0.046266186916431\\
0.781781781781782	0.0461757367595287\\
0.782782782782783	0.0460853138063774\\
0.783783783783784	0.0459945344668199\\
0.784784784784785	0.0459033974839145\\
0.785785785785786	0.04581190157743\\
0.786786786786787	0.0457200454434559\\
0.787787787787788	0.0456278277540195\\
0.788788788788789	0.0455352471566918\\
0.78978978978979	0.0454424433231707\\
0.790790790790791	0.0453495015704723\\
0.791791791791792	0.0452561903904686\\
0.792792792792793	0.0451625083186388\\
0.793793793793794	0.0450684538639998\\
0.794794794794795	0.0449740255086665\\
0.795795795795796	0.0448792217073706\\
0.796796796796797	0.0447840408870204\\
0.797797797797798	0.0446887087271335\\
0.798798798798799	0.0445931209336388\\
0.7997997997998	0.0444971489276472\\
0.800800800800801	0.0444007910101023\\
0.801801801801802	0.0443040454517253\\
0.802802802802803	0.0442069104924831\\
0.803803803803804	0.0441093843410495\\
0.804804804804805	0.0440114651742482\\
0.805805805805806	0.0439134185887031\\
0.806806806806807	0.0438150431549632\\
0.807807807807808	0.0437162667462502\\
0.808808808808809	0.0436170873967663\\
0.80980980980981	0.0435175031059904\\
0.810810810810811	0.0434175118380635\\
0.811811811811812	0.0433171115211226\\
0.812812812812813	0.043216300046651\\
0.813813813813814	0.0431153394989099\\
0.814814814814815	0.0430140184427347\\
0.815815815815816	0.0429122773925141\\
0.816816816816817	0.0428101140769693\\
0.817817817817818	0.0427075261846973\\
0.818818818818819	0.0426045113634042\\
0.81981981981982	0.0425010672191286\\
0.820820820820821	0.0423971913154411\\
0.821821821821822	0.0422931014608543\\
0.822822822822823	0.0421886579849169\\
0.823823823823824	0.0420837729021118\\
0.824824824824825	0.0419784435887543\\
0.825825825825826	0.0418726673744629\\
0.826826826826827	0.04176644154123\\
0.827827827827828	0.0416597633224687\\
0.828828828828829	0.0415526299020474\\
0.82982982982983	0.0414451767354123\\
0.830830830830831	0.041337412283248\\
0.831831831831832	0.0412291816075772\\
0.832832832832833	0.0411204816749789\\
0.833833833833834	0.0410113093972852\\
0.834834834834835	0.0409016616304222\\
0.835835835835836	0.0407915351732648\\
0.836836836836837	0.0406809267664186\\
0.837837837837838	0.0405698541584053\\
0.838838838838839	0.0404585448222219\\
0.83983983983984	0.0403467411390765\\
0.840840840840841	0.0402344395951493\\
0.841841841841842	0.0401216366118948\\
0.842842842842843	0.0400083285446229\\
0.843843843843844	0.0398945116810516\\
0.844844844844845	0.0397801822398055\\
0.845845845845846	0.0396653363688851\\
0.846846846846847	0.0395500997876739\\
0.847847847847848	0.0394344652857424\\
0.848848848848849	0.0393183001015975\\
0.84984984984985	0.0392016000758361\\
0.850850850850851	0.039084360970075\\
0.851851851851852	0.0389665784651116\\
0.852852852852853	0.0388482481590488\\
0.853853853853854	0.0387293655653458\\
0.854854854854855	0.0386099261108185\\
0.855855855855856	0.0384901029232005\\
0.856856856856857	0.038369775215759\\
0.857857857857858	0.0382488741308548\\
0.858858858858859	0.0381273947189001\\
0.85985985985986	0.0380053319326948\\
0.860860860860861	0.0378826806250249\\
0.861861861861862	0.037759435546168\\
0.862862862862863	0.0376355913413398\\
0.863863863863864	0.0375111425480263\\
0.864864864864865	0.0373862532529492\\
0.865865865865866	0.0372608018548876\\
0.866866866866867	0.0371347265508984\\
0.867867867867868	0.0370080214107097\\
0.868868868868869	0.0368806803816931\\
0.86986986986987	0.036752697285633\\
0.870870870870871	0.0366240658153841\\
0.871871871871872	0.0364947795314062\\
0.872872872872873	0.0363648318581946\\
0.873873873873874	0.0362343256775134\\
0.874874874874875	0.0361032425987203\\
0.875875875875876	0.0359714752955124\\
0.876876876876877	0.0358390166014544\\
0.877877877877878	0.0357058591942053\\
0.878878878878879	0.035571995591111\\
0.87987987987988	0.0354374181446034\\
0.880880880880881	0.035302119037436\\
0.881881881881882	0.0351660902777485\\
0.882882882882883	0.0350293258966107\\
0.883883883883884	0.0348920054646985\\
0.884884884884885	0.0347539280504624\\
0.885885885885886	0.0346150849014742\\
0.886886886886887	0.0344754670629462\\
0.887887887887888	0.034335065371511\\
0.888888888888889	0.0341938704487695\\
0.88988988988989	0.0340518726945546\\
0.890890890890891	0.0339090622799455\\
0.891891891891892	0.0337654291399765\\
0.892892892892893	0.0336209928315228\\
0.893893893893894	0.0334758582495237\\
0.894894894894895	0.0333298669916907\\
0.895895895895896	0.0331830079606883\\
0.896896896896897	0.0330352697817896\\
0.897897897897898	0.0328866407935074\\
0.898898898898899	0.032737109037837\\
0.8998998998999	0.032586662250041\\
0.900900900900901	0.0324352878479984\\
0.901901901901902	0.0322829729210508\\
0.902902902902903	0.0321297042183474\\
0.903903903903904	0.0319756161017449\\
0.904904904904905	0.0318205549062221\\
0.905905905905906	0.0316644957379454\\
0.906906906906907	0.0315074238479476\\
0.907907907907908	0.0313493240799542\\
0.908908908908909	0.0311901808549587\\
0.90990990990991	0.0310299781550678\\
0.910910910910911	0.0308686995065206\\
0.911911911911912	0.0307063279618543\\
0.912912912912913	0.0305428460811605\\
0.913913913913914	0.0303782668397792\\
0.914914914914915	0.0302126499566702\\
0.915915915915916	0.0300458649757005\\
0.916916916916917	0.0298778922693801\\
0.917917917917918	0.0297087116080782\\
0.918918918918919	0.0295383021344362\\
0.91991991991992	0.0293666423363493\\
0.920920920920921	0.0291937100184394\\
0.921921921921922	0.0290194822718995\\
0.922922922922923	0.0288439354425986\\
0.923923923923924	0.0286670450973258\\
0.924924924924925	0.0284887859880348\\
0.925925925925926	0.0283092414579747\\
0.926926926926927	0.0281282855152058\\
0.927927927927928	0.0279458774735105\\
0.928928928928929	0.0277619884114876\\
0.92992992992993	0.0275765883783272\\
0.930930930930931	0.0273896463424666\\
0.931931931931932	0.0272011301369006\\
0.932932932932933	0.0270110064008766\\
0.933933933933934	0.026819240517666\\
0.934934934934935	0.0266257965480956\\
0.935935935935936	0.0264306371594641\\
0.936936936936937	0.0262337235494662\\
0.937937937937938	0.0260350941429616\\
0.938938938938939	0.0258346497877086\\
0.93993993993994	0.0256323228051486\\
0.940940940940941	0.0254280676249085\\
0.941941941941942	0.0252218367342188\\
0.942942942942943	0.0250135805607883\\
0.943943943943944	0.0248032473464176\\
0.944944944944945	0.0245907830104491\\
0.945945945945946	0.0243761310020081\\
0.946946946946947	0.02415923213992\\
0.947947947947948	0.0239400244390024\\
0.948948948948949	0.0237184429212929\\
0.94994994994995	0.0234944194105832\\
0.950950950950951	0.0232679218709936\\
0.951951951951952	0.0230388753923674\\
0.952952952952953	0.0228071584873716\\
0.953953953953954	0.022572687713398\\
0.954954954954955	0.0223353750773483\\
0.955955955955956	0.0220951276811645\\
0.956956956956957	0.0218518473309972\\
0.957957957957958	0.021605430105315\\
0.958958958958959	0.0213557658765794\\
0.95995995995996	0.0211027377802107\\
0.960960960960961	0.0208462216235691\\
0.961961961961962	0.0205860852264516\\
0.962962962962963	0.0203221876831408\\
0.963963963963964	0.0200543785342729\\
0.964964964964965	0.0197824968346963\\
0.965965965965966	0.0195063875599416\\
0.966966966966967	0.0192258857960623\\
0.967967967967968	0.0189407520576329\\
0.968968968968969	0.0186507713870241\\
0.96996996996997	0.0183557114157435\\
0.970970970970971	0.018055320322229\\
0.971971971971972	0.0177493244705655\\
0.972972972972973	0.0174374256670081\\
0.973973973973974	0.0171192979558166\\
0.974974974974975	0.0167945838561281\\
0.975975975975976	0.0164628899158592\\
0.976976976976977	0.0161237814246469\\
0.977977977977978	0.015776776082835\\
0.978978978978979	0.0154213363628776\\
0.97997997997998	0.0150568602170485\\
0.980980980980981	0.0146826696716291\\
0.981981981981982	0.014297996688499\\
0.982982982982983	0.0139019654487401\\
0.983983983983984	0.0134935698852577\\
0.984984984984985	0.0130716448081362\\
0.985985985985986	0.0126348449391704\\
0.986986986986987	0.01218155004207\\
0.987987987987988	0.0117098292893224\\
0.988988988988989	0.0112173518576695\\
0.98998998998999	0.0107012468330616\\
0.990990990990991	0.0101579099189866\\
0.991991991991992	0.00958271107676174\\
0.992992992992993	0.0089695331077066\\
0.993993993993994	0.00831000422210792\\
0.994994994994995	0.00759213421928793\\
0.995995995995996	0.0067976720716152\\
0.996996996996997	0.00589634695254015\\
0.997997997997998	0.00483102197278412\\
0.998998998998999	0.00347006061173381\\
1	nan\\
};
%\addlegendentry{data5}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0	0.0758451432716468\\
0.001001001001001	0.075845103553977\\
0.002002002002002	0.0758449844005171\\
0.003003003003003	0.0758447858099173\\
0.004004004004004	0.0758445077799271\\
0.005005005005005	0.0758441503073959\\
0.00600600600600601	0.0758437133882734\\
0.00700700700700701	0.0758431970176086\\
0.00800800800800801	0.0758426011895509\\
0.00900900900900901	0.0758419258973493\\
0.01001001001001	0.0758411711333526\\
0.011011011011011	0.0758403368890098\\
0.012012012012012	0.0758394231548697\\
0.013013013013013	0.0758384299205808\\
0.014014014014014	0.075837357174892\\
0.015015015015015	0.0758362049056515\\
0.016016016016016	0.075834973099808\\
0.017017017017017	0.0758336617434099\\
0.018018018018018	0.0758322708216057\\
0.019019019019019	0.0758308003186437\\
0.02002002002002	0.0758292502178724\\
0.021021021021021	0.0758276205017402\\
0.022022022022022	0.0758259111517956\\
0.023023023023023	0.0758241221486871\\
0.024024024024024	0.0758222534721634\\
0.025025025025025	0.075820305101073\\
0.026026026026026	0.0758182770133648\\
0.027027027027027	0.0758161691860877\\
0.028028028028028	0.0758139815953909\\
0.029029029029029	0.0758117142165235\\
0.03003003003003	0.075809367023835\\
0.031031031031031	0.075806939990775\\
0.032032032032032	0.0758044330898936\\
0.033033033033033	0.0758018462928408\\
0.034034034034034	0.0757991795703671\\
0.035035035035035	0.0757964328923234\\
0.036036036036036	0.0757936062276608\\
0.037037037037037	0.0757906995444309\\
0.038038038038038	0.0757877128097856\\
0.039039039039039	0.0757846459899773\\
0.04004004004004	0.0757814990503589\\
0.041041041041041	0.0757782719553837\\
0.042042042042042	0.0757749646686058\\
0.043043043043043	0.0757715771526795\\
0.044044044044044	0.07576810936936\\
0.045045045045045	0.0757645612795031\\
0.046046046046046	0.0757609328430651\\
0.047047047047047	0.0757572240191033\\
0.048048048048048	0.0757534347657755\\
0.049049049049049	0.0759076174555039\\
0.0500500500500501	0.0758701980148112\\
0.0510510510510511	0.0757973107905907\\
0.0520520520520521	0.0758026821197015\\
0.0530530530530531	0.075838829403902\\
0.0540540540540541	0.0758429290114654\\
0.0550550550550551	0.0758162492281302\\
0.0560560560560561	0.075760157150702\\
0.0570570570570571	0.075746875597193\\
0.0580580580580581	0.0757802665799481\\
0.0590590590590591	0.0757869028115842\\
0.0600600600600601	0.0757677378271998\\
0.0610610610610611	0.075723798258106\\
0.0620620620620621	0.0756974943060467\\
0.0630630630630631	0.0757283002504158\\
0.0640640640640641	0.0757364346839505\\
0.0650650650650651	0.075722632352928\\
0.0660660660660661	0.0756876830832111\\
0.0670670670670671	0.0756521229438886\\
0.0680680680680681	0.0756805344355897\\
0.0690690690690691	0.0756894902335653\\
0.0700700700700701	0.0756795683467298\\
0.0710710710710711	0.0756513889964709\\
0.0720720720720721	0.0756091596934054\\
0.0730730730730731	0.0756353633982341\\
0.0740740740740741	0.0756446890950901\\
0.0750750750750751	0.0756375996051282\\
0.0760760760760761	0.0756145906006304\\
0.0770770770770771	0.0755761819464481\\
0.0780780780780781	0.075591677533994\\
0.0790790790790791	0.0756010665721202\\
0.0800800800800801	0.075596051718043\\
0.0810810810810811	0.0755770351865109\\
0.0820820820820821	0.0755444387699037\\
0.0830830830830831	0.0755486895856231\\
0.0840840840840841	0.0755579310278826\\
0.0850850850850851	0.0755544323818304\\
0.0860860860860861	0.0755385244036376\\
0.0870870870870871	0.0755105538299783\\
0.0880880880880881	0.075505827995669\\
0.0890890890890891	0.075514775395396\\
0.0900900900900901	0.0755123745951865\\
0.0910910910910911	0.0754989008034609\\
0.0920920920920921	0.0754746423822279\\
0.0930930930930931	0.0754626692947502\\
0.0940940940940941	0.0754712205047144\\
0.0950950950950951	0.0754695996032825\\
0.0960960960960961	0.0754580379825524\\
0.0970970970970971	0.0754367779469756\\
0.0980980980980981	0.0754188939948135\\
0.0990990990990991	0.0754269777702985\\
0.1001001001001	0.0754258920885121\\
0.101101101101101	0.0754158333249186\\
0.102102102102102	0.0753970069767105\\
0.103103103103103	0.0753742570871172\\
0.104104104104104	0.0753818240165629\\
0.105105105105105	0.0753810831740251\\
0.106106106106106	0.0753722026218063\\
0.107107107107107	0.0753553581007969\\
0.108108108108108	0.0753307315243109\\
0.109109109109109	0.0753355841200829\\
0.11011011011011	0.0753350385382675\\
0.111111111111111	0.0753270760427637\\
0.112112112112112	0.0753118480661471\\
0.113113113113113	0.0752895113400801\\
0.114114114114114	0.075288118807405\\
0.115115115115115	0.0752876499486149\\
0.116116116116116	0.0752803950907212\\
0.117117117117117	0.0752664856197181\\
0.118118118118118	0.0752460574919222\\
0.119119119119119	0.0752393159236371\\
0.12012012012012	0.0752388291284429\\
0.121121121121121	0.0752321102777259\\
0.122122122122122	0.0752192740820166\\
0.123123123123123	0.0752004392117049\\
0.124124124124124	0.0751890840865472\\
0.125125125125125	0.0751885032475001\\
0.126126126126126	0.0751821793339078\\
0.127127127127127	0.0751702130749405\\
0.128128128128128	0.0751527086454752\\
0.129129129129129	0.0751373480053154\\
0.13013013013013	0.0751366115592299\\
0.131131131131131	0.0751305658143134\\
0.132132132132132	0.0751192996917573\\
0.133133133133133	0.075102905123671\\
0.134134134134134	0.075084044982715\\
0.135135135135135	0.075083102861442\\
0.136136136136136	0.0750772380055658\\
0.137137137137137	0.0750665292971373\\
0.138138138138138	0.0750510582589887\\
0.139139139139139	0.0750309086416876\\
0.14014014014014	0.0750279335563892\\
0.141141141141141	0.0750221680609644\\
0.142142142142142	0.0750118960762612\\
0.143143143143143	0.0749971902208014\\
0.144144144144144	0.074978125090567\\
0.145145145145145	0.0749710661528009\\
0.146146146146146	0.0749653313099305\\
0.147147147147147	0.0749553934135276\\
0.148148148148148	0.0749413174214824\\
0.149149149149149	0.0749231700520721\\
0.15015015015015	0.0749124680973889\\
0.151151151151151	0.0749067057032537\\
0.152152152152152	0.0748970141533915\\
0.153153153153153	0.0748834517799785\\
0.154154154154154	0.0748660784865388\\
0.155155155155155	0.0748521108546528\\
0.156156156156156	0.0748462713639233\\
0.157157157157157	0.0748367507801517\\
0.158158158158158	0.0748236016763546\\
0.159159159159159	0.0748068780321736\\
0.16016016016016	0.0747899691765276\\
0.161161161161161	0.074784010220672\\
0.162162162162162	0.0747745955403659\\
0.163163163163163	0.0747617726795823\\
0.164164164164164	0.0747455904447546\\
0.165165165165165	0.0747260987339724\\
0.166166166166166	0.07471990570734\\
0.167167167167167	0.074710540525606\\
0.168168168168168	0.0746979681055786\\
0.169169169169169	0.0746822327166038\\
0.17017017017017	0.074663379615977\\
0.171171171171171	0.0746539425145335\\
0.172172172172172	0.0746445777267336\\
0.173173173173173	0.0746321894487976\\
0.174174174174174	0.074616817954522\\
0.175175175175175	0.0745985044138413\\
0.176176176176176	0.0745861063831853\\
0.177177177177177	0.0745766990688075\\
0.178178178178178	0.0745644367176966\\
0.179179179179179	0.0745493560718829\\
0.18018018018018	0.0745314946877441\\
0.181181181181181	0.0745163839322343\\
0.182182182182182	0.0745068964314633\\
0.183183183183183	0.0744947086972518\\
0.184184184184184	0.0744798543385916\\
0.185185185185185	0.0744623677057806\\
0.186186186186186	0.0744447625135822\\
0.187187187187187	0.0744351616594667\\
0.188188188188188	0.0744230031549903\\
0.189189189189189	0.0744083178201242\\
0.19019019019019	0.0743911371510236\\
0.191191191191191	0.0743714932392529\\
0.192192192192192	0.0743614865668293\\
0.193193193193193	0.0743493170037818\\
0.194194194194194	0.0743347497300551\\
0.195195195195195	0.07431781369274\\
0.196196196196196	0.0742985383856532\\
0.197197197197197	0.0742858629352786\\
0.198198198198198	0.0742736464309812\\
0.199199199199199	0.0742591517147275\\
0.2002002002002	0.0742424054505932\\
0.201201201201201	0.0742234348049215\\
0.202202202202202	0.0742082825100335\\
0.203203203203203	0.0741959870004854\\
0.204204204204204	0.0741815240839771\\
0.205205205205205	0.0741649183736076\\
0.206206206206206	0.0741461949447578\\
0.207207207207207	0.0741287369930977\\
0.208208208208208	0.0741163337348305\\
0.209209209209209	0.0741018659989844\\
0.21021021021021	0.0740853565511262\\
0.211211211211211	0.0740668285829823\\
0.212212212212212	0.0740472180347949\\
0.213213213213213	0.0740346811800975\\
0.214214214214214	0.0740201756257328\\
0.215215215215215	0.0740037224686874\\
0.216216216216216	0.0739853431993918\\
0.217217217217217	0.0739650596597206\\
0.218218218218218	0.0739510234581071\\
0.219219219219219	0.0739364502608356\\
0.22022022022022	0.0739200172195881\\
0.221221221221221	0.0739017442843794\\
0.222222222222222	0.0738816517312719\\
0.223223223223223	0.0738653543077568\\
0.224224224224224	0.0738506864351885\\
0.225225225225225	0.0738342406806057\\
0.226226226226226	0.0738160355962238\\
0.227227227227227	0.073796090036818\\
0.228228228228228	0.0737776671183952\\
0.229229229229229	0.073762879999031\\
0.23023023023023	0.0737463916580999\\
0.231231231231231	0.0737282193761882\\
0.232232232232232	0.0737083807153516\\
0.233233233233233	0.0736879549559643\\
0.234234234234234	0.0736730261927076\\
0.235235235235235	0.0736564680098685\\
0.236236236236236	0.0736382965290941\\
0.237237237237237	0.0736185281338965\\
0.238238238238238	0.0735971794436384\\
0.239239239239239	0.0735811197046281\\
0.24024024024024	0.0735644667474201\\
0.241241241241241	0.073546266775214\\
0.242242242242242	0.0735265350950084\\
0.243243243243243	0.0735052872341204\\
0.244244244244244	0.0734871547196898\\
0.245245245245245	0.073470384121409\\
0.246246246246246	0.0734521287783495\\
0.247247247247247	0.0734324030121812\\
0.248248248248248	0.0734112213507988\\
0.249249249249249	0.0733911249590482\\
0.25025025025025	0.0733742156935797\\
0.251251251251251	0.0733558802542198\\
0.252252252252252	0.0733361320592481\\
0.253253253253253	0.0733149847198271\\
0.254254254254254	0.0732930237131036\\
0.255255255255255	0.073275956397152\\
0.256256256256256	0.073257518062257\\
0.257257257257257	0.0732377212968621\\
0.258258258258258	0.0732165788700242\\
0.259259259259259	0.0731941037147288\\
0.26026026026026	0.0731756005875966\\
0.261261261261261	0.0731570382833975\\
0.262262262262262	0.0731371687808463\\
0.263263263263263	0.0731160040740705\\
0.264264264264264	0.0730935563112629\\
0.265265265265265	0.0730731420855328\\
0.266266266266266	0.0730544362862937\\
0.267267267267267	0.0730344716544507\\
0.268268268268268	0.0730132594698128\\
0.269269269269269	0.0729908111571008\\
0.27027027027027	0.0729685742126207\\
0.271271271271271	0.0729497067834517\\
0.272272272272272	0.0729296262272435\\
0.273273273273273	0.072908343164261\\
0.274274274274274	0.0728858683511623\\
0.275275275275275	0.0728622126688205\\
0.276276276276276	0.0728428438791023\\
0.277277277277277	0.0728226280427471\\
0.278278278278278	0.072801252322936\\
0.279279279279279	0.0727787268586132\\
0.28028028028028	0.072755061905929\\
0.281281281281281	0.0727338411096995\\
0.282282282282282	0.0727134719361677\\
0.283283283283283	0.0726919832468484\\
0.284284284284284	0.0726693846085277\\
0.285285285285285	0.0726456856987367\\
0.286286286286286	0.072622691478446\\
0.287287287287287	0.0726021520841142\\
0.288288288288288	0.0725805314387315\\
0.289289289289289	0.0725578385783825\\
0.29029029029029	0.0725340826439777\\
0.291291291291291	0.0725093874844206\\
0.292292292292292	0.0724886620468235\\
0.293293293293293	0.0724668916599525\\
0.294294294294294	0.0724440848670714\\
0.295295295295295	0.072420250310591\\
0.296296296296296	0.0723953967234691\\
0.297297297297297	0.0723729948044408\\
0.298298298298298	0.0723510579797728\\
0.299299299299299	0.0723281187580925\\
0.3003003003003	0.0723041853181418\\
0.301301301301301	0.0722792659246134\\
0.302302302302302	0.0722551427879595\\
0.303303303303303	0.07223302381749\\
0.304304304304304	0.0722099347741551\\
0.305305305305305	0.0721858834048705\\
0.306306306306306	0.072160877538187\\
0.307307307307307	0.0721350979054608\\
0.308308308308308	0.0721127819788113\\
0.309309309309309	0.0720895267245003\\
0.31031031031031	0.072065339486853\\
0.311311311311311	0.0720402276877112\\
0.312312312312312	0.0720141988199813\\
0.313313313313313	0.0719903246868681\\
0.314314314314314	0.0719668877456828\\
0.315315315315315	0.071942547709315\\
0.316316316316316	0.0719173116198905\\
0.317317317317317	0.0718911865871125\\
0.318318318318318	0.0718656436088186\\
0.319319319319319	0.0718420103367338\\
0.32032032032032	0.0718175014911719\\
0.321321321321321	0.0717921237592514\\
0.322322322322322	0.0717658838924981\\
0.323323323323323	0.0717387887016193\\
0.324324324324324	0.0717148863894438\\
0.325325325325325	0.0716901935634897\\
0.326326326326326	0.0716646577555686\\
0.327327327327327	0.0716382853819781\\
0.328328328328328	0.0716110829154613\\
0.329329329329329	0.0715855072142289\\
0.33033033033033	0.0715606160028999\\
0.331331331331331	0.0715349065251479\\
0.332332332332332	0.0715083848832076\\
0.333333333333333	0.0714810572331556\\
0.334334334334334	0.0714538635621684\\
0.335335335335335	0.0714287602601454\\
0.336336336336336	0.0714028622865528\\
0.337337337337337	0.0713761754490323\\
0.338338338338338	0.0713487056066714\\
0.339339339339339	0.071320458665838\\
0.34034034034034	0.0712946171847095\\
0.341341341341341	0.0712685165915096\\
0.342342342342342	0.0712416493952237\\
0.343343343343343	0.0712140211760075\\
0.344344344344344	0.0711856375592972\\
0.345345345345345	0.0711581770457349\\
0.346346346346346	0.07113186035157\\
0.347347347347347	0.0711047983330817\\
0.348348348348348	0.0710769963082744\\
0.349349349349349	0.0710484596385082\\
0.35035035035035	0.0710194295496768\\
0.351351351351351	0.0709928838608028\\
0.352352352352352	0.070965613197725\\
0.353353353353353	0.0709376226317707\\
0.354354354354354	0.0709089172758235\\
0.355355355355355	0.0708795022809633\\
0.356356356356356	0.0708515768152101\\
0.357357357357357	0.0708240842722785\\
0.358358358358358	0.0707958910653763\\
0.359359359359359	0.07076700207328\\
0.36036036036036	0.0707374222114746\\
0.361361361361361	0.0707079283289832\\
0.362362362362362	0.0706802012086677\\
0.363363363363363	0.0706517918439829\\
0.364364364364364	0.0706227048930455\\
0.365365365365365	0.070592945049164\\
0.366366366366366	0.0705625170381313\\
0.367367367367367	0.0705339530450039\\
0.368368368368368	0.0705053145401906\\
0.369369369369369	0.0704760158834857\\
0.37037037037037	0.0704460615585452\\
0.371371371371371	0.0704154560802336\\
0.372372372372372	0.0703853282202531\\
0.373373373373373	0.0703564480827204\\
0.374374374374374	0.0703269245017015\\
0.375375375375375	0.070296761762811\\
0.376376376376376	0.0702659641816422\\
0.377377377377377	0.0702345361014767\\
0.378378378378378	0.0702051807718526\\
0.379379379379379	0.0701754195325594\\
0.38038038038038	0.0701450349666942\\
0.381381381381381	0.0701140312014439\\
0.382382382382382	0.0700824123906499\\
0.383383383383383	0.0700515002921538\\
0.384384384384384	0.0700214891047282\\
0.385385385385385	0.0699908697760001\\
0.386386386386386	0.0699596462548571\\
0.387387387387387	0.069927822515853\\
0.388388388388388	0.0698954025571912\\
0.389389389389389	0.0698651207039112\\
0.39039039039039	0.0698342541139716\\
0.391391391391391	0.0698027977329217\\
0.392392392392392	0.0697707553654787\\
0.393393393393393	0.0697381308391697\\
0.394394394394394	0.0697063011835708\\
0.395395395395395	0.0696751752348528\\
0.396396396396396	0.0696434733190458\\
0.397397397397397	0.0696111990798378\\
0.398398398398398	0.0695783561829474\\
0.399399399399399	0.0695450167732857\\
0.4004004004004	0.0695136197348746\\
0.401401401401401	0.0694816600027174\\
0.402402402402402	0.0694491410677085\\
0.403403403403403	0.0694160664420095\\
0.404404404404404	0.0693824396573632\\
0.405405405405405	0.0693495735607993\\
0.406406406406406	0.0693173440905047\\
0.407407407407407	0.0692845680199161\\
0.408408408408408	0.0692512487153471\\
0.409409409409409	0.0692173895620316\\
0.41041041041041	0.0691830220163061\\
0.411411411411411	0.0691505112147077\\
0.412412412412412	0.069117465920347\\
0.413413413413413	0.0690838893608978\\
0.414414414414414	0.0690497847823328\\
0.415415415415415	0.0690151554475008\\
0.416416416416416	0.0689811463397065\\
0.417417417417417	0.0689478200544246\\
0.418418418418418	0.0689139740062622\\
0.419419419419419	0.0688796113086883\\
0.42042042042042	0.0688447350915043\\
0.421421421421421	0.0688093484995702\\
0.422422422422422	0.068775615015344\\
0.423423423423423	0.0687414875569493\\
0.424424424424424	0.0687068543783889\\
0.425425425425425	0.0686717184827383\\
0.426426426426426	0.0686360828876818\\
0.427427427427427	0.0686008347081621\\
0.428428428428428	0.0685664142023431\\
0.429429429429429	0.068531498483407\\
0.43043043043043	0.0684960904337078\\
0.431431431431431	0.0684601929497056\\
0.432432432432432	0.0684238089408744\\
0.433433433433433	0.0683887374194221\\
0.434434434434434	0.0683535273759862\\
0.435435435435435	0.0683178349887407\\
0.436436436436436	0.0682816630385338\\
0.437437437437437	0.0682450143188256\\
0.438438438438438	0.0682084399745585\\
0.439439439439439	0.0681729240719204\\
0.44044044044044	0.0681369354289657\\
0.441441441441441	0.0681004767161653\\
0.442442442442442	0.0680635506162098\\
0.443443443443443	0.0680261598230541\\
0.444444444444444	0.0679896708518505\\
0.445445445445445	0.0679533742750939\\
0.446446446446446	0.0679166167580239\\
0.447447447447447	0.0678794008775191\\
0.448448448448448	0.0678417292213565\\
0.449449449449449	0.067803749260587\\
0.45045045045045	0.0677671332881228\\
0.451451451451451	0.067730065155118\\
0.452452452452452	0.0676925473372594\\
0.453453453453453	0.0676545823207789\\
0.454454454454454	0.0676161726016539\\
0.455455455455455	0.0675781934680381\\
0.456456456456456	0.0675408031140191\\
0.457457457457457	0.0675029714213127\\
0.458458458458458	0.0674647007789857\\
0.459459459459459	0.0674259935855628\\
0.46046046046046	0.0673868522482224\\
0.461461461461461	0.0673488110548425\\
0.462462462462462	0.0673106537461645\\
0.463463463463463	0.0672720654205785\\
0.464464464464464	0.0672330483832308\\
0.465465465465465	0.0671936049476957\\
0.466466466466466	0.0671540686073248\\
0.467467467467467	0.0671155741160748\\
0.468468468468468	0.067076656235384\\
0.469469469469469	0.0670373171809145\\
0.47047047047047	0.0669975591764643\\
0.471471471471471	0.0669573844533215\\
0.472472472472472	0.066917711518218\\
0.473473473473473	0.0668784523747358\\
0.474474474474474	0.0668387793042744\\
0.475475475475475	0.0667986944445264\\
0.476476476476476	0.0667581999404058\\
0.477477477477477	0.0667172979434725\\
0.478478478478478	0.066677432145653\\
0.479479479479479	0.0666374132135852\\
0.48048048048048	0.0665969893747795\\
0.481481481481481	0.0665561626912289\\
0.482482482482482	0.0665149352313533\\
0.483483483483483	0.066473573003194\\
0.484484484484485	0.0664331964968947\\
0.485485485485485	0.0663924216971694\\
0.486486486486487	0.0663512505862736\\
0.487487487487487	0.0663096851527151\\
0.488488488488488	0.0662677273906463\\
0.48948948948949	0.0662261058612496\\
0.49049049049049	0.0661849682406931\\
0.491491491491492	0.0661434405846467\\
0.492492492492492	0.0661015248047208\\
0.493493493493493	0.0660592228180013\\
0.494494494494495	0.0660165365465746\\
0.495495495495495	0.0659746049233534\\
0.496496496496497	0.0659327087147934\\
0.497497497497497	0.0658904303337685\\
0.498498498498498	0.0658477716231314\\
0.4994994994995	0.0658047344305809\\
0.500500500500501	0.0657613206081632\\
0.501501501501502	0.0657190300631865\\
0.502502502502503	0.0656763769248262\\
0.503503503503503	0.0656333490963936\\
0.504504504504504	0.0655899483538531\\
0.505505505505506	0.0655461764774148\\
0.506506506506507	0.0655023787609668\\
0.507507507507508	0.0654593387887157\\
0.508508508508508	0.0654159295347516\\
0.509509509509509	0.065372152705827\\
0.510510510510511	0.0653280100127754\\
0.511511511511512	0.0652835031700852\\
0.512512512512513	0.0652392891472516\\
0.513513513513513	0.0651954862275195\\
0.514514514514514	0.065151320849205\\
0.515515515515516	0.0651067946561396\\
0.516516516516517	0.0650619092956894\\
0.517517517517518	0.0650166664183299\\
0.518518518518518	0.0649719914399101\\
0.519519519519519	0.0649274251040821\\
0.520520520520521	0.0648825027878589\\
0.521521521521522	0.0648372260736728\\
0.522522522522523	0.0647915965469957\\
0.523523523523523	0.0647456157959019\\
0.524524524524524	0.0647004367297406\\
0.525525525525526	0.0646551057090268\\
0.526526526526527	0.0646094248518702\\
0.527527527527528	0.064563395680763\\
0.528528528528528	0.0645170197207278\\
0.529529529529529	0.0644703259042901\\
0.530530530530531	0.0644245736215204\\
0.531531531531532	0.064378475860482\\
0.532532532532533	0.0643320340826076\\
0.533533533533533	0.0642852497517811\\
0.534534534534535	0.0642381243339931\\
0.535535535535536	0.064190875605659\\
0.536536536536537	0.0641443481900908\\
0.537537537537538	0.0640974808575032\\
0.538538538538539	0.0640502750124348\\
0.53953953953954	0.0640027320614395\\
0.540540540540541	0.0639548534127485\\
0.541541541541542	0.0639070097672914\\
0.542542542542543	0.0638597039283479\\
0.543543543543544	0.0638120634255664\\
0.544544544544545	0.0637640896077442\\
0.545545545545546	0.0637157838252734\\
0.546546546546547	0.0636671474298301\\
0.547547547547548	0.0636186700093497\\
0.548548548548549	0.0635705816872084\\
0.54954954954955	0.0635221636540308\\
0.550550550550551	0.0634734172039252\\
0.551551551551552	0.0634243436322095\\
0.552552552552553	0.0633749442351162\\
0.553553553553554	0.0633257952375296\\
0.554554554554555	0.0632769196072725\\
0.555555555555556	0.0632277189253577\\
0.556556556556557	0.0631781944321878\\
0.557557557557558	0.0631283473690006\\
0.558558558558559	0.0630781789776168\\
0.55955955955956	0.0630283215687576\\
0.560560560560561	0.0629786530420918\\
0.561561561561562	0.0629286638359959\\
0.562562562562563	0.0628783551380548\\
0.563563563563564	0.0628277281363397\\
0.564564564564565	0.0627767840191873\\
0.565565565565566	0.0627261822481836\\
0.566566566566567	0.0626757144727529\\
0.567567567567568	0.062624930108554\\
0.568568568568569	0.0625738302911639\\
0.56956956956957	0.0625224161563159\\
0.570570570570571	0.0624706888396784\\
0.571571571571572	0.0624193075571781\\
0.572572572572573	0.062368033413464\\
0.573573573573574	0.0623164464950153\\
0.574574574574575	0.0622645478861086\\
0.575575575575576	0.0622123386708693\\
0.576576576576577	0.0621598199330396\\
0.577577577577578	0.0621076247119645\\
0.578578578578579	0.062055536307802\\
0.57957957957958	0.0620031386705676\\
0.580580580580581	0.0619504328338722\\
0.581581581581582	0.0618974198308551\\
0.582582582582583	0.0618441006940015\\
0.583583583583584	0.0617910577525613\\
0.584584584584585	0.0617381464151875\\
0.585585585585586	0.061684929117659\\
0.586586586586587	0.0616314068434351\\
0.587587587587588	0.0615775805752419\\
0.588588588588589	0.0615234512948401\\
0.58958958958959	0.061469527421397\\
0.590590590590591	0.0614157836870457\\
0.591591591591592	0.0613617369996578\\
0.592592592592593	0.0613073882930176\\
0.593593593593594	0.0612527384998533\\
0.594594594594595	0.0611977885516789\\
0.595595595595596	0.0611429510311955\\
0.596596596596597	0.061088364632127\\
0.597597597597598	0.0610334780236849\\
0.598598598598599	0.0609782920902988\\
0.5995995995996	0.0609228077150803\\
0.600600600600601	0.0608670257796332\\
0.601601601601602	0.0608112423213884\\
0.602602602602603	0.0607558021703386\\
0.603603603603604	0.0607000642917697\\
0.604604604604605	0.0606440295210197\\
0.605605605605606	0.0605876986918282\\
0.606606606606607	0.0605310726361548\\
0.607607607607608	0.0604743113023924\\
0.608608608608609	0.0604180054742849\\
0.60960960960961	0.0603614041397239\\
0.610610610610611	0.0603045080851008\\
0.611611611611612	0.0602473180949378\\
0.612612612612613	0.0601898349516923\\
0.613613613613614	0.0601320640869141\\
0.614614614614615	0.0600748797977897\\
0.615615615615616	0.0600174019628183\\
0.616616616616617	0.0599596313194964\\
0.617617617617618	0.059901568603162\\
0.618618618618619	0.0598432145468243\\
0.61961961961962	0.0597845698809981\\
0.620620620620621	0.0597263262903617\\
0.621621621621622	0.0596679580272966\\
0.622622622622623	0.0596092986067176\\
0.623623623623624	0.0595503487147207\\
0.624624624624625	0.059491109034786\\
0.625625625625626	0.0594315802476448\\
0.626626626626627	0.0593722417966495\\
0.627627627627628	0.0593129682667005\\
0.628628628628629	0.0592534049680391\\
0.62962962962963	0.0591935525373178\\
0.630630630630631	0.0591334116083279\\
0.631631631631632	0.0590729828118055\\
0.632632632632633	0.0590125186396625\\
0.633633633633634	0.0589523240618022\\
0.634634634634635	0.0588918408400746\\
0.635635635635636	0.05883106956141\\
0.636636636636637	0.0587700108095766\\
0.637637637637638	0.0587086651650123\\
0.638638638638639	0.0586470443864548\\
0.63963963963964	0.0585859120027712\\
0.640640640640641	0.058524491833448\\
0.641641641641642	0.0584627844152557\\
0.642642642642643	0.0584007902815051\\
0.643643643643644	0.0583385099618892\\
0.644644644644645	0.0582759439823396\\
0.645645645645646	0.0582136136321705\\
0.646646646646647	0.0581512384719666\\
0.647647647647648	0.0580885766003056\\
0.648648648648649	0.0580256284994625\\
0.64964964964965	0.0579623946477978\\
0.650650650650651	0.0578988755196005\\
0.651651651651652	0.0578353051670345\\
0.652652652652653	0.0577719559106646\\
0.653653653653654	0.0577083202051235\\
0.654654654654655	0.0576443984809369\\
0.655655655655656	0.0575801911643928\\
0.656656656656657	0.0575156986774001\\
0.657657657657658	0.0574509214373536\\
0.658658658658659	0.0573865136307526\\
0.65965965965966	0.0573218835959254\\
0.660660660660661	0.0572569674716277\\
0.661661661661662	0.0571917656311905\\
0.662662662662663	0.0571262784432287\\
0.663663663663664	0.0570605062715014\\
0.664664664664665	0.0569947751094207\\
0.665665665665666	0.0569291290815903\\
0.666666666666667	0.0568631966056158\\
0.667667667667668	0.0567969780008062\\
0.668668668668669	0.0567304735814003\\
0.66966966966967	0.0566636836564376\\
0.670670670670671	0.0565966085296179\\
0.671671671671672	0.0565299125506779\\
0.672672672672673	0.0564629405371016\\
0.673673673673674	0.0563956816853714\\
0.674674674674675	0.0563281362540966\\
0.675675675675676	0.056260304496297\\
0.676676676676677	0.056192186659285\\
0.677677677677678	0.0561240830777638\\
0.678678678678679	0.0560560470410152\\
0.67967967967968	0.0559877231513309\\
0.680680680680681	0.05591911161022\\
0.681681681681682	0.0558502126132064\\
0.682682682682683	0.0557810263497009\\
0.683683683683684	0.0557115530028463\\
0.684684684684685	0.0556423565792956\\
0.685685685685686	0.0555729414793387\\
0.686686686686687	0.0555032373388688\\
0.687687687687688	0.055433244294203\\
0.688688688688689	0.0553629624751063\\
0.68968968968969	0.055292392004654\\
0.690690690690691	0.0552217018293883\\
0.691691691691692	0.0551511678857791\\
0.692692692692693	0.0550803431837334\\
0.693693693693694	0.0550092277984179\\
0.694694694694695	0.054937821797975\\
0.695695695695696	0.0548661252433897\\
0.696696696696697	0.0547941381883284\\
0.697697697697698	0.0547222252017687\\
0.698698698698699	0.0546502504143032\\
0.6996996996997	0.0545779828203545\\
0.700700700700701	0.0545054224241992\\
0.701701701701702	0.0544325692224398\\
0.702702702702703	0.0543594232038608\\
0.703703703703704	0.0542859843492672\\
0.704704704704705	0.0542127712492007\\
0.705705705705706	0.0541393199044462\\
0.706706706706707	0.0540655732087359\\
0.707707707707708	0.0539915310917191\\
0.708708708708709	0.0539171934746576\\
0.70970970970971	0.0538425602702695\\
0.710710710710711	0.0537677082263292\\
0.711711711711712	0.0536930398054895\\
0.712712712712713	0.0536180731061702\\
0.713713713713714	0.0535428079881546\\
0.714714714714715	0.0534672443022228\\
0.715715715715716	0.0533913818900002\\
0.716716716716717	0.0533152205837973\\
0.717717717717718	0.0532389327888264\\
0.718718718718719	0.0531627104598899\\
0.71971971971972	0.0530861863136873\\
0.720720720720721	0.0530093601272032\\
0.721721721721722	0.0529322316675708\\
0.722722722722723	0.0528548006919319\\
0.723723723723724	0.0527770669472518\\
0.724724724724725	0.0526992622227218\\
0.725725725725726	0.0526214409434418\\
0.726726726726727	0.0525433137248279\\
0.727727727727728	0.0524648802557369\\
0.728728728728729	0.0523861402142603\\
0.72972972972973	0.0523070932675492\\
0.730730730730731	0.0522277390716414\\
0.731731731731732	0.0521483343556981\\
0.732732732732733	0.0520688653206934\\
0.733733733733734	0.0519890856021695\\
0.734734734734735	0.0519089947948344\\
0.735735735735736	0.0518285924816078\\
0.736736736736737	0.0517478782334288\\
0.737737737737738	0.0516668516090663\\
0.738738738738739	0.0515857616169489\\
0.73973973973974	0.0515045919594019\\
0.740740740740741	0.0514231062078718\\
0.741741741741742	0.0513413038560738\\
0.742742742742743	0.0512591843848037\\
0.743743743743744	0.051176747261714\\
0.744744744744745	0.0510939919411163\\
0.745745745745746	0.0510111287919035\\
0.746746746746747	0.050928201246109\\
0.747747747747748	0.0508449514792865\\
0.748748748748749	0.0507613788764035\\
0.74974974974975	0.0506774828082172\\
0.750750750750751	0.0505932626310438\\
0.751751751751752	0.0505087176865463\\
0.752752752752753	0.0504239904905531\\
0.753753753753754	0.050339243009437\\
0.754754754754755	0.0502541664063486\\
0.755755755755756	0.050168759948645\\
0.756756756756757	0.0500830228880336\\
0.757757757757758	0.0499969544603236\\
0.758758758758759	0.0499105538851758\\
0.75975975975976	0.0498238682853408\\
0.760760760760761	0.0497372336060303\\
0.761761761761762	0.0496502620644064\\
0.762762762762763	0.0495629528001202\\
0.763763763763764	0.049475304935532\\
0.764764764764765	0.0493873175754466\\
0.765765765765766	0.0492989898068315\\
0.766766766766767	0.0492103206985333\\
0.767767767767768	0.0491216526152037\\
0.768768768768769	0.0490327122472923\\
0.76976976976977	0.0489434253627564\\
0.770770770770771	0.0488537909428167\\
0.771771771771772	0.0487638079492432\\
0.772772772772773	0.048673475324049\\
0.773773773773774	0.048582791989173\\
0.774774774774775	0.0484919390779016\\
0.775775775775776	0.0484009496343872\\
0.776776776776777	0.0483096038666572\\
0.777777777777778	0.0482179006012202\\
0.778778778778779	0.0481258386429857\\
0.77977977977978	0.0480334167749037\\
0.780780780780781	0.0479406337576087\\
0.781781781781782	0.047847488329043\\
0.782782782782783	0.0477543614119371\\
0.783783783783784	0.0476608683751857\\
0.784784784784785	0.0475670067481413\\
0.785785785785786	0.0474727751628867\\
0.786786786786787	0.0473781722270157\\
0.787787787787788	0.0472831965232301\\
0.788788788788789	0.047187846608908\\
0.78978978978979	0.0470922842519848\\
0.790790790790791	0.0469965476622331\\
0.791791791791792	0.0469004301401468\\
0.792792792792793	0.0468039301264863\\
0.793793793793794	0.0467070460346137\\
0.794794794794795	0.0466097762499993\\
0.795795795795796	0.0465121191297629\\
0.796796796796797	0.0464140730021636\\
0.797797797797798	0.0463159133105097\\
0.798798798798799	0.0462174334276388\\
0.7997997997998	0.0461185571105785\\
0.800800800800801	0.0460192825564689\\
0.801801801801802	0.0459196079310949\\
0.802802802802803	0.045819531368339\\
0.803803803803804	0.0457190509696079\\
0.804804804804805	0.0456181728822597\\
0.805805805805806	0.0455172141779975\\
0.806806806806807	0.0454158435228936\\
0.807807807807808	0.0453140588721593\\
0.808808808808809	0.045211858145599\\
0.80980980980981	0.0451092392269698\\
0.810810810810811	0.0450061999633107\\
0.811811811811812	0.0449027381642604\\
0.812812812812813	0.0447988967578976\\
0.813813813813814	0.0446949023023132\\
0.814814814814815	0.0445904762951898\\
0.815815815815816	0.0444856163794355\\
0.816816816816817	0.0443803201570143\\
0.817817817817818	0.0442745851881814\\
0.818818818818819	0.0441684089906754\\
0.81981981981982	0.0440617890389061\\
0.820820820820821	0.0439547622042385\\
0.821821821821822	0.0438475504317098\\
0.822822822822823	0.0437398848509382\\
0.823823823823824	0.0436317627446318\\
0.824824824824825	0.0435231813478523\\
0.825825825825826	0.0434141378470758\\
0.826826826826827	0.0433046293792127\\
0.827827827827828	0.0431946530306257\\
0.828828828828829	0.0430842058361002\\
0.82982982982983	0.0429735665142293\\
0.830830830830831	0.0428624544208732\\
0.831831831831832	0.0427508600527045\\
0.832832832832833	0.0426387802179572\\
0.833833833833834	0.0425262116678561\\
0.834834834834835	0.0424131510954236\\
0.835835835835836	0.0422995951342533\\
0.836836836836837	0.0421855403572612\\
0.837837837837838	0.0420711668662068\\
0.838838838838839	0.0419563748516084\\
0.83983983983984	0.0418410711550332\\
0.840840840840841	0.0417252520840498\\
0.841841841841842	0.041608913878789\\
0.842842842842843	0.0414920527104672\\
0.843843843843844	0.0413746646798734\\
0.844844844844845	0.041256745815792\\
0.845845845845846	0.0411383433151054\\
0.846846846846847	0.041019606881222\\
0.847847847847848	0.0409003250497448\\
0.848848848848849	0.0407804935356606\\
0.84984984984985	0.0406601079734741\\
0.850850850850851	0.0405391639153668\\
0.851851851851852	0.0404176568292666\\
0.852852852852853	0.0402955820968913\\
0.853853853853854	0.0401729350117147\\
0.854854854854855	0.0400498403947447\\
0.855855855855856	0.0399262739746656\\
0.856856856856857	0.0398021183258036\\
0.857857857857858	0.0396773683579013\\
0.858858858858859	0.0395520188813455\\
0.85985985985986	0.0394260646047401\\
0.860860860860861	0.0392995001323837\\
0.861861861861862	0.039172319961674\\
0.862862862862863	0.0390445184804181\\
0.863863863863864	0.0389162396531414\\
0.864864864864865	0.0387874020318544\\
0.865865865865866	0.0386579233689018\\
0.866866866866867	0.0385277975759746\\
0.867867867867868	0.0383970184403836\\
0.868868868868869	0.0382655796218102\\
0.86986986986987	0.0381334746489165\\
0.870870870870871	0.0380006969158619\\
0.871871871871872	0.0378672396786889\\
0.872872872872873	0.0377332117807478\\
0.873873873873874	0.037598582797251\\
0.874874874874875	0.0374632509991827\\
0.875875875875876	0.0373272090421685\\
0.876876876876877	0.0371904494236355\\
0.877877877877878	0.0370529644783506\\
0.878878878878879	0.0369147463737955\\
0.87987987987988	0.0367757871053718\\
0.880880880880881	0.0366360784914315\\
0.881881881881882	0.0364956444268235\\
0.882882882882883	0.0363546045967737\\
0.883883883883884	0.0362127875469677\\
0.884884884884885	0.0360701843246161\\
0.885885885885886	0.0359267857719875\\
0.886886886886887	0.0357825825201671\\
0.887887887887888	0.0356375649825722\\
0.888888888888889	0.0354917233482035\\
0.88988988988989	0.035345047574627\\
0.890890890890891	0.0351975273806639\\
0.891891891891892	0.0350492342272814\\
0.892892892892893	0.0349001689976883\\
0.893893893893894	0.0347502247682127\\
0.894894894894895	0.0345993902138571\\
0.895895895895896	0.0344476537294652\\
0.896896896896897	0.0342950034203636\\
0.897897897897898	0.0341414270925874\\
0.898898898898899	0.0339869122426892\\
0.8998998998999	0.0338314460470754\\
0.900900900900901	0.0336750153508885\\
0.901901901901902	0.0335176678980229\\
0.902902902902903	0.0333594263166914\\
0.903903903903904	0.0332001764266589\\
0.904904904904905	0.0330399036162542\\
0.905905905905906	0.0328785928786276\\
0.906906906906907	0.0327162287971293\\
0.907907907907908	0.0325527955299646\\
0.908908908908909	0.0323882767941246\\
0.90990990990991	0.0322226558484933\\
0.910910910910911	0.0320559154761449\\
0.911911911911912	0.0318880379657165\\
0.912912912912913	0.0317191252427773\\
0.913913913913914	0.031549058768532\\
0.914914914914915	0.0313777965974546\\
0.915915915915916	0.0312053188238912\\
0.916916916916917	0.0310316049390273\\
0.917917917917918	0.0308566338055681\\
0.918918918918919	0.0306803836310242\\
0.91991991991992	0.0305028319395259\\
0.920920920920921	0.0303239555420441\\
0.921921921921922	0.0301437305049188\\
0.922922922922923	0.0299621321165782\\
0.923923923923924	0.0297792257235599\\
0.924924924924925	0.0295949258194284\\
0.925925925925926	0.0294091711219489\\
0.926926926926927	0.0292219334226573\\
0.927927927927928	0.0290331835363891\\
0.928928928928929	0.0288428912539414\\
0.92992992992993	0.0286510252917431\\
0.930930930930931	0.0284575532382721\\
0.931931931931932	0.0282624414970063\\
0.932932932932933	0.0280656552255669\\
0.933933933933934	0.027867158270798\\
0.934934934934935	0.0276669130994057\\
0.935935935935936	0.0274649715078678\\
0.936936936936937	0.0272612144663925\\
0.937937937937938	0.0270555852527763\\
0.938938938938939	0.0268480400043732\\
0.93993993993994	0.0266385330502999\\
0.940940940940941	0.0264270168060957\\
0.941941941941942	0.0262134416603382\\
0.942942942942943	0.0259977558524476\\
0.943943943943944	0.0257799053408353\\
0.944944944944945	0.0255598336604388\\
0.945945945945946	0.0253374817685862\\
0.946946946946947	0.0251127878779894\\
0.947947947947948	0.0248856872755319\\
0.948948948948949	0.0246561911062182\\
0.94994994994995	0.0244241522456329\\
0.950950950950951	0.0241894905741991\\
0.951951951951952	0.0239521275072866\\
0.952952952952953	0.0237119803546562\\
0.953953953953954	0.0234689620144573\\
0.954954954954955	0.0232229806372053\\
0.955955955955956	0.0229739392560604\\
0.956956956956957	0.0227217353791621\\
0.957957957957958	0.0224662605391755\\
0.958958958958959	0.0222073997943911\\
0.95995995995996	0.0219450311748721\\
0.960960960960961	0.0216790250660472\\
0.961961961961962	0.0214092435208912\\
0.962962962962963	0.0211355598829036\\
0.963963963963964	0.020857836188846\\
0.964964964964965	0.0205758626488568\\
0.965965965965966	0.0202894592555041\\
0.966966966966967	0.0199984327210056\\
0.967967967967968	0.0197025750628111\\
0.968968968968969	0.0194016619891448\\
0.96996996996997	0.0190954510487692\\
0.970970970970971	0.0187836795014569\\
0.971971971971972	0.0184660618558094\\
0.972972972972973	0.0181422870085987\\
0.973973973973974	0.0178120149038127\\
0.974974974974975	0.0174748726089815\\
0.975975975975976	0.0171304496794601\\
0.976976976976977	0.016778292646036\\
0.977977977977978	0.0164178984142222\\
0.978978978978979	0.0160487063004346\\
0.97997997997998	0.0156700883442992\\
0.980980980980981	0.0152813445088139\\
0.981981981981982	0.0148816901089999\\
0.982982982982983	0.0144701858014178\\
0.983983983983984	0.0140457823419718\\
0.984984984984985	0.0136072645847872\\
0.985985985985986	0.0131532122170156\\
0.986986986986987	0.012681947670623\\
0.987987987987988	0.0121914656916541\\
0.988988988988989	0.0116793360016733\\
0.98998998998999	0.0111425653217724\\
0.990990990990991	0.0105773959069314\\
0.991991991991992	0.0099790008307115\\
0.992992992992993	0.00934100307984293\\
0.993993993993994	0.0086546757353388\\
0.994994994994995	0.00790752062027291\\
0.995995995995996	0.00708051433705599\\
0.996996996996997	0.00614210672127196\\
0.997997997997998	0.00503274950754697\\
0.998998998998999	0.00361538078686406\\
1	nan\\
};
%\addlegendentry{data6}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
0	0.078458289560505\\
0.001001001001001	0.0784582488385803\\
0.002002002002002	0.0784581266723304\\
0.003003003003003	0.0784579230603282\\
0.004004004004004	0.0784576380001952\\
0.005005005005005	0.0784572714886014\\
0.00600600600600601	0.0784568235212654\\
0.00700700700700701	0.0784562940929546\\
0.00800800800800801	0.0784556831974848\\
0.00900900900900901	0.0784549908277203\\
0.01001001001001	0.0784542169755745\\
0.011011011011011	0.0784533616320088\\
0.012012012012012	0.0784524247870338\\
0.013013013013013	0.0784514064297083\\
0.014014014014014	0.0784503065481403\\
0.015015015015015	0.0784491251294859\\
0.016016016016016	0.0784478621599504\\
0.017017017017017	0.0784465176247875\\
0.018018018018018	0.0784450915082997\\
0.019019019019019	0.0784435837938385\\
0.02002002002002	0.0784419944638039\\
0.021021021021021	0.0784403234996447\\
0.022022022022022	0.0784385708818588\\
0.023023023023023	0.0784367365899927\\
0.024024024024024	0.0784348206026419\\
0.025025025025025	0.0784328228974508\\
0.026026026026026	0.0784307434511126\\
0.027027027027027	0.0784285822393696\\
0.028028028028028	0.0784263392370133\\
0.029029029029029	0.0784240144178837\\
0.03003003003003	0.0784216077548704\\
0.031031031031031	0.0784191192199118\\
0.032032032032032	0.0784165487839955\\
0.033033033033033	0.0784138964171582\\
0.034034034034034	0.0784111620884861\\
0.035035035035035	0.0784083457661143\\
0.036036036036036	0.0784054474172275\\
0.037037037037037	0.0784024670080593\\
0.038038038038038	0.0783994045038933\\
0.039039039039039	0.0783962598690619\\
0.04004004004004	0.0783930330669474\\
0.041041041041041	0.0783897240599814\\
0.042042042042042	0.0783863328096452\\
0.043043043043043	0.0783828592764695\\
0.044044044044044	0.078379303420035\\
0.045045045045045	0.0783756651989719\\
0.046046046046046	0.0783719445709601\\
0.047047047047047	0.0783681414927295\\
0.048048048048048	0.0783642559200599\\
0.049049049049049	0.078499774129302\\
0.0500500500500501	0.078430299915584\\
0.0510510510510511	0.078415736539017\\
0.0520520520520521	0.0784567461626246\\
0.0530530530530531	0.0784642791257141\\
0.0540540540540541	0.0784395525120852\\
0.0550550550550551	0.0783839180413927\\
0.0560560560560561	0.0783642573164212\\
0.0570570570570571	0.0783994036839478\\
0.0580580580580581	0.0784066916557747\\
0.0590590590590591	0.0783870434316979\\
0.0600600600600601	0.0783414769332107\\
0.0610610610610611	0.0783182337530966\\
0.0620620620620621	0.0783485839750082\\
0.0630630630630631	0.0783553902812955\\
0.0640640640640641	0.078339368273982\\
0.0650650650650651	0.0783013034076866\\
0.0660660660660661	0.0782754837548569\\
0.0670670670670671	0.0783018420788519\\
0.0680680680680681	0.0783080415369704\\
0.0690690690690691	0.078294648642891\\
0.0700700700700701	0.0782622820449009\\
0.0710710710710711	0.0782345699653704\\
0.0720720720720721	0.0782575539764891\\
0.0730730730730731	0.0782630837567069\\
0.0740740740740741	0.0782516155102718\\
0.0750750750750751	0.0782236451209405\\
0.0760760760760761	0.0781945145305213\\
0.0770770770770771	0.0782146064802843\\
0.0780780780780781	0.0782194392854295\\
0.0790790790790791	0.0782093857679403\\
0.0800800800800801	0.078184849474418\\
0.0810810810810811	0.0781546335026778\\
0.0820820820820821	0.0781722156404732\\
0.0830830830830831	0.0781763445773441\\
0.0840840840840841	0.078167328930164\\
0.0850850850850851	0.0781455014685712\\
0.0860860860860861	0.078114436816426\\
0.0870870870870871	0.0781298162110253\\
0.0880880880880881	0.0781332460360695\\
0.0890890890890891	0.0781249846613039\\
0.0900900900900901	0.0781053097015453\\
0.0910910910910911	0.0780745140075623\\
0.0920920920920921	0.0780869920844309\\
0.0930930930930931	0.0780897340365208\\
0.0940940940940941	0.0780820101121162\\
0.0950950950950951	0.0780640543122246\\
0.0960960960960961	0.0780361130975577\\
0.0970970970970971	0.0780434312151631\\
0.0980980980980981	0.0780454999275341\\
0.0990990990990991	0.0780381453481813\\
0.1001001001001	0.0780215665393012\\
0.101101101101101	0.0779959728474755\\
0.102102102102102	0.0779988956553315\\
0.103103103103103	0.0780003072969315\\
0.104104104104104	0.0779931900931401\\
0.105105105105105	0.0779777147891374\\
0.106106106106106	0.0779540606915588\\
0.107107107107107	0.0779532011762064\\
0.108108108108108	0.0779539723356171\\
0.109109109109109	0.0779469877402697\\
0.11011011011011	0.0779323949438992\\
0.111111111111111	0.0779103486827556\\
0.112112112112112	0.0779062031270728\\
0.113113113113113	0.0779063501494476\\
0.114114114114114	0.077899414145679\\
0.115115115115115	0.0778855234942509\\
0.116116116116116	0.0778648126430183\\
0.117117117117117	0.0778577864394097\\
0.118118118118118	0.0778573250443127\\
0.119119119119119	0.0778503696324631\\
0.12012012012012	0.0778370325901499\\
0.121121121121121	0.0778174314671751\\
0.122122122122122	0.0778078584446227\\
0.123123123123123	0.0778068035184406\\
0.124124124124124	0.077799773195833\\
0.125125125125125	0.0777868664208911\\
0.126126126126126	0.077768186556952\\
0.127127127127127	0.0777563436360284\\
0.128128128128128	0.0777547091316664\\
0.129129129129129	0.0777475582417689\\
0.13013013013013	0.0777349785290352\\
0.131131131131131	0.0777170613606274\\
0.132132132132132	0.0777031797946597\\
0.133133133133133	0.0777009786989216\\
0.134134134134134	0.0776936694110553\\
0.135135135135135	0.0776813297932623\\
0.136136136136136	0.0776640410000709\\
0.137137137137137	0.0776483150890359\\
0.138138138138138	0.0776455594301512\\
0.139139139139139	0.0776380601839865\\
0.14014014014014	0.0776258868937819\\
0.141141141141141	0.0776091119661504\\
0.142142142142142	0.0775917058775836\\
0.143143143143143	0.0775884067572057\\
0.144144144144144	0.0775806910533427\\
0.145145145145145	0.0775686211343462\\
0.146146146146146	0.0775522618705544\\
0.147147147147147	0.077533315026448\\
0.148148148148148	0.0775294826646442\\
0.149149149149149	0.0775215281156727\\
0.15015015015015	0.0775095075270323\\
0.151151151151151	0.0774934792417627\\
0.152152152152152	0.0774735035109928\\
0.153153153153153	0.0774687543955877\\
0.154154154154154	0.0774605419755097\\
0.155155155155155	0.0774485240753073\\
0.156156156156156	0.0774327533569334\\
0.157157157157157	0.0774132841719184\\
0.158158158158158	0.0774061934386922\\
0.159159159159159	0.0773977068844639\\
0.16016016016016	0.077385651207892\\
0.161161161161161	0.0773700741028561\\
0.162162162162162	0.0773510247650063\\
0.163163163163163	0.0773417747284466\\
0.164164164164164	0.0773330000596563\\
0.165165165165165	0.0773208713265782\\
0.166166166166166	0.0773054318599731\\
0.167167167167167	0.0772867263298203\\
0.168168168168168	0.0772754760091763\\
0.169169169169169	0.0772664011396896\\
0.17017017017017	0.0772541684439773\\
0.171171171171171	0.0772388174055732\\
0.172172172172172	0.0772203887055458\\
0.173173173173173	0.0772072773247169\\
0.174174174174174	0.0771978917467147\\
0.175175175175175	0.0771855278899506\\
0.176176176176176	0.0771702218321376\\
0.177177177177177	0.077152010725433\\
0.178178178178178	0.0771371606067318\\
0.179179179179179	0.0771274551324667\\
0.18018018018018	0.0771149360722979\\
0.181181181181181	0.0770996364784236\\
0.182182182182182	0.0770815903696028\\
0.183183183183183	0.0770651093397959\\
0.184184184184184	0.0770550758888627\\
0.185185185185185	0.0770423802808465\\
0.186186186186186	0.0770270528710037\\
0.187187187187187	0.0770091248863442\\
0.188188188188188	0.0769911082874826\\
0.189189189189189	0.0769807397111118\\
0.19019019019019	0.0769678485254165\\
0.191191191191191	0.0769524626739253\\
0.192192192192192	0.0769346108883389\\
0.193193193193193	0.0769151432667705\\
0.194194194194194	0.0769044332016582\\
0.195195195195195	0.0768913294013415\\
0.196196196196196	0.0768758576458854\\
0.197197197197197	0.0768580444299464\\
0.198198198198198	0.0768379168883941\\
0.199199199199199	0.0768261437076517\\
0.2002002002002	0.076812811976871\\
0.201201201201201	0.0767972296028495\\
0.202202202202202	0.0767794210687208\\
0.203203203203203	0.0767594114412065\\
0.204204204204204	0.0767458591849551\\
0.205205205205205	0.0767322856988803\\
0.206206206206206	0.0767165703857066\\
0.207207207207207	0.0766987359150225\\
0.208208208208208	0.0766788054893709\\
0.209209209209209	0.0766635680839493\\
0.21021021021021	0.0766497403127863\\
0.211211211211211	0.0766338718320054\\
0.212212212212212	0.0766159836718954\\
0.213213213213213	0.0765960973503475\\
0.214214214214214	0.0765792592529271\\
0.215215215215215	0.0765651657944875\\
0.216216216216216	0.0765491257509889\\
0.217217217217217	0.0765311586671638\\
0.218218218218218	0.0765112845346756\\
0.219219219219219	0.0764929218562611\\
0.22022022022022	0.0764785522923282\\
0.221221221221221	0.0764623239015055\\
0.222222222222222	0.0764442548790813\\
0.223223223223223	0.0764243638309074\\
0.224224224224224	0.0764045453043207\\
0.225225225225225	0.0763898900769599\\
0.226226226226226	0.0763734579723058\\
0.227227227227227	0.0763552659572107\\
0.228228228228228	0.0763353313761102\\
0.229229229229229	0.076314119193206\\
0.23023023023023	0.0762991694979827\\
0.231231231231231	0.0762825195644685\\
0.232232232232232	0.0762641852386738\\
0.233233233233233	0.0762441827145974\\
0.234234234234234	0.0762225285027272\\
0.235235235235235	0.0762063809462428\\
0.236236236236236	0.0761895001752623\\
0.237237237237237	0.0761710057613467\\
0.238238238238238	0.0761509128469398\\
0.239239239239239	0.0761292368672872\\
0.24024024024024	0.0761115148207918\\
0.241241241241241	0.0760943911837935\\
0.242242242242242	0.07607572027398\\
0.243243243243243	0.0760555162707837\\
0.244244244244244	0.076033793624933\\
0.245245245245245	0.0760145614996757\\
0.246246246246246	0.0759971838375127\\
0.247247247247247	0.0759783212439879\\
0.248248248248248	0.0759579870149993\\
0.249249249249249	0.0759361946980357\\
0.25025025025025	0.0759155113141581\\
0.251251251251251	0.075897869240031\\
0.252252252252252	0.0758788008634439\\
0.253253253253253	0.0758583186681113\\
0.254254254254254	0.0758364353714311\\
0.255255255255255	0.0758143545254993\\
0.256256256256256	0.0757964383395842\\
0.257257257257257	0.0757771510531153\\
0.258258258258258	0.0757565044019548\\
0.259259259259259	0.0757345103392761\\
0.26026026026026	0.0757111810175341\\
0.261261261261261	0.075692881918379\\
0.262262262262262	0.0756733634653099\\
0.263263263263263	0.0756525369912471\\
0.264264264264264	0.0756304137446219\\
0.265265265265265	0.0756070051597275\\
0.266266266266266	0.0755871905823723\\
0.267267267267267	0.0755674294854274\\
0.268268268268268	0.0755464088297921\\
0.269269269269269	0.0755241392129317\\
0.27027027027027	0.0755006314058998\\
0.271271271271271	0.0754793547517519\\
0.272272272272272	0.0754593402324592\\
0.273273273273273	0.0754381119436465\\
0.274274274274274	0.0754156798804926\\
0.275275275275275	0.0753920542005378\\
0.276276276276276	0.0753693646516506\\
0.277277277277277	0.0753490865586739\\
0.278278278278278	0.0753276380017616\\
0.279279279279279	0.0753050284181452\\
0.28028028028028	0.0752812673969893\\
0.281281281281281	0.0752572103033342\\
0.282282282282282	0.0752366590483733\\
0.283283283283283	0.0752149783245901\\
0.284284284284284	0.0751921770514787\\
0.285285285285285	0.075168264290851\\
0.286286286286286	0.0751432492358649\\
0.287287287287287	0.0751220480161176\\
0.288288288288288	0.0751001238905675\\
0.289289289289289	0.0750771175773595\\
0.29029029029029	0.0750530376483732\\
0.291291291291291	0.0750278927988652\\
0.292292292292292	0.0750052435041519\\
0.293293293293293	0.0749830653411465\\
0.294294294294294	0.0749598413778909\\
0.295295295295295	0.0749355797305487\\
0.296296296296296	0.0749102886312052\\
0.297297297297297	0.0748862352794584\\
0.298298298298298	0.0748637929841687\\
0.299299299299299	0.074840339431664\\
0.3003003003003	0.0748158823135168\\
0.301301301301301	0.0747904294304144\\
0.302302302302302	0.0747650128301444\\
0.303303303303303	0.0747422967962041\\
0.304304304304304	0.0747186023228547\\
0.305305305305305	0.0746939367056448\\
0.306306306306306	0.0746683073429226\\
0.307307307307307	0.074641721728125\\
0.308308308308308	0.0746185664235203\\
0.309309309309309	0.0745946202483987\\
0.31031031031031	0.0745697337618068\\
0.311311311311311	0.0745439139863167\\
0.312312312312312	0.0745171680343569\\
0.313313313313313	0.0744925911821899\\
0.314314314314314	0.0744683830234538\\
0.315315315315315	0.0744432638950143\\
0.316316316316316	0.0744172404681707\\
0.317317317317317	0.0743903194990926\\
0.318318318318318	0.0743643600571394\\
0.319319319319319	0.074339880085285\\
0.32032032032032	0.0743145170860132\\
0.321321321321321	0.0742882774018369\\
0.322322322322322	0.0742611674555128\\
0.323323323323323	0.0742338617005041\\
0.324324324324324	0.0742091004958214\\
0.325325325325325	0.0741834828907182\\
0.326326326326326	0.0741570149196196\\
0.327327327327327	0.0741297026928564\\
0.328328328328328	0.0741015523911933\\
0.329329329329329	0.0740760329429693\\
0.33033033033033	0.0740501504459485\\
0.331331331331331	0.0740234426834897\\
0.332332332332332	0.0739959154728105\\
0.333333333333333	0.0739675746979784\\
0.334334334334334	0.0739406657408157\\
0.335335335335335	0.0739145084735862\\
0.336336336336336	0.0738875498936761\\
0.337337337337337	0.0738597955431276\\
0.338338338338338	0.0738312510273136\\
0.339339339339339	0.073802986828803\\
0.34034034034034	0.0737765452832358\\
0.341341341341341	0.0737493252954519\\
0.342342342342342	0.0737213321487478\\
0.343343343343343	0.0736925711866079\\
0.344344344344344	0.0736630478084556\\
0.345345345345345	0.0736362487736652\\
0.346346346346346	0.0736087571840146\\
0.347347347347347	0.0735805140408899\\
0.348348348348348	0.0735515244412831\\
0.349349349349349	0.0735217935353957\\
0.35035035035035	0.0734936064329613\\
0.351351351351351	0.0734658334079777\\
0.352352352352352	0.0734373294839481\\
0.353353353353353	0.0734080995257251\\
0.354354354354354	0.0733781484487664\\
0.355355355355355	0.0733486053376426\\
0.356356356356356	0.0733205413713121\\
0.357357357357357	0.0732917662608209\\
0.358358358358358	0.07326228465214\\
0.359359359359359	0.073232101239411\\
0.36036036036036	0.0732012321507318\\
0.361361361361361	0.0731728680340465\\
0.362362362362362	0.0731438116764198\\
0.363363363363363	0.0731140675172809\\
0.364364364364364	0.0730836400419256\\
0.365365365365365	0.0730525337784437\\
0.366366366366366	0.0730227999117436\\
0.367367367367367	0.0729934525598143\\
0.368368368368368	0.0729634353074933\\
0.369369369369369	0.0729327524427901\\
0.37037037037037	0.0729014082945532\\
0.371371371371371	0.0728703230738243\\
0.372372372372372	0.0728406752649062\\
0.373373373373373	0.0728103747019808\\
0.374374374374374	0.0727794254865756\\
0.375375375375375	0.0727478317591371\\
0.376376376376376	0.0727155976964829\\
0.377377377377377	0.0726854656698828\\
0.378378378378378	0.0726548718746556\\
0.379379379379379	0.0726236456802605\\
0.38038038038038	0.0725917910489121\\
0.381381381381381	0.0725593119775332\\
0.382382382382382	0.0725278091754654\\
0.383383383383383	0.0724969124944336\\
0.384384384384384	0.0724653989959745\\
0.385385385385385	0.0724332724734323\\
0.386386386386386	0.0724005367533793\\
0.387387387387387	0.0723676907020118\\
0.388388388388388	0.0723364817243638\\
0.389389389389389	0.0723046708720849\\
0.39039039039039	0.07227226177851\\
0.391391391391391	0.0722392581086805\\
0.392392392392392	0.0722056635573412\\
0.393393393393393	0.0721735642193543\\
0.394394394394394	0.0721414462129801\\
0.395395395395395	0.0721087441479835\\
0.396396396396396	0.072075461536189\\
0.397397397397397	0.072041601917834\\
0.398398398398398	0.0720081441228835\\
0.399399399399399	0.0719757093873838\\
0.4004004004004	0.0719427042039808\\
0.401401401401401	0.0719091319389985\\
0.402402402402402	0.071874995985977\\
0.403403403403403	0.0718402997638817\\
0.404404404404404	0.0718074442254698\\
0.405405405405405	0.0717741260056787\\
0.406406406406406	0.0717402536311683\\
0.407407407407407	0.0717058303560706\\
0.408408408408408	0.0716708594588734\\
0.409409409409409	0.0716366340147169\\
0.41041041041041	0.0716029930467309\\
0.411411411411411	0.0715688103368101\\
0.412412412412412	0.07153408900646\\
0.413413413413413	0.071498832200574\\
0.414414414414414	0.0714632614947073\\
0.415415415415415	0.0714292882514059\\
0.416416416416416	0.0713947851876782\\
0.417417417417417	0.0713597552987764\\
0.418418418418418	0.0713242016024012\\
0.419419419419419	0.0712881271372156\\
0.42042042042042	0.0712529939694704\\
0.421421421421421	0.0712181607194623\\
0.422422422422422	0.0711828119756297\\
0.423423423423423	0.0711469506344958\\
0.424424424424424	0.0711105796126886\\
0.425425425425425	0.0710740919698758\\
0.426426426426426	0.0710389188667182\\
0.427427427427427	0.0710032411569207\\
0.428428428428428	0.0709670616214409\\
0.429429429429429	0.070930383060584\\
0.43043043043043	0.070893208292733\\
0.431431431431431	0.0708570409565239\\
0.432432432432432	0.0708210243346529\\
0.433433433433433	0.070784516238415\\
0.434434434434434	0.0707475193570613\\
0.435435435435435	0.070710036397261\\
0.436436436436436	0.0706725077009652\\
0.437437437437437	0.0706361423665367\\
0.438438438438438	0.0705992955058735\\
0.439439439439439	0.0705619697021683\\
0.44044044044044	0.0705241675553675\\
0.441441441441441	0.0704858916809997\\
0.442442442442442	0.0704485754681998\\
0.443443443443443	0.0704113797828794\\
0.444444444444444	0.0703737146142191\\
0.445445445445445	0.0703355824601252\\
0.446446446446446	0.0702969858335397\\
0.447447447447447	0.0702583032041945\\
0.448448448448448	0.0702207487590417\\
0.449449449449449	0.070182733922774\\
0.45045045045045	0.0701442610956644\\
0.451451451451451	0.0701053326924932\\
0.452452452452452	0.0700659511415105\\
0.453453453453453	0.0700273814451572\\
0.454454454454454	0.0699890067601791\\
0.455455455455455	0.0699501827296605\\
0.456456456456456	0.0699109116743439\\
0.457457457457457	0.0698711959279999\\
0.458458458458458	0.0698312561624943\\
0.459459459459459	0.0697925115517361\\
0.46046046046046	0.06975332590437\\
0.461461461461461	0.0697137014510437\\
0.462462462462462	0.0696736404349377\\
0.463463463463463	0.0696331451109253\\
0.464464464464464	0.0695932260044667\\
0.465465465465465	0.0695536684262272\\
0.466466466466466	0.0695136799403912\\
0.467467467467467	0.069473262703253\\
0.468468468468468	0.0694324188823607\\
0.469469469469469	0.0693911506557594\\
0.47047047047047	0.0693511873540028\\
0.471471471471471	0.0693108242949922\\
0.472472472472472	0.0692700399904178\\
0.473473473473473	0.0692288365239963\\
0.474474474474474	0.0691872159895775\\
0.475475475475475	0.0691458589855111\\
0.476476476476476	0.0691051108896401\\
0.477477477477477	0.0690639487586008\\
0.478478478478478	0.0690223745955761\\
0.479479479479479	0.068980390413484\\
0.48048048048048	0.0689379982343012\\
0.481481481481481	0.068896515307264\\
0.482482482482482	0.0688549646612537\\
0.483483483483483	0.0688130088306517\\
0.484484484484485	0.0687706497505449\\
0.485485485485485	0.0687278893647541\\
0.486486486486487	0.0686850123233892\\
0.487487487487487	0.0686430625281077\\
0.488488488488488	0.0686007141221931\\
0.48948948948949	0.068557968965817\\
0.49049049049049	0.0685148289275628\\
0.491491491491492	0.0684712958838131\\
0.492492492492492	0.0684282163486712\\
0.493493493493493	0.0683854645066319\\
0.494494494494495	0.0683423221509718\\
0.495495495495495	0.068298791077755\\
0.496496496496497	0.0682548730905907\\
0.497497497497497	0.0682105700000122\\
0.498498498498498	0.0681672331462343\\
0.4994994994995	0.06812368250713\\
0.500500500500501	0.0680797490629899\\
0.501501501501502	0.0680354345472039\\
0.502502502502503	0.067990740699843\\
0.503503503503503	0.0679459923098651\\
0.504504504504504	0.067902022326096\\
0.505505505505506	0.0678576752051801\\
0.506506506506507	0.0678129526127041\\
0.507507507507508	0.067767856220714\\
0.508508508508508	0.0677223877071818\\
0.509509509509509	0.0676773129698221\\
0.510510510510511	0.0676325408803826\\
0.511511511511512	0.0675873986838518\\
0.512512512512513	0.0675418879865092\\
0.513513513513513	0.0674960104003386\\
0.514514514514514	0.0674497675425827\\
0.515515515515516	0.0674043164968598\\
0.516516516516517	0.0673587431735013\\
0.517517517517518	0.0673128064207078\\
0.518518518518518	0.0672665077866233\\
0.519519519519519	0.0672198488244296\\
0.520520520520521	0.0671729714713484\\
0.521521521521522	0.0671269554871812\\
0.522522522522523	0.067080580923261\\
0.523523523523523	0.0670338492658886\\
0.524524524524524	0.0669867620061935\\
0.525525525525526	0.0669393206397208\\
0.526526526526527	0.0668920039977032\\
0.527527527527528	0.0668451798454528\\
0.528528528528528	0.0667980031730065\\
0.529529529529529	0.0667504754113368\\
0.530530530530531	0.0667025979956248\\
0.531531531531532	0.0666543723648925\\
0.532532532532533	0.0666065704627648\\
0.533533533533533	0.0665589367509414\\
0.534534534534535	0.0665109562549168\\
0.535535535535536	0.0664626303512884\\
0.536536536536537	0.066413960420293\\
0.537537537537538	0.0663649478454807\\
0.538538538538539	0.0663166161216889\\
0.53953953953954	0.0662681706147453\\
0.540540540540541	0.0662193837444857\\
0.541541541541542	0.0661702568340276\\
0.542542542542543	0.0661207912096192\\
0.543543543543544	0.0660710062550437\\
0.544544544544545	0.0660220834002287\\
0.545545545545546	0.0659728230280829\\
0.546546546546547	0.0659232264061294\\
0.547547547547548	0.0658732948048509\\
0.548548548548549	0.0658230294973648\\
0.54954954954955	0.0657726583189228\\
0.550550550550551	0.0657229118366397\\
0.551551551551552	0.0656728327015642\\
0.552552552552553	0.065622422129848\\
0.553553553553554	0.0655716813401086\\
0.554554554554555	0.0655206115531374\\
0.555555555555556	0.0654696125506051\\
0.556556556556557	0.0654190380144498\\
0.557557557557558	0.0653681353953718\\
0.558558558558559	0.0653169058588084\\
0.55955955955956	0.0652653505722318\\
0.560560560560561	0.0652134707048299\\
0.561561561561562	0.0651618033296299\\
0.562562562562563	0.0651103954858294\\
0.563563563563564	0.0650586638400284\\
0.564564564564565	0.0650066095075813\\
0.565565565565566	0.0649542336054247\\
0.566566566566567	0.0649015372518117\\
0.567567567567568	0.0648491619181015\\
0.568568568568569	0.064796914685331\\
0.56956956956957	0.0647443476476274\\
0.570570570570571	0.0646914618707881\\
0.571571571571572	0.0646382584217833\\
0.572572572572573	0.0645847383685035\\
0.573573573573574	0.064531616367104\\
0.574574574574575	0.0644785228337486\\
0.575575575575576	0.064425113213092\\
0.576576576576577	0.0643713885218375\\
0.577577577577578	0.06431734977748\\
0.578578578578579	0.0642629979980389\\
0.57957957957958	0.0642090914128096\\
0.580580580580581	0.0641551438316304\\
0.581581581581582	0.0641008836051267\\
0.582582582582583	0.0640463117013033\\
0.583583583583584	0.063991429088567\\
0.584584584584585	0.0639362367354997\\
0.585585585585586	0.0638815083618642\\
0.586586586586587	0.0638266981420608\\
0.587587587587588	0.0637715784463952\\
0.588588588588589	0.0637161501944675\\
0.58958958958959	0.0636604143059334\\
0.590590590590591	0.0636043717002561\\
0.591591591591592	0.063548784965556\\
0.592592592592593	0.063493102662162\\
0.593593593593594	0.0634371137823327\\
0.594594594594595	0.0633808191975052\\
0.595595595595596	0.0633242197788021\\
0.596596596596597	0.0632673163968197\\
0.597597597597598	0.0632108352821584\\
0.598598598598599	0.0631542705827108\\
0.5995995995996	0.0630974019380711\\
0.600600600600601	0.0630402301716376\\
0.601601601601602	0.0629827561061533\\
0.602602602602603	0.0629249805635093\\
0.603603603603604	0.0628675695267786\\
0.604604604604605	0.0628101112351859\\
0.605605605605606	0.0627523513626342\\
0.606606606606607	0.0626942906845319\\
0.607607607607608	0.0626359299753058\\
0.608608608608609	0.062577270008186\\
0.60960960960961	0.0625188939079631\\
0.610610610610611	0.0624605299254609\\
0.611611611611612	0.0624018664597381\\
0.612612612612613	0.0623429042381719\\
0.613613613613614	0.0622836439868171\\
0.614614614614615	0.0622240864302077\\
0.615615615615616	0.062164710450185\\
0.616616616616617	0.0621054277532658\\
0.617617617617618	0.0620458474041951\\
0.618618618618619	0.0619859700821751\\
0.61961961961962	0.0619257964647443\\
0.620620620620621	0.0618653272275996\\
0.621621621621622	0.0618049168012423\\
0.622622622622623	0.0617447014164015\\
0.623623623623624	0.0616841899429411\\
0.624624624624625	0.0616233830116339\\
0.625625625625626	0.0615622812512486\\
0.626626626626627	0.0615008852883936\\
0.627627627627628	0.0614394060234432\\
0.628628628628629	0.0613782429986084\\
0.62962962962963	0.0613167851795386\\
0.630630630630631	0.0612550331482172\\
0.631631631631632	0.0611929874842843\\
0.632632632632633	0.0611306487648841\\
0.633633633633634	0.061068066367426\\
0.634634634634635	0.0610059397398213\\
0.635635635635636	0.0609435193408761\\
0.636636636636637	0.0608808057032885\\
0.637637637637638	0.060817799357092\\
0.638638638638639	0.0607545008294763\\
0.63963963963964	0.0606909106446327\\
0.640640640640641	0.0606276737874191\\
0.641641641641642	0.0605642735246147\\
0.642642642642643	0.0605005807215329\\
0.643643643643644	0.0604365958579717\\
0.644644644644645	0.0603723194105532\\
0.645645645645646	0.0603077518525563\\
0.646646646646647	0.0602433219268762\\
0.647647647647648	0.0601789234258162\\
0.648648648648649	0.0601142328034775\\
0.64964964964965	0.0600492504886825\\
0.650650650650651	0.0599839769067164\\
0.651651651651652	0.0599184124791763\\
0.652652652652653	0.0598527552900612\\
0.653653653653654	0.0597873390408911\\
0.654654654654655	0.0597216308050809\\
0.655655655655656	0.0596556309595801\\
0.656656656656657	0.0595893398774371\\
0.657657657657658	0.0595227579276415\\
0.658658658658659	0.0594558854749739\\
0.65965965965966	0.0593893843469217\\
0.660660660660661	0.0593226375123132\\
0.661661661661662	0.0592555988594331\\
0.662662662662663	0.0591882687080193\\
0.663663663663664	0.0591206473733788\\
0.664664664664665	0.0590527351662218\\
0.665665665665666	0.0589849169540543\\
0.666666666666667	0.058917109288438\\
0.667667667667668	0.0588490092975097\\
0.668668668668669	0.0587806172464703\\
0.66966966966967	0.0587119333956725\\
0.670670670670671	0.0586429580004875\\
0.671671671671672	0.0585737877284626\\
0.672672672672673	0.0585048956914314\\
0.673673673673674	0.0584357105153966\\
0.674674674674675	0.0583662324095886\\
0.675675675675676	0.0582964615779706\\
0.676676676676677	0.0582263982190987\\
0.677677677677678	0.0581560425259753\\
0.678678678678679	0.0580858390586128\\
0.67967967967968	0.0580155434654774\\
0.680680680680681	0.057944953755259\\
0.681681681681682	0.0578740700738778\\
0.682682682682683	0.0578028925613972\\
0.683683683683684	0.0577314213518751\\
0.684684684684685	0.0576597740552404\\
0.685685685685686	0.0575883413528529\\
0.686686686686687	0.0575166130175559\\
0.687687687687688	0.0574445891353596\\
0.688688688688689	0.0573722697859337\\
0.68968968968969	0.0572996550424498\\
0.690690690690691	0.0572267449714499\\
0.691691691691692	0.0571539291368842\\
0.692692692692693	0.0570810336008442\\
0.693693693693694	0.0570078405992791\\
0.694694694694695	0.0569343501493062\\
0.695695695695696	0.0568605622610377\\
0.696696696696697	0.0567864769374246\\
0.697697697697698	0.0567121229881599\\
0.698698698698699	0.0566380300285299\\
0.6996996996997	0.0565636373277996\\
0.700700700700701	0.0564889448381167\\
0.701701701701702	0.0564139525040626\\
0.702702702702703	0.0563386602624961\\
0.703703703703704	0.0562630680423879\\
0.704704704704705	0.0561874073416068\\
0.705705705705706	0.0561117825977289\\
0.706706706706707	0.0560358553489272\\
0.707707707707708	0.055959625471486\\
0.708708708708709	0.055883092833347\\
0.70970970970971	0.0558062572939641\\
0.710710710710711	0.0557291187041326\\
0.711711711711712	0.0556520694331186\\
0.712712712712713	0.0555748728105026\\
0.713713713713714	0.0554973703784763\\
0.714714714714715	0.0554195619329228\\
0.715715715715716	0.0553414472605511\\
0.716716716716717	0.0552630261387418\\
0.717717717717718	0.0551842983353707\\
0.718718718718719	0.0551057772416757\\
0.71971971971972	0.0550269652015756\\
0.720720720720721	0.0549478434746354\\
0.721721721721722	0.0548684117712305\\
0.722722722722723	0.0547886697916641\\
0.723723723723724	0.054708617225982\\
0.724724724724725	0.0546283367374353\\
0.725725725725726	0.0545481758516712\\
0.726726726726727	0.0544677011620438\\
0.727727727727728	0.0543869122985553\\
0.728728728728729	0.0543058088803275\\
0.72972972972973	0.0542243905154091\\
0.730730730730731	0.0541426568005901\\
0.731731731731732	0.0540607552650816\\
0.732732732732733	0.0539788855650094\\
0.733733733733734	0.0538966970195146\\
0.734734734734735	0.0538141891619443\\
0.735735735735736	0.0537313615136705\\
0.736736736736737	0.053648213583886\\
0.737737737737738	0.0535647448694066\\
0.738738738738739	0.0534811331020877\\
0.73973973973974	0.0533974997808837\\
0.740740740740741	0.0533135418814607\\
0.741741741741742	0.053229258833276\\
0.742742742742743	0.0531446500525988\\
0.743743743743744	0.0530597149422889\\
0.744744744744745	0.0529744528915854\\
0.745745745745746	0.0528890389568206\\
0.746746746746747	0.0528035826095881\\
0.747747747747748	0.052717795207291\\
0.748748748748749	0.0526316760672937\\
0.74974974974975	0.0525452244924151\\
0.750750750750751	0.0524584397706949\\
0.751751751751752	0.0523713211751464\\
0.752752752752753	0.0522840099565717\\
0.753753753753754	0.0521966661805154\\
0.754754754754755	0.0521089840683431\\
0.755755755755756	0.0520209628159972\\
0.756756756756757	0.0519326016033559\\
0.757757757757758	0.0518438995939648\\
0.758758758758759	0.0517548559347829\\
0.75975975975976	0.0516655486568393\\
0.760760760760761	0.0515762475971145\\
0.761761761761762	0.0514866000473635\\
0.762762762762763	0.0513966050714713\\
0.763763763763764	0.0513062617155384\\
0.764764764764765	0.051215569007588\\
0.765765765765766	0.0511245259572693\\
0.766766766766767	0.0510331315555643\\
0.767767767767768	0.0509417854824742\\
0.768768768768769	0.0508500957196911\\
0.76976976976977	0.0507580492812401\\
0.770770770770771	0.0506656450670461\\
0.771771771771772	0.0505728819569673\\
0.772772772772773	0.0504797588104743\\
0.773773773773774	0.0503862744663012\\
0.774774774774775	0.0502926960480787\\
0.775775775775776	0.0501988806468806\\
0.776776776776777	0.0501046982650558\\
0.777777777777778	0.0500101476421172\\
0.778778778778779	0.0499152274952433\\
0.77977977977978	0.0498199365189126\\
0.780780780780781	0.0497242733845142\\
0.781781781781782	0.0496283486045087\\
0.782782782782783	0.0495323167993294\\
0.783783783783784	0.0494359065473836\\
0.784784784784785	0.049339116411369\\
0.785785785785786	0.0492419449290431\\
0.786786786786787	0.0491443906128073\\
0.787787787787788	0.0490464519492646\\
0.788788788788789	0.0489481273987917\\
0.78978978978979	0.0488497133068754\\
0.790790790790791	0.0487509750016884\\
0.791791791791792	0.0486518438671756\\
0.792792792792793	0.0485523182422948\\
0.793793793793794	0.0484523964375766\\
0.794794794794795	0.0483520767346341\\
0.795795795795796	0.0482513573856482\\
0.796796796796797	0.0481503204142578\\
0.797797797797798	0.0480491446798152\\
0.798798798798799	0.0479475617237958\\
0.7997997997998	0.0478455696638262\\
0.800800800800801	0.0477431665855477\\
0.801801801801802	0.047640350542044\\
0.802802802802803	0.0475371195532543\\
0.803803803803804	0.0474334716053838\\
0.804804804804805	0.0473295896710506\\
0.805805805805806	0.0472254336221273\\
0.806806806806807	0.0471208522137722\\
0.807807807807808	0.0470158432798236\\
0.808808808808809	0.0469104046173109\\
0.80980980980981	0.0468045339857767\\
0.810810810810811	0.0466982291065843\\
0.811811811811812	0.0465914876621967\\
0.812812812812813	0.0464845466411313\\
0.813813813813814	0.0463772410245895\\
0.814814814814815	0.0462694894997056\\
0.815815815815816	0.0461612895750964\\
0.816816816816817	0.0460526387167728\\
0.817817817817818	0.0459435343473324\\
0.818818818818819	0.0458339738451158\\
0.81981981981982	0.0457239545433581\\
0.820820820820821	0.0456137231822067\\
0.821821821821822	0.0455030785848501\\
0.822822822822823	0.0453919647593172\\
0.823823823823824	0.045280378838881\\
0.824824824824825	0.0451683179071932\\
0.825825825825826	0.0450557789972913\\
0.826826826826827	0.0449427590905831\\
0.827827827827828	0.0448292551158131\\
0.828828828828829	0.044715481987623\\
0.82982982982983	0.0446012856977218\\
0.830830830830831	0.0444865936517638\\
0.831831831831832	0.0443714025465628\\
0.832832832832833	0.0442557090207253\\
0.833833833833834	0.044139509653426\\
0.834834834834835	0.0440228009631687\\
0.835835835835836	0.0439055794065095\\
0.836836836836837	0.0437879892166052\\
0.837837837837838	0.0436700013988352\\
0.838838838838839	0.0435514875536636\\
0.83983983983984	0.0434324438662362\\
0.840840840840841	0.0433128664528768\\
0.841841841841842	0.0431927513595782\\
0.842842842842843	0.043072094560459\\
0.843843843843844	0.0429508919561688\\
0.844844844844845	0.0428291810159285\\
0.845845845845846	0.0427071300080456\\
0.846846846846847	0.0425845182959944\\
0.847847847847848	0.0424613414597834\\
0.848848848848849	0.0423375949973365\\
0.84984984984985	0.0422132743226181\\
0.850850850850851	0.0420883747636783\\
0.851851851851852	0.0419628915606606\\
0.852852852852853	0.0418368198637399\\
0.853853853853854	0.0417102986564702\\
0.854854854854855	0.0415832745159009\\
0.855855855855856	0.0414556446195315\\
0.856856856856857	0.0413274037259444\\
0.857857857857858	0.0411985464924993\\
0.858858858858859	0.0410690674728499\\
0.85985985985986	0.0409389611144044\\
0.860860860860861	0.040808221755686\\
0.861861861861862	0.040676843623616\\
0.862862862862863	0.0405450070523686\\
0.863863863863864	0.0404125570648741\\
0.864864864864865	0.0402794481286964\\
0.865865865865866	0.0401456739856208\\
0.866866866866867	0.0400112282508719\\
0.867867867867868	0.0398761044098155\\
0.868868868868869	0.0397402958145384\\
0.86986986986987	0.0396037956803246\\
0.870870870870871	0.0394665970820036\\
0.871871871871872	0.0393288656857343\\
0.872872872872873	0.0391904566405109\\
0.873873873873874	0.0390513253100196\\
0.874874874874875	0.0389114641583824\\
0.875875875875876	0.0387708654890023\\
0.876876876876877	0.0386295214400588\\
0.877877877877878	0.0384874239798484\\
0.878878878878879	0.0383445649019505\\
0.87987987987988	0.0382009358202161\\
0.880880880880881	0.0380566360705744\\
0.881881881881882	0.0379116336564634\\
0.882882882882883	0.0377658327782614\\
0.883883883883884	0.0376192242670721\\
0.884884884884885	0.0374717987462002\\
0.885885885885886	0.0373235466248848\\
0.886886886886887	0.0371744580917664\\
0.887887887887888	0.0370245231081128\\
0.888888888888889	0.0368737314007672\\
0.88988988988989	0.0367220724548078\\
0.890890890890891	0.036569709713913\\
0.891891891891892	0.0364164592801223\\
0.892892892892893	0.0362623063486699\\
0.893893893893894	0.0361072393479719\\
0.894894894894895	0.0359512464231482\\
0.895895895895896	0.0357943154266492\\
0.896896896896897	0.0356364339084686\\
0.897897897897898	0.0354775891059359\\
0.898898898898899	0.0353177679330594\\
0.8998998998999	0.0351569639189069\\
0.900900900900901	0.034995310495029\\
0.901901901901902	0.0348326371987682\\
0.902902902902903	0.034668929524115\\
0.903903903903904	0.0345041725807227\\
0.904904904904905	0.0343383510799785\\
0.905905905905906	0.03417144932042\\
0.906906906906907	0.0340034511724455\\
0.907907907907908	0.033834340062299\\
0.908908908908909	0.033664098955262\\
0.90990990990991	0.0334927103380198\\
0.910910910910911	0.0333202527559521\\
0.911911911911912	0.0331466572968799\\
0.912912912912913	0.0329718565117415\\
0.913913913913914	0.0327958307672686\\
0.914914914914915	0.0326185598489669\\
0.915915915915916	0.0324400229372952\\
0.916916916916917	0.0322601985825738\\
0.917917917917918	0.0320790646785343\\
0.918918918918919	0.0318965984344116\\
0.91991991991992	0.0317127763455004\\
0.920920920920921	0.0315275741620473\\
0.921921921921922	0.0313410618231918\\
0.922922922922923	0.031153148395526\\
0.923923923923924	0.0309637750773922\\
0.924924924924925	0.0307729142788952\\
0.925925925925926	0.0305805374801826\\
0.926926926926927	0.0303866151876077\\
0.927927927927928	0.0301911168871939\\
0.928928928928929	0.0299940109951967\\
0.92992992992993	0.0297952648055295\\
0.930930930930931	0.0295948444338059\\
0.931931931931932	0.0293927147577443\\
0.932932932932933	0.029188852916352\\
0.933933933933934	0.0289833015439349\\
0.934934934934935	0.0287759251563504\\
0.935935935935936	0.0285666829871922\\
0.936936936936937	0.0283555326677393\\
0.937937937937938	0.028142430138117\\
0.938938938938939	0.0279273295520021\\
0.93993993993994	0.0277101831742956\\
0.940940940940941	0.027490941271113\\
0.941941941941942	0.0272695519913802\\
0.942942942942943	0.0270459612392306\\
0.943943943943944	0.0268201125363163\\
0.944944944944945	0.0265919468730471\\
0.945945945945946	0.0263614489578566\\
0.946946946946947	0.0261285478908798\\
0.947947947947948	0.0258931336661807\\
0.948948948948949	0.0256551353835401\\
0.94994994994995	0.0254144786570809\\
0.950950950950951	0.0251710853712561\\
0.951951951951952	0.0249248734143825\\
0.952952952952953	0.0246757563871307\\
0.953953953953954	0.0244236432830366\\
0.954954954954955	0.0241684381376766\\
0.955955955955956	0.0239100396426643\\
0.956956956956957	0.0236483407200481\\
0.957957957957958	0.0233832280520317\\
0.958958958958959	0.0231145815601416\\
0.95995995995996	0.0228423023033597\\
0.960960960960961	0.0225662620842429\\
0.961961961961962	0.0222862787679842\\
0.962962962962963	0.0220021987322976\\
0.963963963963964	0.0217138579487059\\
0.964964964964965	0.0214210809677039\\
0.965965965965966	0.0211236797728248\\
0.966966966966967	0.0208214524822707\\
0.967967967967968	0.0205141818725486\\
0.968968968968969	0.020201633693335\\
0.96996996996997	0.019883554736286\\
0.970970970970971	0.0195596706123721\\
0.971971971971972	0.0192296831820716\\
0.972972972972973	0.0188932675697312\\
0.973973973973974	0.0185500686767203\\
0.974974974974975	0.0181996970865006\\
0.975975975975976	0.0178417242266935\\
0.976976976976977	0.0174756950190577\\
0.977977977977978	0.0171010840495012\\
0.978978978978979	0.0167172852173319\\
0.97997997997998	0.0163236428899728\\
0.980980980980981	0.0159194188066521\\
0.981981981981982	0.0155037766975974\\
0.982982982982983	0.0150757630117106\\
0.983983983983984	0.0146342824771565\\
0.984984984984985	0.0141780666937837\\
0.985985985985986	0.01370563316411\\
0.986986986986987	0.0132152309461785\\
0.987987987987988	0.0127047671702076\\
0.988988988988989	0.0121717054836956\\
0.98998998998999	0.0116129221024234\\
0.990990990990991	0.0110244956286892\\
0.991991991991992	0.0104013891611921\\
0.992992992992993	0.00973694861073929\\
0.993993993993994	0.00902206835042443\\
0.994994994994995	0.00824370852175183\\
0.995995995995996	0.00738202206576873\\
0.996996996996997	0.00640409454918561\\
0.997997997997998	0.0052478063917011\\
0.998998998998999	0.00377031625373774\\
1	nan\\
};
%\addlegendentry{data7}

\addplot [color=mycolor8]
  table[row sep=crcr]{%
0	0.0812575801893075\\
0.001001001001001	0.0812575383592831\\
0.002002002002002	0.0812574128687059\\
0.003003003003003	0.0812572037160637\\
0.004004004004004	0.0812569108988362\\
0.005005005005005	0.0812565344134949\\
0.00600600600600601	0.0812560742555032\\
0.00700700700700701	0.0812555304193165\\
0.00800800800800801	0.0812549028983819\\
0.00900900900900901	0.0812541916851386\\
0.01001001001001	0.0812533967710177\\
0.011011011011011	0.0812525181464421\\
0.012012012012012	0.0812515558008267\\
0.013013013013013	0.0812505097225785\\
0.014014014014014	0.0812493798990964\\
0.015015015015015	0.0812481663167712\\
0.016016016016016	0.0812468689609859\\
0.017017017017017	0.0812454878161155\\
0.018018018018018	0.0812440228655271\\
0.019019019019019	0.08124247409158\\
0.02002002002002	0.0812408414756254\\
0.021021021021021	0.0812391249980069\\
0.022022022022022	0.0812373246380602\\
0.023023023023023	0.0812354403741134\\
0.024024024024024	0.0812334721834868\\
0.025025025025025	0.0812314200424928\\
0.026026026026026	0.0812292839264365\\
0.027027027027027	0.0812270638096152\\
0.028028028028028	0.0812247596653188\\
0.029029029029029	0.0812223714658295\\
0.03003003003003	0.0812198991824222\\
0.031031031031031	0.0812173427853644\\
0.032032032032032	0.0812147022439161\\
0.033033033033033	0.0812119775263302\\
0.034034034034034	0.0812091685998521\\
0.035035035035035	0.0812062754307201\\
0.036036036036036	0.0812032979841655\\
0.037037037037037	0.0812002362244124\\
0.038038038038038	0.0811970901146778\\
0.039039039039039	0.081193859617172\\
0.04004004004004	0.0811905446930982\\
0.041041041041041	0.0811871453026527\\
0.042042042042042	0.0811836614050254\\
0.043043043043043	0.0811800929583991\\
0.044044044044044	0.0811764399199503\\
0.045045045045045	0.0811727022458487\\
0.046046046046046	0.0811688798912578\\
0.047047047047047	0.0811649728103345\\
0.048048048048048	0.0811609809562295\\
0.049049049049049	0.0812478879649152\\
0.0500500500500501	0.0812146523906213\\
0.0510510510510511	0.081260303051889\\
0.0520520520520521	0.0812710348264035\\
0.0530530530530531	0.0812479854318918\\
0.0540540540540541	0.0811924715471173\\
0.0550550550550551	0.0811680973967171\\
0.0560560560560561	0.0812045815421759\\
0.0570570570570571	0.0812120805356377\\
0.0580580580580581	0.0811914694380255\\
0.0590590590590591	0.0811437463895347\\
0.0600600600600601	0.0811254842651776\\
0.0610610610610611	0.0811548370822507\\
0.0620620620620621	0.0811597472619228\\
0.0630630630630631	0.0811409022475059\\
0.0640640640640641	0.081099076851182\\
0.0650650650650651	0.0810850772699297\\
0.0660660660660661	0.0811087629253513\\
0.0670670670670671	0.0811115601621729\\
0.0680680680680681	0.0810940188407444\\
0.0690690690690691	0.0810567525211331\\
0.0700700700700701	0.0810457335188213\\
0.0710710710710711	0.081064830841199\\
0.0720720720720721	0.0810658726929854\\
0.0730730730730731	0.0810493057534903\\
0.0740740740740741	0.0810156242216769\\
0.0750750750750751	0.0810066746999191\\
0.0760760760760761	0.0810219951277411\\
0.0770770770770771	0.0810215543786087\\
0.0780780780780781	0.0810057202366691\\
0.0790790790790791	0.0809748966450919\\
0.0800800800800801	0.0809673552469192\\
0.0810810810810811	0.0809795201324456\\
0.0820820820820821	0.0809778077838086\\
0.0830830830830831	0.0809625246295356\\
0.0840840840840841	0.0809340050936444\\
0.0850850850850851	0.0809273830055965\\
0.0860860860860861	0.080936875681786\\
0.0870870870870871	0.0809340569889802\\
0.0880880880880881	0.0809191849244581\\
0.0890890890890891	0.0808925394938304\\
0.0900900900900901	0.0808864697800808\\
0.0910910910910911	0.0808936714762661\\
0.0920920920920921	0.0808898773253085\\
0.0930930930930931	0.0808753065852131\\
0.0940940940940941	0.0808501960520442\\
0.0950950950950951	0.0808443995428202\\
0.0960960960960961	0.0808496146919265\\
0.0970970970970971	0.0808449497975069\\
0.0980980980980981	0.0808305927623918\\
0.0990990990990991	0.0808067456355094\\
0.1001001001001	0.0808010074417294\\
0.101101101101101	0.0808044818510418\\
0.102102102102102	0.0807990307529096\\
0.103103103103103	0.0807848164004774\\
0.104104104104104	0.0807620125811411\\
0.105105105105105	0.0807561656035657\\
0.106106106106106	0.080758099724167\\
0.107107107107107	0.0807519312327439\\
0.108108108108108	0.0807378011965982\\
0.109109109109109	0.0807158601814689\\
0.11011011011011	0.0807097733255658\\
0.111111111111111	0.0807103320920016\\
0.112112112112112	0.0807035026258973\\
0.113113113113113	0.0806894083424631\\
0.114114114114114	0.0806681805490962\\
0.115115115115115	0.0806617501695321\\
0.116116116116116	0.0806610703975406\\
0.117117117117117	0.0806536265188624\\
0.118118118118118	0.0806395271234446\\
0.119119119119119	0.0806188874123811\\
0.12012012012012	0.0806120310145296\\
0.121121121121121	0.0806102270328542\\
0.122122122122122	0.0806022073942207\\
0.123123123123123	0.0805880681457627\\
0.124124124124124	0.0805679109144789\\
0.125125125125125	0.080560562456953\\
0.126126126126126	0.0805577304450642\\
0.127127127127127	0.0805491672988957\\
0.128128128128128	0.0805349583827585\\
0.129129129129129	0.0805151938022351\\
0.13013013013013	0.0805073001531277\\
0.131131131131131	0.0805035215174077\\
0.132132132132132	0.0804944418979608\\
0.133133133133133	0.0804801375034351\\
0.134134134134134	0.0804606885972523\\
0.135135135135135	0.0804522068326054\\
0.136136136136136	0.0804475508594056\\
0.137137137137137	0.0804379775153747\\
0.138138138138138	0.0804235551173683\\
0.139139139139139	0.0804043554702641\\
0.14014014014014	0.0803952507939166\\
0.141141141141141	0.0803897767538701\\
0.142142142142142	0.0803797288908573\\
0.143143143143143	0.080365168683026\\
0.144144144144144	0.0803461606252215\\
0.145145145145145	0.0803364047536447\\
0.146146146146146	0.0803301635842213\\
0.147147147147147	0.0803196574599368\\
0.148148148148148	0.0803049419033544\\
0.149149149149149	0.0802860750592334\\
0.15015015015015	0.0802756449567023\\
0.151151151151151	0.0802686806178645\\
0.152152152152152	0.0802577300226265\\
0.153153153153153	0.080242843482798\\
0.154154154154154	0.0802240736003933\\
0.155155155155155	0.0802129504813174\\
0.156156156156156	0.080205301056011\\
0.157157157157157	0.0801939177030535\\
0.158158158158158	0.0801788461554754\\
0.159159159159159	0.0801601341554033\\
0.16016016016016	0.0801483026916494\\
0.161161161161161	0.0801400012852049\\
0.162162162162162	0.0801281951299262\\
0.163163163163163	0.0801129259190947\\
0.164164164164164	0.0800942371158433\\
0.165165165165165	0.0800816848032972\\
0.166166166166166	0.0800727602825248\\
0.167167167167167	0.0800605397848425\\
0.168168168168168	0.0800450614258339\\
0.169169169169169	0.0800263648859766\\
0.17017017017017	0.0800130815348694\\
0.171171171171171	0.0800035591396517\\
0.172172172172172	0.079990931480993\\
0.173173173173173	0.0799752334944079\\
0.174174174174174	0.0799565015041621\\
0.175175175175175	0.0799424788272758\\
0.176176176176176	0.07993238067922\\
0.177177177177177	0.0799193519425865\\
0.178178178178178	0.0799034247166723\\
0.179179179179179	0.0798846323376215\\
0.18018018018018	0.079869863615327\\
0.181181181181181	0.0798592091429386\\
0.182182182182182	0.0798457844632535\\
0.183183183183183	0.0798296191380737\\
0.184184184184184	0.0798107438341972\\
0.185185185185185	0.0797952236410502\\
0.186186186186186	0.0797840299368391\\
0.187187187187187	0.0797702136270871\\
0.188188188188188	0.0797538019962903\\
0.189189189189189	0.0797348233193259\\
0.19019019019019	0.0797185472998576\\
0.191191191191191	0.0797068294219067\\
0.192192192192192	0.0796926250790822\\
0.193193193193193	0.0796759595064217\\
0.194194194194194	0.0796568588289911\\
0.195195195195195	0.0796398235130063\\
0.196196196196196	0.079627594740412\\
0.197197197197197	0.0796130053352609\\
0.198198198198198	0.0795960786829899\\
0.199199199199199	0.0795768389713\\
0.2002002002002	0.0795590416211841\\
0.201201201201201	0.0795463136715665\\
0.202202202202202	0.0795313416245362\\
0.203203203203203	0.0795141471921106\\
0.204204204204204	0.079494752811185\\
0.205205205205205	0.0794761912953191\\
0.206206206206206	0.0794629745106637\\
0.207207207207207	0.0794476217566201\\
0.208208208208208	0.079430153227415\\
0.209209209209209	0.0794105897738605\\
0.21021021021021	0.0793912624611614\\
0.211211211211211	0.0793775659670736\\
0.212212212212212	0.0793618340105046\\
0.213213213213213	0.0793440854057536\\
0.214214214214214	0.0793243395633178\\
0.215215215215215	0.0793042452351589\\
0.216216216216216	0.0792900770781081\\
0.217217217217217	0.0792739670403711\\
0.218218218218218	0.0792559326788916\\
0.219219219219219	0.079235992093259\\
0.22022022022022	0.0792151298698548\\
0.221221221221221	0.0792004971354164\\
0.222222222222222	0.0791840097953002\\
0.223223223223223	0.079165684258308\\
0.224224224224224	0.0791455374282455\\
0.225225225225225	0.0791239067067342\\
0.226226226226226	0.079108815622203\\
0.227227227227227	0.0790919514508123\\
0.228228228228228	0.0790733295509168\\
0.229229229229229	0.0790529657331787\\
0.23023023023023	0.0790308762228146\\
0.231231231231231	0.0790150221588867\\
0.232232232232232	0.0789977813497844\\
0.233233233233233	0.0789788581035406\\
0.234234234234234	0.0789582672296082\\
0.235235235235235	0.0789360239177957\\
0.236236236236236	0.0789191064562233\\
0.237237237237237	0.0789014889514191\\
0.238238238238238	0.0788822595551157\\
0.239239239239239	0.0788614321580187\\
0.24024024024024	0.0788390210003189\\
0.241241241241241	0.0788210582743237\\
0.242242242242242	0.0788030637868396\\
0.243243243243243	0.0787835235949001\\
0.244244244244244	0.0787624507445791\\
0.245245245245245	0.078739858603659\\
0.246246246246246	0.078720867386929\\
0.247247247247247	0.0787024954201765\\
0.248248248248248	0.0786826399258818\\
0.249249249249249	0.0786613131721542\\
0.25025025025025	0.0786385277238123\\
0.251251251251251	0.0786185235496022\\
0.252252252252252	0.0785997734144738\\
0.253253253253253	0.0785795982326182\\
0.254254254254254	0.0785580095544694\\
0.255255255255255	0.0785350192045105\\
0.256256256256256	0.0785140164717719\\
0.257257257257257	0.0784948873012781\\
0.258258258258258	0.0784743881526311\\
0.259259259259259	0.0784525299131235\\
0.26026026026026	0.0784293237235053\\
0.261261261261261	0.0784073357916724\\
0.262262262262262	0.0783878265537163\\
0.263263263263263	0.0783669992509457\\
0.264264264264264	0.0783448641569277\\
0.265265265265265	0.0783214317799889\\
0.266266266266266	0.0782984710536882\\
0.267267267267267	0.0782785805622259\\
0.268268268268268	0.0782574209972053\\
0.269269269269269	0.0782350020632703\\
0.27027027027027	0.0782113336829239\\
0.271271271271271	0.078187411688049\\
0.272272272272272	0.078167138612753\\
0.273273273273273	0.0781456427448836\\
0.274274274274274	0.0781229332610521\\
0.275275275275275	0.0780990195402382\\
0.276276276276276	0.0780741469921543\\
0.277277277277277	0.0780534898667542\\
0.278278278278278	0.0780316537124532\\
0.279279279279279	0.07800864721502\\
0.28028028028028	0.0779844792484265\\
0.281281281281281	0.077959158861512\\
0.282282282282282	0.0779376233430925\\
0.283283283283283	0.0779154429660553\\
0.284284284284284	0.07789213321128\\
0.285285285285285	0.0778677024829191\\
0.286286286286286	0.077842159348184\\
0.287287287287287	0.0778195279011952\\
0.288288288288288	0.077796999403486\\
0.289289289289289	0.0777733803437863\\
0.29029029029029	0.0777486786885877\\
0.291291291291291	0.0777229025565986\\
0.292292292292292	0.0776991922254457\\
0.293293293293293	0.0776763117392567\\
0.294294294294294	0.0776523775016187\\
0.295295295295295	0.0776273970707708\\
0.296296296296296	0.0776013781472275\\
0.297297297297297	0.0775766048105936\\
0.298298298298298	0.07755336849062\\
0.299299299299299	0.0775291133569332\\
0.3003003003003	0.0775038465864453\\
0.301301301301301	0.077477575489245\\
0.302302302302302	0.0774517539479993\\
0.303303303303303	0.0774281579643582\\
0.304304304304304	0.077403576353408\\
0.305305305305305	0.0773780159355526\\
0.306306306306306	0.0773514836558822\\
0.307307307307307	0.0773246277126011\\
0.308308308308308	0.0773006682441695\\
0.309309309309309	0.0772757546952537\\
0.31031031031031	0.0772498935524705\\
0.311311311311311	0.0772230914193668\\
0.312312312312312	0.0771953550086932\\
0.313313313313313	0.0771708871785988\\
0.314314314314314	0.0771456363364086\\
0.315315315315315	0.0771194675975835\\
0.316316316316316	0.0770923872456556\\
0.317317317317317	0.077064401666753\\
0.318318318318318	0.0770388023694218\\
0.319319319319319	0.0770132089701615\\
0.32032032032032	0.0769867259488232\\
0.321321321321321	0.0769593592887678\\
0.322322322322322	0.0769311150698268\\
0.323323323323323	0.0769044011603343\\
0.324324324324324	0.0768784600188691\\
0.325325325325325	0.0768516561931965\\
0.326326326326326	0.0768239953847979\\
0.327327327327327	0.0767954833859958\\
0.328328328328328	0.0767676706258591\\
0.329329329329329	0.0767413766238462\\
0.33033033033033	0.0767142456182636\\
0.331331331331331	0.0766862830456529\\
0.332332332332332	0.076657494428111\\
0.333333333333333	0.0766285975605058\\
0.334334334334334	0.0766019456353506\\
0.335335335335335	0.0765744812035773\\
0.336336336336336	0.0765462094524036\\
0.337337337337337	0.0765171356497462\\
0.338338338338338	0.0764872651391231\\
0.339339339339339	0.0764601536026024\\
0.34034034034034	0.076432349611921\\
0.341341341341341	0.0764037614483764\\
0.342342342342342	0.0763743941405085\\
0.343343343343343	0.0763442527882623\\
0.344344344344344	0.0763159867637591\\
0.345345345345345	0.076287837180459\\
0.346346346346346	0.0762589255318552\\
0.347347347347347	0.0762292566208192\\
0.348348348348348	0.0761988353177652\\
0.349349349349349	0.0761694310358811\\
0.35035035035035	0.0761409299117096\\
0.351351351351351	0.0761116878484671\\
0.352352352352352	0.0760817094361274\\
0.353353353353353	0.0760509993285418\\
0.354354354354354	0.0760204720047822\\
0.355355355355355	0.0759916134642978\\
0.356356356356356	0.0759620341832647\\
0.357357357357357	0.0759317385505772\\
0.358358358358358	0.0759007310156174\\
0.359359359359359	0.0758690949147536\\
0.36036036036036	0.075839873143514\\
0.361361361361361	0.0758099499523799\\
0.362362362362362	0.0757793295402194\\
0.363363363363363	0.0757480161631251\\
0.364364364364364	0.0757160141310289\\
0.365365365365365	0.0756856938915995\\
0.366366366366366	0.0756554201944152\\
0.367367367367367	0.0756244675856392\\
0.368368368368368	0.0755928401385426\\
0.369369369369369	0.0755605419774748\\
0.37037037037037	0.075529060277823\\
0.371371371371371	0.0754984295613432\\
0.372372372372372	0.075467137464135\\
0.373373373373373	0.0754351878863617\\
0.374374374374374	0.0754025847766551\\
0.375375375375375	0.0753699564882115\\
0.376376376376376	0.0753389623091552\\
0.377377377377377	0.0753073235413834\\
0.378378378378378	0.0752750439210167\\
0.379379379379379	0.0752421272301782\\
0.38038038038038	0.0752085772943482\\
0.381381381381381	0.0751770022880134\\
0.382382382382382	0.0751450097625943\\
0.383383383383383	0.0751123923192375\\
0.384384384384384	0.0750791535821802\\
0.385385385385385	0.0750452972168656\\
0.386386386386386	0.0750125329320542\\
0.387387387387387	0.074980179643158\\
0.388388388388388	0.0749472167117918\\
0.389389389389389	0.0749136476123298\\
0.39039039039039	0.0748794758583287\\
0.391391391391391	0.0748455372487496\\
0.392392392392392	0.0748128162588004\\
0.393393393393393	0.0747795002745768\\
0.394394394394394	0.0747455926280623\\
0.395395395395395	0.0747110966885518\\
0.396396396396396	0.0746760158604931\\
0.397397397397397	0.0746429022352084\\
0.398398398398398	0.0746092257191002\\
0.399399399399399	0.0745749714561027\\
0.4004004004004	0.0745401426783499\\
0.401401401401401	0.0745047426514814\\
0.402402402402402	0.0744704197371446\\
0.403403403403403	0.0744363752823937\\
0.404404404404404	0.0744017664332679\\
0.405405405405405	0.0743665962913972\\
0.406406406406406	0.0743308679903475\\
0.407407407407407	0.0742953504569932\\
0.408408408408408	0.0742609307162622\\
0.409409409409409	0.0742259593965798\\
0.41041041041041	0.0741904394752925\\
0.411411411411411	0.0741543739602225\\
0.412412412412412	0.0741177658878961\\
0.413413413413413	0.0740828732759237\\
0.414414414414414	0.0740475316726415\\
0.415415415415415	0.0740116536518439\\
0.416416416416416	0.0739752421014935\\
0.417417417417417	0.0739382999369926\\
0.418418418418418	0.0739021837080366\\
0.419419419419419	0.0738664640663464\\
0.42042042042042	0.0738302197065048\\
0.421421421421421	0.0737934534021741\\
0.422422422422422	0.0737561679532105\\
0.423423423423423	0.0737188422380503\\
0.424424424424424	0.0736827368488308\\
0.425425425425425	0.0736461179770849\\
0.426426426426426	0.0736089882873586\\
0.427427427427427	0.0735713504692363\\
0.428428428428428	0.0735332072359099\\
0.429429429429429	0.073496329744734\\
0.43043043043043	0.0734593282416173\\
0.431431431431431	0.073421826607872\\
0.432432432432432	0.0733838274277222\\
0.433433433433433	0.0733453333079866\\
0.434434434434434	0.0733072219187307\\
0.435435435435435	0.073269829705456\\
0.436436436436436	0.0732319476279605\\
0.437437437437437	0.0731935781697494\\
0.438438438438438	0.0731547238359271\\
0.439439439439439	0.073115391961262\\
0.44044044044044	0.0730776009875353\\
0.441441441441441	0.0730393300121885\\
0.442442442442442	0.0730005814223386\\
0.443443443443443	0.0729613576257838\\
0.444444444444444	0.0729216610498068\\
0.445445445445445	0.0728826201058373\\
0.446446446446446	0.0728439518113804\\
0.447447447447447	0.0728048152850194\\
0.448448448448448	0.0727652128413595\\
0.449449449449449	0.0727251468136666\\
0.45045045045045	0.0726848644619882\\
0.451451451451451	0.0726457904477126\\
0.452452452452452	0.072606257215424\\
0.453453453453453	0.0725662669903955\\
0.454454454454454	0.0725258220157994\\
0.455455455455455	0.072484924551656\\
0.456456456456456	0.0724448226988658\\
0.457457457457457	0.072404884013899\\
0.458458458458458	0.0723644969097191\\
0.459459459459459	0.0723236635430572\\
0.46046046046046	0.072282386086808\\
0.461461461461461	0.0722410246812477\\
0.462462462462462	0.0722006718071678\\
0.463463463463463	0.0721598787493328\\
0.464464464464464	0.0721186475814918\\
0.465465465465465	0.0720769803928959\\
0.466466466466466	0.0720348792873727\\
0.467467467467467	0.0719935960309465\\
0.468468468468468	0.0719523879554701\\
0.469469469469469	0.0719107495998619\\
0.47047047047047	0.0718686829729952\\
0.471471471471471	0.0718261900977247\\
0.472472472472472	0.0717836314115325\\
0.473473473473473	0.071741999252536\\
0.474474474474474	0.07169994433197\\
0.475475475475475	0.0716574685814015\\
0.476476476476476	0.0716145739458302\\
0.477477477477477	0.0715712623828617\\
0.478478478478478	0.0715286866239445\\
0.479479479479479	0.0714862057578492\\
0.48048048048048	0.0714433112052278\\
0.481481481481481	0.0714000048361118\\
0.482482482482482	0.0713562885326523\\
0.483483483483483	0.0713124232918296\\
0.484484484484485	0.0712695070837833\\
0.485485485485485	0.0712261840446994\\
0.486486486486487	0.0711824559724124\\
0.487487487487487	0.0711383246763581\\
0.488488488488488	0.0710937919768865\\
0.48948948948949	0.0710498207210587\\
0.49049049049049	0.071006059492265\\
0.491491491491492	0.0709618997373791\\
0.492492492492492	0.0709173431957226\\
0.493493493493493	0.0708723916170891\\
0.494494494494495	0.0708271182635025\\
0.495495495495495	0.0707829091103172\\
0.496496496496497	0.0707383076704904\\
0.497497497497497	0.0706933156156634\\
0.498498498498498	0.0706479346275296\\
0.4994994994995	0.0706021663971936\\
0.500500500500501	0.0705567036076272\\
0.501501501501502	0.0705116504446825\\
0.502502502502503	0.0704662125811304\\
0.503503503503503	0.0704203916328525\\
0.504504504504504	0.0703741892247583\\
0.505505505505506	0.0703276069902222\\
0.506506506506507	0.0702818978415554\\
0.507507507507508	0.0702360038325064\\
0.508508508508508	0.0701897323394341\\
0.509509509509509	0.0701430849232326\\
0.510510510510511	0.0700960631528928\\
0.511511511511512	0.0700490187250904\\
0.512512512512513	0.0700026581794887\\
0.513513513513513	0.0699559255094346\\
0.514514514514514	0.0699088222138382\\
0.515515515515516	0.0698613497993599\\
0.516516516516517	0.0698135097799183\\
0.517517517517518	0.0697661434733522\\
0.518518518518518	0.0697189389331889\\
0.519519519519519	0.0696713688321414\\
0.520520520520521	0.0696234346164708\\
0.521521521521522	0.0695751377393607\\
0.522522522522523	0.0695264796604599\\
0.523523523523523	0.0694787393999529\\
0.524524524524524	0.0694306914989002\\
0.525525525525526	0.0693822842621044\\
0.526526526526527	0.0693335190838271\\
0.527527527527528	0.0692843973645045\\
0.528528528528528	0.0692352926668593\\
0.529529529529529	0.069186755889067\\
0.530530530530531	0.0691378643342712\\
0.531531531531532	0.0690886193394985\\
0.532532532532533	0.0690390222476671\\
0.533533533533533	0.0689890744071543\\
0.534534534534535	0.0689395265989582\\
0.535535535535536	0.0688901393382974\\
0.536536536536537	0.0688404029254507\\
0.537537537537538	0.0687903186473953\\
0.538538538538539	0.0687398877963043\\
0.53953953953954	0.0686891116691467\\
0.540540540540541	0.0686390726520128\\
0.541541541541542	0.0685888331188331\\
0.542542542542543	0.0685382497444223\\
0.543543543543544	0.0684873237662257\\
0.544544544544545	0.0684360564262356\\
0.545545545545546	0.0683846264888454\\
0.546546546546547	0.0683338720179149\\
0.547547547547548	0.0682827775257741\\
0.548548548548549	0.0682313441965012\\
0.54954954954955	0.0681795732184958\\
0.550550550550551	0.0681274657841062\\
0.551551551551552	0.0680754805028978\\
0.552552552552553	0.0680238627454769\\
0.553553553553554	0.0679719097184694\\
0.554554554554555	0.0679196225579371\\
0.555555555555556	0.0678670024036701\\
0.556556556556557	0.0678140503988513\\
0.557557557557558	0.0677614648829356\\
0.558558558558559	0.0677089796734486\\
0.55955955955956	0.0676561636508359\\
0.560560560560561	0.0676030179035056\\
0.561561561561562	0.0675495435230371\\
0.562562562562563	0.0674957416038786\\
0.563563563563564	0.0674425120683919\\
0.564564564564565	0.0673891543532225\\
0.565565565565566	0.0673354699913423\\
0.566566566566567	0.0672814600238083\\
0.567567567567568	0.0672271254943385\\
0.568568568568569	0.0671724674490065\\
0.56956956956957	0.0671185511236444\\
0.570570570570571	0.0670643149610035\\
0.571571571571572	0.06700975603248\\
0.572572572572573	0.0669548753320485\\
0.573573573573574	0.0668996738558383\\
0.574574574574575	0.0668443089730624\\
0.575575575575576	0.0667895076420274\\
0.576576576576577	0.0667343861990826\\
0.577577577577578	0.066678945589342\\
0.578578578578579	0.066623186759889\\
0.57957957957958	0.0665671106595026\\
0.580580580580581	0.0665110013462089\\
0.581581581581582	0.0664553036385713\\
0.582582582582583	0.0663992891858559\\
0.583583583583584	0.0663429588868919\\
0.584584584584585	0.0662863136420158\\
0.585585585585586	0.0662293543528014\\
0.586586586586587	0.0661724598737281\\
0.587587587587588	0.0661158574310296\\
0.588588588588589	0.0660589413340733\\
0.58958958958959	0.0660017124354534\\
0.590590590590591	0.0659441715888195\\
0.591591591591592	0.0658863196486377\\
0.592592592592593	0.0658285999630888\\
0.593593593593594	0.0657710835086777\\
0.594594594594595	0.0657132562168083\\
0.595595595595596	0.0656551188938259\\
0.596596596596597	0.0655966723466976\\
0.597597597597598	0.0655379173827834\\
0.598598598598599	0.0654793330626388\\
0.5995995995996	0.065420892388198\\
0.600600600600601	0.0653621434204507\\
0.601601601601602	0.0653030869193888\\
0.602602602602603	0.0652437236452169\\
0.603603603603604	0.0651840543581216\\
0.604604604604605	0.0651245665069069\\
0.605605605605606	0.0650651904560294\\
0.606606606606607	0.0650055083840388\\
0.607607607607608	0.0649455210044123\\
0.608608608608609	0.0648852290304174\\
0.60960960960961	0.064824633174912\\
0.610610610610611	0.0647642033475985\\
0.611611611611612	0.0647038797962489\\
0.612612612612613	0.0646432522240605\\
0.613613613613614	0.0645823212977261\\
0.614614614614615	0.0645210876833367\\
0.615615615615616	0.0644595520461726\\
0.616616616616617	0.0643981421693929\\
0.617617617617618	0.0643368580031521\\
0.618618618618619	0.0642752715437674\\
0.61961961961962	0.0642133834107996\\
0.620620620620621	0.064151194222806\\
0.621621621621622	0.0640887045971499\\
0.622622622622623	0.0640262768895009\\
0.623623623623624	0.0639640179774343\\
0.624624624624625	0.0639014582259742\\
0.625625625625626	0.0638385982070891\\
0.626626626626627	0.0637754384913564\\
0.627627627627628	0.0637119796477752\\
0.628628628628629	0.0636484965398338\\
0.62962962962963	0.0635852477048112\\
0.630630630630631	0.0635216992080773\\
0.631631631631632	0.0634578515734594\\
0.632632632632633	0.0633937053229936\\
0.633633633633634	0.0633292609767531\\
0.634634634634635	0.063264685030494\\
0.635635635635636	0.0632004300157333\\
0.636636636636637	0.0631358762379947\\
0.637637637637638	0.063071024172289\\
0.638638638638639	0.0630058742914419\\
0.63963963963964	0.0629404270659163\\
0.640640640640641	0.0628747208931215\\
0.641641641641642	0.0628094423247441\\
0.642642642642643	0.0627438656094759\\
0.643643643643644	0.0626779911727119\\
0.644644644644645	0.0626118194372685\\
0.645645645645646	0.0625453508231937\\
0.646646646646647	0.0624785857476152\\
0.647647647647648	0.0624121563477725\\
0.648648648648649	0.0623455378750823\\
0.64964964964965	0.0622786219592429\\
0.650650650650651	0.0622114089721103\\
0.651651651651652	0.0621438992823832\\
0.652652652652653	0.0620760932554264\\
0.653653653653654	0.0620084377955182\\
0.654654654654655	0.061940757534962\\
0.655655655655656	0.0618727798158579\\
0.656656656656657	0.0618045049580288\\
0.657657657657658	0.0617359332777261\\
0.658658658658659	0.0616670650874417\\
0.65965965965966	0.0615981460408328\\
0.660660660660661	0.0615293826992324\\
0.661661661661662	0.0614603215833584\\
0.662662662662663	0.0613909629597638\\
0.663663663663664	0.0613213070909912\\
0.664664664664665	0.0612513542353965\\
0.665665665665666	0.0611811337577216\\
0.666666666666667	0.0611112647216117\\
0.667667667667668	0.0610410972875434\\
0.668668668668669	0.0609706316673862\\
0.66966966966967	0.060899868068545\\
0.670670670670671	0.0608288066937871\\
0.671671671671672	0.0607574477410944\\
0.672672672672673	0.060686247801587\\
0.673673673673674	0.0606149497354603\\
0.674674674674675	0.0605433524865567\\
0.675675675675676	0.0604714562055239\\
0.676676676676677	0.0603992610378994\\
0.677677677677678	0.0603267671239601\\
0.678678678678679	0.0602541685521088\\
0.67967967967968	0.0601817140766523\\
0.680680680680681	0.0601089590932363\\
0.681681681681682	0.0600359036939185\\
0.682682682682683	0.0599625479651563\\
0.683683683683684	0.0598888919876406\\
0.684684684684685	0.0598149358361413\\
0.685685685685686	0.0597412173259151\\
0.686686686686687	0.059667276949297\\
0.687687687687688	0.0595930344309413\\
0.688688688688689	0.0595184897961322\\
0.68968968968969	0.0594436430638588\\
0.690690690690691	0.0593684942466596\\
0.691691691691692	0.0592932778436512\\
0.692692692692693	0.0592181227750415\\
0.693693693693694	0.0591426634835731\\
0.694694694694695	0.0590668999310202\\
0.695695695695696	0.0589908320722952\\
0.696696696696697	0.0589144598552888\\
0.697697697697698	0.0588377832206981\\
0.698698698698699	0.0587613039741089\\
0.6996996996997	0.0586845965047314\\
0.700700700700701	0.0586075822569012\\
0.701701701701702	0.0585302611187963\\
0.702702702702703	0.0584526329709518\\
0.703703703703704	0.0583746976861043\\
0.704704704704705	0.0582966180056658\\
0.705705705705706	0.0582186290957833\\
0.706706706706707	0.0581403305004324\\
0.707707707707708	0.0580617220380756\\
0.708708708708709	0.0579828035188798\\
0.70970970970971	0.0579035747445444\\
0.710710710710711	0.0578240355081259\\
0.711711711711712	0.0577445461095164\\
0.712712712712713	0.0576649275199244\\
0.713713713713714	0.0575849956747265\\
0.714714714714715	0.057504750310345\\
0.715715715715716	0.0574241911540094\\
0.716716716716717	0.0573433179235788\\
0.717717717717718	0.0572621303273665\\
0.718718718718719	0.0571811445299469\\
0.71971971971972	0.0570998510955138\\
0.720720720720721	0.0570182402424306\\
0.721721721721722	0.0569363116196263\\
0.722722722722723	0.056854064865866\\
0.723723723723724	0.056771499609565\\
0.724724724724725	0.0566887402505891\\
0.725725725725726	0.056606044724917\\
0.726726726726727	0.0565230274196054\\
0.727727727727728	0.0564396879010031\\
0.728728728728729	0.056356025724429\\
0.72972972972973	0.0562720404339734\\
0.730730730730731	0.0561877315622975\\
0.731731731731732	0.0561033193947628\\
0.732732732732733	0.0560188521877282\\
0.733733733733734	0.0559340578303145\\
0.734734734734735	0.0558489357895287\\
0.735735735735736	0.0557634855201882\\
0.736736736736737	0.0556777064647061\\
0.737737737737738	0.0555915980528761\\
0.738738738738739	0.0555054400697459\\
0.73973973973974	0.0554191442301258\\
0.740740740740741	0.0553325151518443\\
0.741741741741742	0.055245552194914\\
0.742742742742743	0.0551582547058671\\
0.743743743743744	0.0550706220175288\\
0.744744744744745	0.0549826534487797\\
0.745745745745746	0.0548946537182709\\
0.746746746746747	0.0548064674868339\\
0.747747747747748	0.0547179411553877\\
0.748748748748749	0.054629073968279\\
0.74974974974975	0.0545398651549409\\
0.750750750750751	0.0544503139296428\\
0.751751751751752	0.0543604194912369\\
0.752752752752753	0.0542704787088735\\
0.753753753753754	0.0541803350998505\\
0.754754754754755	0.0540898436932046\\
0.755755755755756	0.053999003607781\\
0.756756756756757	0.0539078139459029\\
0.757757757757758	0.0538162737930951\\
0.758758758758759	0.0537243822178005\\
0.75975975975976	0.0536323972072711\\
0.760760760760761	0.0535402235329927\\
0.761761761761762	0.0534476934551442\\
0.762762762762763	0.0533548059558694\\
0.763763763763764	0.0532615599989708\\
0.764764764764765	0.0531679545296127\\
0.765765765765766	0.0530739884740021\\
0.766766766766767	0.0529798516281375\\
0.767767767767768	0.0528855689577348\\
0.768768768768769	0.0527909202870959\\
0.76976976976977	0.0526959044488605\\
0.770770770770771	0.0526005202552769\\
0.771771771771772	0.0525047664978554\\
0.772772772772773	0.0524086419470248\\
0.773773773773774	0.0523122405984413\\
0.774774774774775	0.052215763139686\\
0.775775775775776	0.052118908998853\\
0.776776776776777	0.0520216768444115\\
0.777777777777778	0.0519240653220931\\
0.778778778778779	0.0518260730545039\\
0.77977977977978	0.0517276986407385\\
0.780780780780781	0.0516289406559703\\
0.781781781781782	0.0515301487406753\\
0.782782782782783	0.0514309945740397\\
0.783783783783784	0.0513314503371064\\
0.784784784784785	0.0512315144918669\\
0.785785785785786	0.0511311854744503\\
0.786786786786787	0.0510304616946804\\
0.787787787787788	0.0509293415356208\\
0.788788788788789	0.0508280139335492\\
0.78978978978979	0.0507264566762774\\
0.790790790790791	0.0506244959533681\\
0.791791791791792	0.0505221300231591\\
0.792792792792793	0.0504193571149695\\
0.793793793793794	0.0503161754285971\\
0.794794794794795	0.0502125831337897\\
0.795795795795796	0.0501085862044423\\
0.796796796796797	0.0500045133227369\\
0.797797797797798	0.049900022093059\\
0.798798798798799	0.0497951105469691\\
0.7997997997998	0.0496897766833526\\
0.800800800800801	0.0495840184678358\\
0.801801801801802	0.0494778338321837\\
0.802802802802803	0.0493712206736845\\
0.803803803803804	0.0492643135670991\\
0.804804804804805	0.0491571670550503\\
0.805805805805806	0.0490495834308031\\
0.806806806806807	0.0489415604352294\\
0.807807807807808	0.0488330957715775\\
0.808808808808809	0.0487241871047803\\
0.80980980980981	0.0486148320607405\\
0.810810810810811	0.0485050282255959\\
0.811811811811812	0.048394990345804\\
0.812812812812813	0.0482845958932489\\
0.813813813813814	0.0481737430898672\\
0.814814814814815	0.0480624293434102\\
0.815815815815816	0.0479506520180703\\
0.816816816816817	0.0478384084336498\\
0.817817817817818	0.047725695864705\\
0.818818818818819	0.0476125115396671\\
0.81981981981982	0.0474991046110399\\
0.820820820820821	0.0473852671960268\\
0.821821821821822	0.0472709473491386\\
0.822822822822823	0.0471561420937503\\
0.823823823823824	0.0470408484025004\\
0.824824824824825	0.0469250631962792\\
0.825825825825826	0.0468087833431893\\
0.826826826826827	0.0466920056574844\\
0.827827827827828	0.0465749706137157\\
0.828828828828829	0.0464574712958338\\
0.82982982982983	0.046339462176126\\
0.830830830830831	0.0462209398311793\\
0.831831831831832	0.0461019007780721\\
0.832832832832833	0.045982341473137\\
0.833833833833834	0.0458622583106879\\
0.834834834834835	0.0457416476217173\\
0.835835835835836	0.0456207008333463\\
0.836836836836837	0.0454992928498925\\
0.837837837837838	0.0453773438595673\\
0.838838838838839	0.0452548499154692\\
0.83983983983984	0.0451318070003698\\
0.840840840840841	0.0450082110251856\\
0.841841841841842	0.0448840578273955\\
0.842842842842843	0.0447593431694236\\
0.843843843843844	0.0446341718261\\
0.844844844844845	0.0445085757977096\\
0.845845845845846	0.0443824030479283\\
0.846846846846847	0.044255649011189\\
0.847847847847848	0.0441283090381126\\
0.848848848848849	0.0440003783935808\\
0.84984984984985	0.0438718522547696\\
0.850850850850851	0.0437427257091074\\
0.851851851851852	0.043612993752187\\
0.852852852852853	0.0434828800945783\\
0.853853853853854	0.0433521602933337\\
0.854854854854855	0.0432208174019269\\
0.855855855855856	0.0430888460158883\\
0.856856856856857	0.0429562406274858\\
0.857857857857858	0.0428229956232088\\
0.858858858858859	0.0426891052811807\\
0.85985985985986	0.0425545637684905\\
0.860860860860861	0.0424194277351374\\
0.861861861861862	0.0422837905151621\\
0.862862862862863	0.0421474818384991\\
0.863863863863864	0.0420104953892555\\
0.864864864864865	0.0418728247258291\\
0.865865865865866	0.0417344632776672\\
0.866866866866867	0.0415954043419327\\
0.867867867867868	0.0414556410800377\\
0.868868868868869	0.0413151665140825\\
0.86986986986987	0.0411740528098237\\
0.870870870870871	0.0410323431957093\\
0.871871871871872	0.0408898983671779\\
0.872872872872873	0.0407467107404941\\
0.873873873873874	0.0406027725728162\\
0.874874874874875	0.040458075957811\\
0.875875875875876	0.0403126128211085\\
0.876876876876877	0.0401663749155937\\
0.877877877877878	0.0400193538165293\\
0.878878878878879	0.039871583687654\\
0.87987987987988	0.039723164094294\\
0.880880880880881	0.0395739328033869\\
0.881881881881882	0.0394238806168625\\
0.882882882882883	0.0392729981317699\\
0.883883883883884	0.0391212757341892\\
0.884884884884885	0.0389687035929148\\
0.885885885885886	0.0388152716528877\\
0.886886886886887	0.0386609696283721\\
0.887887887887888	0.0385057869958626\\
0.888888888888889	0.0383498497897289\\
0.88988988988989	0.0381930503728772\\
0.890890890890891	0.0380353351440896\\
0.891891891891892	0.0378766925414554\\
0.892892892892893	0.0377171107252355\\
0.893893893893894	0.0375565775688317\\
0.894894894894895	0.037395080649379\\
0.895895895895896	0.0372326072379359\\
0.896896896896897	0.0370691442892478\\
0.897897897897898	0.0369046784310719\\
0.898898898898899	0.0367393523556502\\
0.8998998998999	0.036572999653293\\
0.900900900900901	0.0364055996989811\\
0.901901901901902	0.0362371376851739\\
0.902902902902903	0.0360675984162981\\
0.903903903903904	0.035896966294823\\
0.904904904904905	0.0357252253066915\\
0.905905905905906	0.0355523590060637\\
0.906906906906907	0.0353783504993337\\
0.907907907907908	0.0352031824283672\\
0.908908908908909	0.0350269453882845\\
0.90990990990991	0.0348495485101359\\
0.910910910910911	0.0346709348589421\\
0.911911911911912	0.0344910850226218\\
0.912912912912913	0.0343099790273648\\
0.913913913913914	0.0341275963151451\\
0.914914914914915	0.0339439157200599\\
0.915915915915916	0.0337589154434211\\
0.916916916916917	0.0335725730275116\\
0.917917917917918	0.0333848653279208\\
0.918918918918919	0.0331957692035112\\
0.91991991991992	0.0330053873235618\\
0.920920920920921	0.032813564123835\\
0.921921921921922	0.0326202733929274\\
0.922922922922923	0.0324254880693489\\
0.923923923923924	0.0322291802030367\\
0.924924924924925	0.0320313209145836\\
0.925925925925926	0.0318318803520341\\
0.926926926926927	0.031630827645046\\
0.927927927927928	0.0314281308562358\\
0.928928928928929	0.031223756929481\\
0.92992992992993	0.0310176716349506\\
0.930930930930931	0.030809907083584\\
0.931931931931932	0.0306004006381464\\
0.932932932932933	0.0303890702688098\\
0.933933933933934	0.0301758764133637\\
0.934934934934935	0.0299607780017495\\
0.935935935935936	0.0297437323750683\\
0.936936936936937	0.0295246951988922\\
0.937937937937938	0.0293036203703832\\
0.938938938938939	0.0290804599186708\\
0.93993993993994	0.0288551638978758\\
0.940940940940941	0.0286276802721036\\
0.941941941941942	0.0283979547916636\\
0.942942942942943	0.0281659597784226\\
0.943943943943944	0.0279316687781644\\
0.944944944944945	0.0276949562489332\\
0.945945945945946	0.0274557576268409\\
0.946946946946947	0.0272140053504509\\
0.947947947947948	0.0269696286629613\\
0.948948948948949	0.0267225533972497\\
0.94994994994995	0.0264727017419167\\
0.950950950950951	0.0262199919862339\\
0.951951951951952	0.0259643382416289\\
0.952952952952953	0.0257056501369944\\
0.953953953953954	0.0254438324847696\\
0.954954954954955	0.0251787849142656\\
0.955955955955956	0.0249104014682367\\
0.956956956956957	0.0246386181619986\\
0.957957957957958	0.0243632885577184\\
0.958958958958959	0.0240842646854148\\
0.95995995995996	0.0238014132772756\\
0.960960960960961	0.0235145927208476\\
0.961961961961962	0.0232236523086165\\
0.962962962962963	0.0229284313983671\\
0.963963963963964	0.0226287584709993\\
0.964964964964965	0.0223244500700599\\
0.965965965965966	0.0220153096042949\\
0.966966966966967	0.0217011259909398\\
0.967967967967968	0.0213816721130588\\
0.968968968968969	0.0210567030587613\\
0.96996996996997	0.0207259541033681\\
0.970970970970971	0.0203891383870705\\
0.971971971971972	0.0200459442299391\\
0.972972972972973	0.0196960622128627\\
0.973973973973974	0.0193391033342374\\
0.974974974974975	0.018974645732772\\
0.975975975975976	0.0186022414044672\\
0.976976976976977	0.0182213954182691\\
0.977977977977978	0.0178315587195944\\
0.978978978978979	0.0174321194480972\\
0.97997997997998	0.0170223923765364\\
0.980980980980981	0.0166016059483871\\
0.981981981981982	0.0161688862110591\\
0.982982982982983	0.0157232366845064\\
0.983983983983984	0.0152635128330223\\
0.984984984984985	0.0147883892592228\\
0.985985985985986	0.0142963169118901\\
0.986986986986987	0.0137854663217377\\
0.987987987987988	0.0132536508517866\\
0.988988988988989	0.0126982206310771\\
0.98998998998999	0.0121159122148254\\
0.990990990990991	0.011502629076965\\
0.991991991991992	0.0108531096242321\\
0.992992992992993	0.0101604032812974\\
0.993993993993994	0.00941499920099798\\
0.994994994994995	0.008603277946557\\
0.995995995995996	0.0077045111241191\\
0.996996996996997	0.00668432489824901\\
0.997997997997998	0.0054778515700805\\
0.998998998998999	0.00393606642501774\\
1	nan\\
};
%\addlegendentry{data8}

\addplot [color=mycolor9]
  table[row sep=crcr]{%
0	0.0842568432052182\\
0.001001001001001	0.0842568001703446\\
0.002002002002002	0.0842566710651881\\
0.003003003003003	0.0842564558881415\\
0.004004004004004	0.0842561546365259\\
0.005005005005005	0.0842557673065912\\
0.00600600600600601	0.0842552938935155\\
0.00700700700700701	0.0842547343914058\\
0.00800800800800801	0.0842540887932974\\
0.00900900900900901	0.084253357091154\\
0.01001001001001	0.0842525392758682\\
0.011011011011011	0.0842516353372611\\
0.012012012012012	0.0842506452640823\\
0.013013013013013	0.08424956904401\\
0.014014014014014	0.0842484066636514\\
0.015015015015015	0.0842471581085419\\
0.016016016016016	0.0842458233631461\\
0.017017017017017	0.084244402410857\\
0.018018018018018	0.0842428952339967\\
0.019019019019019	0.0842413018138159\\
0.02002002002002	0.0842396221304943\\
0.021021021021021	0.0842378561631404\\
0.022022022022022	0.0842360038897919\\
0.023023023023023	0.0842340652874152\\
0.024024024024024	0.084232040331906\\
0.025025025025025	0.0842299289980891\\
0.026026026026026	0.0842277312597184\\
0.027027027027027	0.084225447089477\\
0.028028028028028	0.0842230764589774\\
0.029029029029029	0.0842206193387614\\
0.03003003003003	0.0842180756983002\\
0.031031031031031	0.0842154455059945\\
0.032032032032032	0.0842127287291746\\
0.033033033033033	0.0842099253341004\\
0.034034034034034	0.0842070352859614\\
0.035035035035035	0.084204058548877\\
0.036036036036036	0.0842009950858964\\
0.037037037037037	0.0841978448589989\\
0.038038038038038	0.0841946078290935\\
0.039039039039039	0.0841912839560196\\
0.04004004004004	0.0841878731985466\\
0.041041041041041	0.0841843755143743\\
0.042042042042042	0.0841807908601329\\
0.043043043043043	0.0841771191913829\\
0.044044044044044	0.0841733604626156\\
0.045045045045045	0.0841695146272528\\
0.046046046046046	0.0841655816376471\\
0.047047047047047	0.0841615614450821\\
0.048048048048048	0.0841574539997722\\
0.049049049049049	0.0842142379000078\\
0.0500500500500501	0.084264269412903\\
0.0510510510510511	0.0842779405001996\\
0.0520520520520521	0.0842562740403133\\
0.0530530530530531	0.0842005266819264\\
0.0540540540540541	0.0841731093200772\\
0.0550550550550551	0.0842104793379549\\
0.0560560560560561	0.0842177185416141\\
0.0570570570570571	0.0841956354383318\\
0.0580580580580581	0.0841451946886975\\
0.0590590590590591	0.0841338364846387\\
0.0600600600600601	0.0841616151219066\\
0.0610610610610611	0.0841640258513105\\
0.0620620620620621	0.0841417171387997\\
0.0630630630630631	0.084095445586353\\
0.0640640640640641	0.084095358894279\\
0.0650650650650651	0.0841157148355729\\
0.0660660660660661	0.0841144242429907\\
0.0670670670670671	0.0840920142781117\\
0.0680680680680681	0.0840490892832085\\
0.0690690690690691	0.0840569672650488\\
0.0700700700700701	0.0840714707277419\\
0.0710710710710711	0.084067289532639\\
0.0720720720720721	0.084044857513923\\
0.0730730730730731	0.0840046650266716\\
0.0740740740740741	0.0840181692323609\\
0.0750750750750751	0.0840279814526789\\
0.0760760760760761	0.0840215042932845\\
0.0770770770770771	0.0839990987673852\\
0.0780780780780781	0.083961168202695\\
0.0790790790790791	0.083978612083497\\
0.0800800800800801	0.0839846077353981\\
0.0810810810810811	0.0839762781611799\\
0.0820820820820821	0.0839539268049664\\
0.0830830830830831	0.0839222662744842\\
0.0840840840840841	0.0839380362288371\\
0.0850850850850851	0.0839408847756997\\
0.0860860860860861	0.0839310384859113\\
0.0870870870870871	0.0839087547414713\\
0.0880880880880881	0.0838845020698093\\
0.0890890890890891	0.0838962460714511\\
0.0900900900900901	0.0838964671782338\\
0.0910910910910911	0.0838853614757436\\
0.0920920920920921	0.0838631490827993\\
0.0930930930930931	0.0838447505519307\\
0.0940940940940941	0.083853091144807\\
0.0950950950950951	0.0838510932539294\\
0.0960960960960961	0.0838389275330011\\
0.0970970970970971	0.0838167836485287\\
0.0980980980980981	0.0838030190573234\\
0.0990990990990991	0.0838084535373281\\
0.1001001001001	0.0838045612501176\\
0.101101101101101	0.0837914915124265\\
0.102102102102102	0.083769408873332\\
0.103103103103103	0.0837593095863057\\
0.104104104104104	0.0837622392884801\\
0.105105105105105	0.0837567131406895\\
0.106106106106106	0.0837428624542345\\
0.107107107107107	0.083720830884418\\
0.108108108108108	0.0837136205478147\\
0.109109109109109	0.0837143723681687\\
0.11011011011011	0.0837074233365358\\
0.111111111111111	0.0836928894840972\\
0.112112112112112	0.0836708969488488\\
0.113113113113113	0.0836659479401464\\
0.114114114114114	0.0836647903761512\\
0.115115115115115	0.0836565906718907\\
0.116116116116116	0.0836414518200431\\
0.117117117117117	0.0836194851652653\\
0.118118118118118	0.0836162861528016\\
0.119119119119119	0.0836134414139202\\
0.12012012012012	0.0836041326172221\\
0.121121121121121	0.0835884515700872\\
0.122122122122122	0.0835664970408489\\
0.123123123123123	0.083564628512435\\
0.124124124124124	0.083560281772917\\
0.125125125125125	0.0835499810350309\\
0.126126126126126	0.0835338084619522\\
0.127127127127127	0.0835118520640468\\
0.128128128128128	0.0835109676546214\\
0.129129129129129	0.0835052741993079\\
0.13013013013013	0.0834940790226439\\
0.131131131131131	0.0834774559324629\\
0.132132132132132	0.0834570444083523\\
0.133133133133133	0.0834552957760705\\
0.134134134134134	0.0834483865743497\\
0.135135135135135	0.0834363785331453\\
0.136136136136136	0.0834193381883916\\
0.137137137137137	0.0834008242014135\\
0.138138138138138	0.0833976048047229\\
0.139139139139139	0.0833895908984545\\
0.14014014014014	0.0833768385610599\\
0.141141141141141	0.0833594079720042\\
0.142142142142142	0.0833424447007584\\
0.143143143143143	0.0833378865123928\\
0.144144144144144	0.0833288624999206\\
0.145145145145145	0.0833154237433195\\
0.146146146146146	0.0832976248431043\\
0.147147147147147	0.0832819161516229\\
0.148148148148148	0.0832761325881523\\
0.149149149149149	0.0832661794122546\\
0.15015015015015	0.0832521032698791\\
0.151151151151151	0.0832339538455098\\
0.152152152152152	0.0832192457390418\\
0.153153153153153	0.0832123346839938\\
0.154154154154154	0.0832015218795276\\
0.155155155155155	0.0831868500265318\\
0.156156156156156	0.083168364461856\\
0.157157157157157	0.0831544381797538\\
0.158158158158158	0.0831464844413005\\
0.159159159159159	0.0831348719596825\\
0.16016016016016	0.0831196399155869\\
0.161161161161161	0.0831008297874032\\
0.162162162162162	0.08308749618237\\
0.163163163163163	0.0830785735041417\\
0.164164164164164	0.0830662132036841\\
0.165165165165165	0.083050451311853\\
0.166166166166166	0.0830313258713381\\
0.167167167167167	0.0830184208073585\\
0.168168168168168	0.0830085935234928\\
0.169169169169169	0.0829955303942581\\
0.17017017017017	0.0829792646245027\\
0.171171171171171	0.0829598311878472\\
0.172172172172172	0.082947211749749\\
0.173173173173173	0.0829365361550425\\
0.174174174174174	0.0829228093312263\\
0.175175175175175	0.0829060619409324\\
0.176176176176176	0.0828863262081467\\
0.177177177177177	0.0828738675628961\\
0.178178178178178	0.0828623930529877\\
0.179179179179179	0.0828480366539022\\
0.18018018018018	0.0828308267356772\\
0.181181181181181	0.0828107930518008\\
0.182182182182182	0.0827983858360202\\
0.183183183183183	0.0827861558610629\\
0.184184184184184	0.0827711996934195\\
0.185185185185185	0.0827535436307928\\
0.186186186186186	0.0827332152008187\\
0.187187187187187	0.0827207633356932\\
0.188188188188188	0.0827078162017095\\
0.189189189189189	0.0826922863488526\\
0.19019019019019	0.0826741981971476\\
0.191191191191191	0.0826535772635844\\
0.192192192192192	0.0826409961190875\\
0.193193193193193	0.0826273656644537\\
0.194194194194194	0.0826112849827657\\
0.195195195195195	0.0825927767888655\\
0.196196196196196	0.0825718647791178\\
0.197197197197197	0.0825590796247166\\
0.198198198198198	0.0825447957936755\\
0.199199199199199	0.0825281843326125\\
0.2002002002002	0.0825092664045274\\
0.201201201201201	0.0824880640534148\\
0.202202202202202	0.0824750087454755\\
0.203203203203203	0.082460098076118\\
0.204204204204204	0.0824429734350293\\
0.205205205205205	0.0824236545700714\\
0.206206206206206	0.082402165762459\\
0.207207207207207	0.0823887778872714\\
0.208208208208208	0.0823732639285711\\
0.209209209209209	0.0823556415609851\\
0.21021021021021	0.0823359292393456\\
0.211211211211211	0.082314450585364\\
0.212212212212212	0.082300381016431\\
0.213213213213213	0.0822842846857075\\
0.214214214214214	0.0822661781596886\\
0.215215215215215	0.0822460787094161\\
0.216216216216216	0.0822245375908806\\
0.217217217217217	0.0822098116976488\\
0.218218218218218	0.082193151588115\\
0.219219219219219	0.0821745728097527\\
0.22022022022022	0.0821540915478802\\
0.221221221221221	0.0821324226291265\\
0.222222222222222	0.0821170631246106\\
0.223223223223223	0.0820998557708492\\
0.224224224224224	0.0820808151767942\\
0.225225225225225	0.082059956530148\\
0.226226226226226	0.0820381009092804\\
0.227227227227227	0.0820221281443833\\
0.228228228228228	0.0820043882521848\\
0.229229229229229	0.0819848949758848\\
0.23023023023023	0.081963662585044\\
0.231231231231231	0.0819415670574651\\
0.232232232232232	0.0819249992768262\\
0.233233233233233	0.0819067399227169\\
0.234234234234234	0.0818868019385647\\
0.235235235235235	0.0818651987474496\\
0.236236236236236	0.081842815164788\\
0.237237237237237	0.0818256687299554\\
0.238238238238238	0.0818069015350038\\
0.239239239239239	0.0817865257833789\\
0.24024024024024	0.0817645541165801\\
0.241241241241241	0.0817418388273781\\
0.242242242242242	0.0817241284118637\\
0.243243243243243	0.0817048636933084\\
0.244244244244244	0.0816840561895712\\
0.245245245245245	0.0816617178193787\\
0.246246246246246	0.0816386311795178\\
0.247247247247247	0.0816203699397388\\
0.248248248248248	0.0816006168437555\\
0.249249249249249	0.0815793827733826\\
0.25025025025025	0.081556678977915\\
0.251251251251251	0.0815331849211524\\
0.252252252252252	0.0815143846466561\\
0.253253253253253	0.0814941512648205\\
0.254254254254254	0.0814724950665583\\
0.255255255255255	0.0814494266803065\\
0.256256256256256	0.081425492340527\\
0.257257257257257	0.0814061635862554\\
0.258258258258258	0.0813854570579157\\
0.259259259259259	0.0813633824967683\\
0.26026026026026	0.0813399499546076\\
0.261261261261261	0.0813155453328411\\
0.262262262262262	0.0812956975358374\\
0.263263263263263	0.0812745241383194\\
0.264264264264264	0.0812520343696005\\
0.265265265265265	0.08122823774517\\
0.266266266266266	0.0812033354153538\\
0.267267267267267	0.0811829769980371\\
0.268268268268268	0.081161342226251\\
0.269269269269269	0.0811384398519433\\
0.27027027027027	0.0811142788911873\\
0.271271271271271	0.0810888686064083\\
0.272272272272272	0.0810679922011779\\
0.273273273273273	0.081045900838077\\
0.274274274274274	0.0810225879565443\\
0.275275275275275	0.0809980621070138\\
0.276276276276276	0.080972332067867\\
0.277277277277277	0.0809507330986707\\
0.278278278278278	0.080928189277639\\
0.279279279279279	0.0809044675275197\\
0.28028028028028	0.0808795759639901\\
0.281281281281281	0.0808535229141013\\
0.282282282282282	0.0808311893675223\\
0.283283283283283	0.0808081966277388\\
0.284284284284284	0.0807840672266456\\
0.285285285285285	0.0807588088736723\\
0.286286286286286	0.0807324294743268\\
0.287287287287287	0.0807093504059377\\
0.288288288288288	0.0806859117415567\\
0.289289289289289	0.0806613755204956\\
0.29029029029029	0.0806357490719944\\
0.291291291291291	0.0806090399075098\\
0.292292292292292	0.0805852053303109\\
0.293293293293293	0.0805613232343048\\
0.294294294294294	0.0805363806680227\\
0.295295295295295	0.0805103846045519\\
0.296296296296296	0.0804833421865528\\
0.297297297297297	0.080458742971559\\
0.298298298298298	0.0804344194746795\\
0.299299299299299	0.0804090707086345\\
0.3003003003003	0.08038270331253\\
0.301301301301301	0.0803553240834172\\
0.302302302302302	0.0803299518708598\\
0.303303303303303	0.0803051885764768\\
0.304304304304304	0.0802794334507797\\
0.305305305305305	0.0802526928193201\\
0.306306306306306	0.0802249731549935\\
0.307307307307307	0.0801988202749106\\
0.308308308308308	0.0801736183900541\\
0.309309309309309	0.0801474564606952\\
0.31031031031031	0.0801203405177281\\
0.311311311311311	0.0800922767296153\\
0.312312312312312	0.0800653361306714\\
0.313313313313313	0.0800396964938161\\
0.314314314314314	0.0800131270515287\\
0.315315315315315	0.0799856335575144\\
0.316316316316316	0.0799572218940902\\
0.317317317317317	0.0799294870797175\\
0.318318318318318	0.0799034101855688\\
0.319319319319319	0.0798764322725737\\
0.32032032032032	0.0798485588334261\\
0.321321321321321	0.0798197954811681\\
0.322322322322322	0.0797912604520846\\
0.323323323323323	0.0797647464737916\\
0.324324324324324	0.0797373588986604\\
0.325325325325325	0.079709102973371\\
0.326326326326326	0.0796799840573446\\
0.327327327327327	0.0796506432597971\\
0.328328328328328	0.0796236920687965\\
0.329329329329329	0.079595893419637\\
0.33033033033033	0.0795672523268858\\
0.331331331331331	0.0795377739108593\\
0.332332332332332	0.0795076221899614\\
0.333333333333333	0.0794802333737245\\
0.334334334334334	0.0794520220298446\\
0.335335335335335	0.0794229929537202\\
0.336336336336336	0.0793931510400094\\
0.337337337337337	0.0793625012769449\\
0.338338338338338	0.0793343564754009\\
0.339339339339339	0.0793057306176635\\
0.34034034034034	0.0792763106125181\\
0.341341341341341	0.0792461011414521\\
0.342342342342342	0.0792151069739735\\
0.343343343343343	0.0791860471349998\\
0.344344344344344	0.0791570047549394\\
0.345345345345345	0.0791271907495012\\
0.346346346346346	0.0790966095986798\\
0.347347347347347	0.0790652658652622\\
0.348348348348348	0.0790352907785045\\
0.349349349349349	0.0790058296863368\\
0.35035035035035	0.0789756184872235\\
0.351351351351351	0.0789446614704543\\
0.352352352352352	0.0789129630033111\\
0.353353353353353	0.0788820724869634\\
0.354354354354354	0.0788521903186528\\
0.355355355355355	0.0788215786131898\\
0.356356356356356	0.0787902414792447\\
0.357357357357357	0.0787581830990234\\
0.358358358358358	0.0787263769864747\\
0.359359359359359	0.0786960712098904\\
0.36036036036036	0.07866505556843\\
0.361361361361361	0.0786333339995745\\
0.362362362362362	0.07860091051016\\
0.363363363363363	0.0785681886379614\\
0.364364364364364	0.0785374565582079\\
0.365365365365365	0.0785060334359607\\
0.366366366366366	0.0784739230462836\\
0.367367367367367	0.0784411292297267\\
0.368368368368368	0.0784076558887386\\
0.369369369369369	0.0783763301906415\\
0.37037037037037	0.0783444959290222\\
0.371371371371371	0.078311992262612\\
0.372372372372372	0.0782788228741354\\
0.373373373373373	0.0782449915048265\\
0.374374374374374	0.0782126755516177\\
0.375375375375375	0.0781804263791786\\
0.376376376376376	0.0781475249081138\\
0.377377377377377	0.078113974671211\\
0.378378378378378	0.0780797792566353\\
0.379379379379379	0.078046475691194\\
0.38038038038038	0.0780138077241594\\
0.381381381381381	0.0779805038463311\\
0.382382382382382	0.0779465674479449\\
0.383383383383383	0.0779120019716835\\
0.384384384384384	0.0778777132529659\\
0.385385385385385	0.0778446224954754\\
0.386386386386386	0.0778109115322698\\
0.387387387387387	0.0777765836179768\\
0.388388388388388	0.0777416420569043\\
0.389389389389389	0.0777063704617609\\
0.39039039039039	0.0776728528056642\\
0.391391391391391	0.0776387299995161\\
0.392392392392392	0.0776040051688105\\
0.393393393393393	0.0775686814861204\\
0.394394394394394	0.0775327621686496\\
0.395395395395395	0.0774984803353122\\
0.396396396396396	0.0774639408470974\\
0.397397397397397	0.0774288136486467\\
0.398398398398398	0.0773931017870524\\
0.399399399399399	0.0773568083517406\\
0.4004004004004	0.0773214863196607\\
0.401401401401401	0.0772865252259545\\
0.402402402402402	0.0772509901529332\\
0.403403403403403	0.077214884028033\\
0.404404404404404	0.0771782098188933\\
0.405405405405405	0.0771418515348632\\
0.406406406406406	0.0771064638250586\\
0.407407407407407	0.0770705153104352\\
0.408408408408408	0.0770340088042489\\
0.409409409409409	0.0769969471579526\\
0.41041041041041	0.0769595562837955\\
0.411411411411411	0.0769237368571183\\
0.412412412412412	0.0768873692689689\\
0.413413413413413	0.0768504562235646\\
0.414414414414414	0.0768130004614293\\
0.415415415415415	0.076775004757541\\
0.416416416416416	0.0767383240438271\\
0.417417417417417	0.0767015316806165\\
0.418418418418418	0.0766642058918624\\
0.419419419419419	0.0766263493120913\\
0.42042042042042	0.0765879646086104\\
0.421421421421421	0.0765502046006637\\
0.422422422422422	0.076512981686518\\
0.423423423423423	0.0764752368978953\\
0.424424424424424	0.076436972767971\\
0.425425425425425	0.0763981918611023\\
0.426426426426426	0.0763593572211726\\
0.427427427427427	0.0763216979010857\\
0.428428428428428	0.0762835277975788\\
0.429429429429429	0.0762448493468186\\
0.43043043043043	0.0762056650146627\\
0.431431431431431	0.0761659772951864\\
0.432432432432432	0.0761276583957136\\
0.433433433433433	0.0760890565977323\\
0.434434434434434	0.0760499570099871\\
0.435435435435435	0.0760103620040228\\
0.436436436436436	0.0759702739782484\\
0.437437437437437	0.0759308406819093\\
0.438438438438438	0.0758918007392243\\
0.439439439439439	0.0758522731456751\\
0.44044044044044	0.0758122601823966\\
0.441441441441441	0.0757717641561435\\
0.442442442442442	0.0757312216937564\\
0.443443443443443	0.0756917370794754\\
0.444444444444444	0.0756517745515\\
0.445445445445445	0.0756113363042495\\
0.446446446446446	0.0755704245565831\\
0.447447447447447	0.0755290415505517\\
0.448448448448448	0.0754888418742764\\
0.449449449449449	0.0754484374163833\\
0.45045045045045	0.0754075665072848\\
0.451451451451451	0.0753662312814693\\
0.452452452452452	0.0753244338955577\\
0.453453453453453	0.0752830907589268\\
0.454454454454454	0.0752422373017288\\
0.455455455455455	0.0752009262937269\\
0.456456456456456	0.0751591597883491\\
0.457457457457457	0.0751169398601609\\
0.458458458458458	0.0750744587286099\\
0.459459459459459	0.0750331491218035\\
0.46046046046046	0.0749913905107533\\
0.461461461461461	0.0749491848709595\\
0.462462462462462	0.074906534198105\\
0.463463463463463	0.0748634405070089\\
0.464464464464464	0.0748211471233123\\
0.465465465465465	0.0747789333301465\\
0.466466466466466	0.0747362806389864\\
0.467467467467467	0.0746931909696101\\
0.468468468468468	0.0746496662600861\\
0.469469469469469	0.0746062048641323\\
0.47047047047047	0.0745635282270318\\
0.471471471471471	0.0745204204968608\\
0.472472472472472	0.0744768835203092\\
0.473473473473473	0.0744329191615299\\
0.474474474474474	0.0743885293012611\\
0.475475475475475	0.0743451479576958\\
0.476476476476476	0.0743015771216395\\
0.477477477477477	0.0742575844591862\\
0.478478478478478	0.0742131717632709\\
0.479479479479479	0.0741683408426639\\
0.48048048048048	0.0741237645364664\\
0.481481481481481	0.0740797224398635\\
0.482482482482482	0.0740352656355261\\
0.483483483483483	0.0739903958476642\\
0.484484484484485	0.0739451148156326\\
0.485485485485485	0.0738994242931369\\
0.486486486486487	0.073854827603407\\
0.487487487487487	0.0738098981147449\\
0.488488488488488	0.0737645624033948\\
0.48948948948949	0.0737188221416933\\
0.49049049049049	0.0736726790156914\\
0.491491491491492	0.0736268629641857\\
0.492492492492492	0.0735814521531273\\
0.493493493493493	0.0735356416002372\\
0.494494494494495	0.0734894329130853\\
0.495495495495495	0.0734428277123509\\
0.496496496496497	0.0733958276311247\\
0.497497497497497	0.0733498971713611\\
0.498498498498498	0.0733036027625964\\
0.4994994994995	0.0732569163663561\\
0.500500500500501	0.073209839540077\\
0.501501501501502	0.0731623738530693\\
0.502502502502503	0.0731152017268386\\
0.503503503503503	0.0730684143417785\\
0.504504504504504	0.0730212408546064\\
0.505505505505506	0.0729736827615384\\
0.506506506506507	0.0729257415701224\\
0.507507507507508	0.072877418798632\\
0.508508508508508	0.0728300438869048\\
0.509509509509509	0.0727823738183923\\
0.510510510510511	0.0727343247159833\\
0.511511511511512	0.0726858980273696\\
0.512512512512513	0.0726370952104839\\
0.513513513513513	0.0725884580144447\\
0.514514514514514	0.0725402817551924\\
0.515515515515516	0.0724917317886757\\
0.516516516516517	0.0724428095045193\\
0.517517517517518	0.0723935163021227\\
0.518518518518518	0.0723438535900961\\
0.519519519519519	0.0722949301873198\\
0.520520520520521	0.0722458693787305\\
0.521521521521522	0.0721964412837092\\
0.522522522522523	0.0721466472447988\\
0.523523523523523	0.072096488613325\\
0.524524524524524	0.0720462836283058\\
0.525525525525526	0.071996701865385\\
0.526526526526527	0.0719467576156616\\
0.527527527527528	0.0718964521663947\\
0.528528528528528	0.0718457868132223\\
0.529529529529529	0.0717947628596697\\
0.530530530530531	0.0717441925725025\\
0.531531531531532	0.0716937216840819\\
0.532532532532533	0.0716428941157234\\
0.533533533533533	0.0715917111088428\\
0.534534534534535	0.071540173912377\\
0.535535535535536	0.0714883037313179\\
0.536536536536537	0.0714372955682261\\
0.537537537537538	0.0713859350249243\\
0.538538538538539	0.0713342232899912\\
0.53953953953954	0.0712821615591441\\
0.540540540540541	0.0712297510347991\\
0.541541541541542	0.0711774402035326\\
0.542542542542543	0.0711255356699409\\
0.543543543543544	0.0710732839774882\\
0.544544544544545	0.0710206862699609\\
0.545545545545546	0.0709677436975052\\
0.546546546546547	0.0709144574162161\\
0.547547547547548	0.0708616556288568\\
0.548548548548549	0.07080885258132\\
0.54954954954955	0.0707557072906334\\
0.550550550550551	0.070702220855871\\
0.551551551551552	0.0706483943817249\\
0.552552552552553	0.0705942532380733\\
0.553553553553554	0.0705408872565574\\
0.554554554554555	0.070487182598469\\
0.555555555555556	0.0704331403129021\\
0.556556556556557	0.0703787614542633\\
0.557557557557558	0.0703240470818995\\
0.558558558558559	0.0702693448569102\\
0.55955955955956	0.0702150688555408\\
0.560560560560561	0.0701604585421612\\
0.561561561561562	0.0701055149219087\\
0.562562562562563	0.070050239004562\\
0.563563563563564	0.0699946318041922\\
0.564564564564565	0.0699393213594069\\
0.565565565565566	0.0698841306381714\\
0.566566566566567	0.0698286096788443\\
0.567567567567568	0.06977275944256\\
0.568568568568569	0.0697165808944756\\
0.56956956956957	0.0696600750034351\\
0.570570570570571	0.0696041102640795\\
0.571571571571572	0.0695479991726402\\
0.572572572572573	0.0694915616301722\\
0.573573573573574	0.0694347985537566\\
0.574574574574575	0.0693777108638928\\
0.575575575575576	0.069320349596407\\
0.576576576576577	0.0692636353486265\\
0.577577577577578	0.0692065972834753\\
0.578578578578579	0.0691492362707196\\
0.57957957957958	0.0690915531832726\\
0.580580580580581	0.0690335488969144\\
0.581581581581582	0.0689754685911023\\
0.582582582582583	0.0689178165411052\\
0.583583583583584	0.0688598439398728\\
0.584584584584585	0.0688015516134078\\
0.585585585585586	0.0687429403903214\\
0.586586586586587	0.0686840111015417\\
0.587587587587588	0.0686251679016478\\
0.588588588588589	0.0685665697984333\\
0.58958958958959	0.0685076541312746\\
0.590590590590591	0.0684484216822006\\
0.591591591591592	0.0683888732353119\\
0.592592592592593	0.0683290095765072\\
0.593593593593594	0.068269360359554\\
0.594594594594595	0.0682098069716542\\
0.595595595595596	0.0681499387296823\\
0.596596596596597	0.0680897563714102\\
0.597597597597598	0.0680292606361609\\
0.598598598598599	0.0679684522645736\\
0.5995995995996	0.067907954555855\\
0.600600600600601	0.0678474356573391\\
0.601601601601602	0.067786604337979\\
0.602602602602603	0.0677254612909454\\
0.603603603603604	0.0676640072104737\\
0.604604604604605	0.0676022427916145\\
0.605605605605606	0.0675408546809986\\
0.606606606606607	0.0674793590343145\\
0.607607607607608	0.0674175531235081\\
0.608608608608609	0.0673554375967356\\
0.60960960960961	0.0672930131027348\\
0.610610610610611	0.067230280290603\\
0.611611611611612	0.0671679603493475\\
0.612612612612613	0.0671054756849133\\
0.613613613613614	0.0670426826360325\\
0.614614614614615	0.0669795818053544\\
0.615615615615616	0.0669161737956512\\
0.616616616616617	0.0668524592095902\\
0.617617617617618	0.0667891664073464\\
0.618618618618619	0.0667256793997245\\
0.61961961961962	0.0666618856090539\\
0.620620620620621	0.0665977855919097\\
0.621621621621622	0.0665333799045295\\
0.622622622622623	0.0664686691025878\\
0.623623623623624	0.0664043627242584\\
0.624624624624625	0.0663398589647581\\
0.625625625625626	0.0662750497433817\\
0.626626626626627	0.0662099355699621\\
0.627627627627628	0.0661445169535381\\
0.628628628628629	0.0660787944021463\\
0.62962962962963	0.0660134339642569\\
0.630630630630631	0.0659478979297688\\
0.631631631631632	0.0658820574716434\\
0.632632632632633	0.0658159130522099\\
0.633633633633634	0.0657494651325446\\
0.634634634634635	0.0656827141722743\\
0.635635635635636	0.0656162593384892\\
0.636636636636637	0.0655496743563261\\
0.637637637637638	0.0654827857023425\\
0.638638638638639	0.0654155937904812\\
0.63963963963964	0.0653480990329803\\
0.640640640640641	0.0652803018401748\\
0.641641641641642	0.0652127123355615\\
0.642642642642643	0.0651450605440644\\
0.643643643643644	0.0650771055418075\\
0.644644644644645	0.0650088476933521\\
0.645645645645646	0.0649402873610913\\
0.646646646646647	0.064871424905066\\
0.647647647647648	0.0648026604287344\\
0.648648648648649	0.0647339227333372\\
0.64964964964965	0.0646648819922717\\
0.650650650650651	0.0645955385195874\\
0.651651651651652	0.0645258926266966\\
0.652652652652653	0.0644559446222038\\
0.653653653653654	0.0643859647578355\\
0.654654654654655	0.0643161207822698\\
0.655655655655656	0.0642459736240059\\
0.656656656656657	0.0641755235453043\\
0.657657657657658	0.064104770805317\\
0.658658658658659	0.0640337156599145\\
0.65965965965966	0.0639624797837425\\
0.660660660660661	0.0638915078160109\\
0.661661661661662	0.063820232219267\\
0.662662662662663	0.0637486532025534\\
0.663663663663664	0.0636767709713201\\
0.664664664664665	0.0636045857272411\\
0.665665665665666	0.0635320976680502\\
0.666666666666667	0.0634599298456413\\
0.667667667667668	0.0633875023854836\\
0.668668668668669	0.0633147706867021\\
0.66966966966967	0.0632417348994205\\
0.670670670670671	0.0631683951694864\\
0.671671671671672	0.0630947516383014\\
0.672672672672673	0.0630212253539619\\
0.673673673673674	0.0629476211348162\\
0.674674674674675	0.0628737115296822\\
0.675675675675676	0.062799496631547\\
0.676676676676677	0.0627249765285983\\
0.677677677677678	0.0626501513040488\\
0.678678678678679	0.0625752248449579\\
0.67967967967968	0.0625004174268604\\
0.680680680680681	0.0624253031358377\\
0.681681681681682	0.0623498820057144\\
0.682682682682683	0.0622741540649728\\
0.683683683683684	0.0621981193365648\\
0.684684684684685	0.0621217778377505\\
0.685685685685686	0.0620457116708559\\
0.686686686686687	0.0619693642766184\\
0.687687687687688	0.0618927081431075\\
0.688688688688689	0.0618157432368115\\
0.68968968968969	0.061738469518107\\
0.690690690690691	0.0616608869410974\\
0.691691691691692	0.0615833151833002\\
0.692692692692693	0.0615057045399725\\
0.693693693693694	0.0614277828891063\\
0.694694694694695	0.0613495501326509\\
0.695695695695696	0.0612710061658338\\
0.696696696696697	0.0611921508769805\\
0.697697697697698	0.0611130295963318\\
0.698698698698699	0.0610341237296757\\
0.6996996996997	0.0609549042034276\\
0.700700700700701	0.0608753708521713\\
0.701701701701702	0.0607955235031093\\
0.702702702702703	0.0607153619758767\\
0.703703703703704	0.0606348860823655\\
0.704704704704705	0.0605544112092707\\
0.705705705705706	0.060473859493912\\
0.706706706706707	0.0603929908296535\\
0.707707707707708	0.0603118049724702\\
0.708708708708709	0.0602303016700696\\
0.70970970970971	0.0601484806616873\\
0.710710710710711	0.0600663451845247\\
0.711711711711712	0.0599844248877518\\
0.712712712712713	0.0599021840937822\\
0.713713713713714	0.0598196224838147\\
0.714714714714715	0.0597367397300063\\
0.715715715715716	0.0596535354952767\\
0.716716716716717	0.0595700094331179\\
0.717717717717718	0.0594863644331058\\
0.718718718718719	0.0594027124565737\\
0.71971971971972	0.0593187355903917\\
0.720720720720721	0.0592344334271499\\
0.721721721721722	0.0591498055493654\\
0.722722722722723	0.0590648515292722\\
0.723723723723724	0.0589795709286318\\
0.724724724724725	0.0588943246232011\\
0.725725725725726	0.0588088905842491\\
0.726726726726727	0.0587231266147533\\
0.727727727727728	0.0586370322122768\\
0.728728728728729	0.0585506068631768\\
0.72972972972973	0.0584638500423957\\
0.730730730730731	0.0583767612132522\\
0.731731731731732	0.0582898195014676\\
0.732732732732733	0.0582025487167059\\
0.733733733733734	0.0581149422665771\\
0.734734734734735	0.0580269995464075\\
0.735735735735736	0.0579387199390807\\
0.736736736736737	0.0578501028148177\\
0.737737737737738	0.0577612390262129\\
0.738738738738739	0.0576724136131898\\
0.73973973973974	0.057583246755979\\
0.740740740740741	0.0574937377531177\\
0.741741741741742	0.0574038858895804\\
0.742742742742743	0.0573136904365344\\
0.743743743743744	0.0572231506510982\\
0.744744744744745	0.0571324184101696\\
0.745745745745746	0.057041639733729\\
0.746746746746747	0.0569505124468982\\
0.747747747747748	0.0568590357302007\\
0.748748748748749	0.0567672087490945\\
0.74974974974975	0.0566750306537152\\
0.750750750750751	0.0565825005786024\\
0.751751751751752	0.0564897968771366\\
0.752752752752753	0.0563969959709881\\
0.753753753753754	0.056303838428049\\
0.754754754754755	0.0562103233006182\\
0.755755755755756	0.056116449624255\\
0.756756756756757	0.0560222164174927\\
0.757757757757758	0.0559276226815414\\
0.758758758758759	0.05583284048365\\
0.75975975975976	0.055737942488268\\
0.760760760760761	0.0556426788951357\\
0.761761761761762	0.0555470486167271\\
0.762762762762763	0.0554510505468952\\
0.763763763763764	0.0553546835605451\\
0.764764764764765	0.0552579465133177\\
0.765765765765766	0.0551609741813832\\
0.766766766766767	0.0550638977872281\\
0.767767767767768	0.0549664458148878\\
0.768768768768769	0.0548686170237853\\
0.76976976976977	0.0547704101525871\\
0.770770770770771	0.0546718239188455\\
0.771771771771772	0.0545728570186402\\
0.772772772772773	0.0544735776668024\\
0.773773773773774	0.0543742344788087\\
0.774774774774775	0.0542745046154706\\
0.775775775775776	0.0541743866680152\\
0.776776776776777	0.0540738792044885\\
0.777777777777778	0.0539729807693553\\
0.778778778778779	0.0538716898830955\\
0.77977977977978	0.053770005041786\\
0.780780780780781	0.0536682744553304\\
0.781781781781782	0.053566169264232\\
0.782782782782783	0.0534636634777986\\
0.783783783783784	0.0533607554757109\\
0.784784784784785	0.0532574436112437\\
0.785785785785786	0.0531537262108042\\
0.786786786786787	0.0530496015734634\\
0.787787787787788	0.0529452833588452\\
0.788788788788789	0.05284069662494\\
0.78978978978979	0.0527356954071154\\
0.790790790790791	0.0526302778761945\\
0.791791791791792	0.0525244421733425\\
0.792792792792793	0.0524181864095427\\
0.793793793793794	0.0523115086650573\\
0.794794794794795	0.0522044642181412\\
0.795795795795796	0.0520972799632104\\
0.796796796796797	0.0519896658060987\\
0.797797797797798	0.0518816196850077\\
0.798798798798799	0.0517731395047194\\
0.7997997997998	0.0516642231359912\\
0.800800800800801	0.0515548684149361\\
0.801801801801802	0.0514450731423929\\
0.802802802802803	0.0513350414393728\\
0.803803803803804	0.0512246857531621\\
0.804804804804805	0.0511138807175631\\
0.805805805805806	0.0510026239726685\\
0.806806806806807	0.050890913120064\\
0.807807807807808	0.0507787457221181\\
0.808808808808809	0.050666119301246\\
0.80980980980981	0.0505530313391602\\
0.810810810810811	0.0504397851444116\\
0.811811811811812	0.0503260782170872\\
0.812812812812813	0.0502118999508879\\
0.813813813813814	0.0500972476442768\\
0.814814814814815	0.0499821185511315\\
0.815815815815816	0.0498665098798769\\
0.816816816816817	0.0497504187926158\\
0.817817817817818	0.0496339022865769\\
0.818818818818819	0.0495171362084117\\
0.81981981981982	0.0493998769274429\\
0.820820820820821	0.0492821213989572\\
0.821821821821822	0.0491638665273109\\
0.822822822822823	0.0490451091649126\\
0.823823823823824	0.0489258461111914\\
0.824824824824825	0.0488060741115344\\
0.825825825825826	0.0486858729858115\\
0.826826826826827	0.048565356693223\\
0.827827827827828	0.0484443193625643\\
0.828828828828829	0.0483227574999302\\
0.82982982982983	0.0482006675517353\\
0.830830830830831	0.0480780459034837\\
0.831831831831832	0.0479548888784982\\
0.832832832832833	0.0478311927366243\\
0.833833833833834	0.0477070181816852\\
0.834834834834835	0.0475825012629206\\
0.835835835835836	0.0474574316133508\\
0.836836836836837	0.047331805213563\\
0.837837837837838	0.0472056179737115\\
0.838838838838839	0.0470788657319932\\
0.83983983983984	0.0469515442530839\\
0.840840840840841	0.0468236492265307\\
0.841841841841842	0.0466951830516213\\
0.842842842842843	0.0465663822976967\\
0.843843843843844	0.0464369925929059\\
0.844844844844845	0.046307009297893\\
0.845845845845846	0.0461764276895001\\
0.846846846846847	0.0460452429588644\\
0.847847847847848	0.0459134502094616\\
0.848848848848849	0.0457810444551002\\
0.84984984984985	0.0456480206178425\\
0.850850850850851	0.0455145269257402\\
0.851851851851852	0.0453804899015297\\
0.852852852852853	0.0452458169684489\\
0.853853853853854	0.0451105026484659\\
0.854854854854855	0.0449745413605354\\
0.855855855855856	0.0448379274181159\\
0.856856856856857	0.044700655026626\\
0.857857857857858	0.0445627182808062\\
0.858858858858859	0.0444241235640733\\
0.85985985985986	0.0442850648425147\\
0.860860860860861	0.044145321335547\\
0.861861861861862	0.0440048866561887\\
0.862862862862863	0.0438637542923551\\
0.863863863863864	0.0437219176036848\\
0.864864864864865	0.0435793698182528\\
0.865865865865866	0.0434361040291847\\
0.866866866866867	0.0432921131911478\\
0.867867867867868	0.0431474431417273\\
0.868868868868869	0.0430021900279915\\
0.86986986986987	0.0428561878242525\\
0.870870870870871	0.0427094288829916\\
0.871871871871872	0.0425619053988698\\
0.872872872872873	0.0424136094044383\\
0.873873873873874	0.0422645327657011\\
0.874874874874875	0.0421146671775187\\
0.875875875875876	0.0419640041588454\\
0.876876876876877	0.0418125739650119\\
0.877877877877878	0.0416604844038567\\
0.878878878878879	0.0415075688131117\\
0.87987987987988	0.0413538179460814\\
0.880880880880881	0.0411992223536237\\
0.881881881881882	0.0410437723782361\\
0.882882882882883	0.0408874581479165\\
0.883883883883884	0.0407302695697891\\
0.884884884884885	0.0405721963234836\\
0.885885885885886	0.0404132278542563\\
0.886886886886887	0.0402535077768818\\
0.887887887887888	0.0400928939665311\\
0.888888888888889	0.0399313497168448\\
0.88988988988989	0.0397688634502527\\
0.890890890890891	0.0396054233160698\\
0.891891891891892	0.0394410171817784\\
0.892892892892893	0.0392756326239573\\
0.893893893893894	0.0391092569188238\\
0.894894894894895	0.0389418770323776\\
0.895895895895896	0.0387735101009727\\
0.896896896896897	0.0386042448853467\\
0.897897897897898	0.0384339323363809\\
0.898898898898899	0.0382625580608011\\
0.8998998998999	0.0380901072990138\\
0.900900900900901	0.0379165649123566\\
0.901901901901902	0.0377419153697771\\
0.902902902902903	0.0375661427339009\\
0.903903903903904	0.0373892306464546\\
0.904904904904905	0.0372111623130095\\
0.905905905905906	0.0370319370934806\\
0.906906906906907	0.0368516515010321\\
0.907907907907908	0.0366701543945631\\
0.908908908908909	0.0364874270559722\\
0.90990990990991	0.0363034502429284\\
0.910910910910911	0.036118204168591\\
0.911911911911912	0.0359316684803046\\
0.912912912912913	0.0357438222372111\\
0.913913913913914	0.0355546438867046\\
0.914914914914915	0.0353641112396574\\
0.915915915915916	0.0351722014443361\\
0.916916916916917	0.034978963244933\\
0.917917917917918	0.0347843575891752\\
0.918918918918919	0.0345882998373312\\
0.91991991991992	0.0343907641851079\\
0.920920920920921	0.0341917240121734\\
0.921921921921922	0.0339911518461539\\
0.922922922922923	0.0337890193245596\\
0.923923923923924	0.0335852971544923\\
0.924924924924925	0.0333799550699629\\
0.925925925925926	0.0331729617866554\\
0.926926926926927	0.0329642849539458\\
0.927927927927928	0.0327539332322033\\
0.928928928928929	0.032541900336422\\
0.92992992992993	0.032328077752497\\
0.930930930930931	0.0321124283092991\\
0.931931931931932	0.031894913480094\\
0.932932932932933	0.0316754933129781\\
0.933933933933934	0.0314541263566504\\
0.934934934934935	0.0312307695811191\\
0.935935935935936	0.0310053782929228\\
0.936936936936937	0.0307779060443909\\
0.937937937937938	0.0305483045364243\\
0.938938938938939	0.0303165235142178\\
0.93993993993994	0.0300825452484273\\
0.940940940940941	0.0298463399338166\\
0.941941941941942	0.0296077892416158\\
0.942942942942943	0.0293668338722451\\
0.943943943943944	0.0291234119179245\\
0.944944944944945	0.028877458699895\\
0.945945945945946	0.0286289065923081\\
0.946946946946947	0.0283776848314228\\
0.947947947947948	0.0281237193085845\\
0.948948948948949	0.0278669323452642\\
0.94994994994995	0.02760724244822\\
0.950950950950951	0.027344564042588\\
0.951951951951952	0.0270788071804178\\
0.952952952952953	0.0268098893651494\\
0.953953953953954	0.0265377604162532\\
0.954954954954955	0.0262622513333357\\
0.955955955955956	0.0259832511462238\\
0.956956956956957	0.0257006425715191\\
0.957957957957958	0.02541430149827\\
0.958958958958959	0.0251240964183739\\
0.95995995995996	0.0248298877942686\\
0.960960960960961	0.0245315273552523\\
0.961961961961962	0.0242288573123228\\
0.962962962962963	0.0239217094796893\\
0.963963963963964	0.0236099042890167\\
0.964964964964965	0.0232932496799318\\
0.965965965965966	0.0229715398472456\\
0.966966966966967	0.0226445538215858\\
0.967967967967968	0.0223120538555182\\
0.968968968968969	0.0219738318561809\\
0.96996996996997	0.0216295623410961\\
0.970970970970971	0.0212789428190752\\
0.971971971971972	0.0209216470385226\\
0.972972972972973	0.0205573195141806\\
0.973973973973974	0.0201855717162684\\
0.974974974974975	0.0198059775952191\\
0.975975975975976	0.0194180682946397\\
0.976976976976977	0.0190213258648233\\
0.977977977977978	0.0186151757356264\\
0.978978978978979	0.0181989776355293\\
0.97997997997998	0.0177720145457646\\
0.980980980980981	0.0173334791432932\\
0.981981981981982	0.01688245699737\\
0.982982982982983	0.016417905515634\\
0.983983983983984	0.0159386272467206\\
0.984984984984985	0.015443235572562\\
0.985985985985986	0.0149301099585326\\
0.986986986986987	0.0143973365937757\\
0.987987987987988	0.0138426281343502\\
0.988988988988989	0.0132632254289265\\
0.98998998998999	0.0126557061504663\\
0.990990990990991	0.0120157794473207\\
0.991991991991992	0.0113379423648046\\
0.992992992992993	0.0106149258603044\\
0.993993993993994	0.00983678384767711\\
0.994994994994995	0.00898927440977951\\
0.995995995995996	0.00805072252748613\\
0.996996996996997	0.0069851861379082\\
0.997997997997998	0.005724839857777\\
0.998998998998999	0.00411403804720688\\
1	nan\\
};
%\addlegendentry{data9}

\addplot [color=mycolor10]
  table[row sep=crcr]{%
0	0.0874729522983204\\
0.001001001001001	0.0874729079306015\\
0.002002002002002	0.087472774826874\\
0.003003003003003	0.0874725529854249\\
0.004004004004004	0.0874722424033991\\
0.005005005005005	0.0874718430767996\\
0.00600600600600601	0.0874713550004874\\
0.00700700700700701	0.0874707781681817\\
0.00800800800800801	0.0874701125724594\\
0.00900900900900901	0.0874693582047558\\
0.01001001001001	0.0874685150553642\\
0.011011011011011	0.0874675831134358\\
0.012012012012012	0.0874665623669804\\
0.013013013013013	0.0874654528028655\\
0.014014014014014	0.0874642544068172\\
0.015015015015015	0.0874629671634196\\
0.016016016016016	0.0874615910561153\\
0.017017017017017	0.087460126067205\\
0.018018018018018	0.0874585721778481\\
0.019019019019019	0.0874569293680623\\
0.02002002002002	0.0874551976167237\\
0.021021021021021	0.0874533769015671\\
0.022022022022022	0.087451467199186\\
0.023023023023023	0.0874494684850323\\
0.024024024024024	0.0874473807334169\\
0.025025025025025	0.0874452039175094\\
0.026026026026026	0.0874429380093385\\
0.027027027027027	0.0874405829797917\\
0.028028028028028	0.0874381387986155\\
0.029029029029029	0.0874356054344157\\
0.03003003003003	0.0874329828546572\\
0.031031031031031	0.0874302710256643\\
0.032032032032032	0.0874274699126208\\
0.033033033033033	0.0874245794795697\\
0.034034034034034	0.087421599689414\\
0.035035035035035	0.0874185305039161\\
0.036036036036036	0.0874153718836982\\
0.037037037037037	0.0874121237882428\\
0.038038038038038	0.087408786175892\\
0.039039039039039	0.0874053590038482\\
0.04004004004004	0.0874018422281742\\
0.041041041041041	0.087398235803793\\
0.042042042042042	0.0873945396844883\\
0.043043043043043	0.0873907538229041\\
0.044044044044044	0.0873868781705456\\
0.045045045045045	0.0873829126777786\\
0.046046046046046	0.0873788572938301\\
0.047047047047047	0.0873747119667881\\
0.048048048048048	0.0873704766436022\\
0.049049049049049	0.0874843046037956\\
0.0500500500500501	0.0875006350852332\\
0.0510510510510511	0.0874800462557303\\
0.0520520520520521	0.0874237030734751\\
0.0530530530530531	0.0873948829355668\\
0.0540540540540541	0.0874326577524857\\
0.0550550550550551	0.0874391428347495\\
0.0560560560560561	0.0874150563043045\\
0.0570570570570571	0.0873613124253152\\
0.0580580580580581	0.0873587482694598\\
0.0590590590590591	0.0873843469458566\\
0.0600600600600601	0.0873836257935862\\
0.0610610610610611	0.0873571813248925\\
0.0620620620620621	0.0873057428132508\\
0.0630630630630631	0.0873216431345339\\
0.0640640640640641	0.0873379802454446\\
0.0650650650650651	0.0873318815801712\\
0.0660660660660661	0.087303844516956\\
0.0670670670670671	0.0872545947240387\\
0.0680680680680681	0.0872834390719792\\
0.0690690690690691	0.0872926057125588\\
0.0700700700700701	0.0872824270746063\\
0.0710710710710711	0.087253320359321\\
0.0720720720720721	0.0872233549379023\\
0.0730730730730731	0.0872440211330004\\
0.0740740740740741	0.0872475492714375\\
0.0750750750750751	0.0872342299776681\\
0.0760760760760761	0.0872044155873758\\
0.0770770770770771	0.0871892000444542\\
0.0780780780780781	0.0872032869581539\\
0.0790790790790791	0.0872023194491513\\
0.0800800800800801	0.0871865512264092\\
0.0810810810810811	0.0871562819301219\\
0.0820820820820821	0.0871524179370157\\
0.0830830830830831	0.0871611458774828\\
0.0840840840840841	0.0871565488677533\\
0.0850850850850851	0.0871388486299319\\
0.0860860860860861	0.0871083017410297\\
0.0870870870870871	0.0871132043553879\\
0.0880880880880881	0.0871175178493819\\
0.0890890890890891	0.0871099569276911\\
0.0900900900900901	0.0870907158359803\\
0.0910910910910911	0.0870602617727102\\
0.0920920920920921	0.0870716930155127\\
0.0930930930930931	0.0870723323086389\\
0.0940940940940941	0.0870623252242668\\
0.0950950950950951	0.0870418424805652\\
0.0960960960960961	0.0870206949287114\\
0.0970970970970971	0.0870279752821758\\
0.0980980980980981	0.0870255270215276\\
0.0990990990990991	0.0870134808902718\\
0.1001001001001	0.0869919874637426\\
0.101101101101101	0.0869783662487214\\
0.102102102102102	0.0869821132346215\\
0.103103103103103	0.0869770470069888\\
0.104104104104104	0.0869632850280456\\
0.105105105105105	0.0869409606000948\\
0.106106106106106	0.0869334336006836\\
0.107107107107107	0.0869341484766845\\
0.108108108108108	0.0869268435583064\\
0.109109109109109	0.0869116244999608\\
0.11011011011011	0.0868886097524759\\
0.111111111111111	0.0868860151459783\\
0.112112112112112	0.0868841081599923\\
0.113113113113113	0.0868748733756347\\
0.114114114114114	0.0868584059884789\\
0.115115115115115	0.0868348116391098\\
0.116116116116116	0.0868361997125541\\
0.117117117117117	0.0868320091531286\\
0.118118118118118	0.0868210978085614\\
0.119119119119119	0.0868035516243418\\
0.12012012012012	0.0867839924324618\\
0.121121121121121	0.0867840542275033\\
0.122122122122122	0.0867778609589996\\
0.123123123123123	0.0867654822004667\\
0.124124124124124	0.0867469957175822\\
0.125125125125125	0.0867318156214966\\
0.126126126126126	0.0867296291052223\\
0.127127127127127	0.0867216677752991\\
0.128128128128128	0.0867079953247392\\
0.129129129129129	0.0866886822796255\\
0.13013013013013	0.0866771472340519\\
0.131131131131131	0.086672962196203\\
0.132132132132132	0.0866634299628728\\
0.133133133133133	0.086648608901151\\
0.134134134134134	0.0866285631205447\\
0.135135135135135	0.08662005346394\\
0.136136136136136	0.0866140817105853\\
0.137137137137137	0.0866031450988407\\
0.138138138138138	0.0865872971815604\\
0.139139139139139	0.0865665963708895\\
0.14014014014014	0.0865605863863522\\
0.141141141141141	0.0865530084018027\\
0.142142142142142	0.0865408087365197\\
0.143143143143143	0.0865240365952334\\
0.144144144144144	0.0865034628163882\\
0.145145145145145	0.0864987869340736\\
0.146146146146146	0.0864897572119137\\
0.147147147147147	0.0864764149563474\\
0.148148148148148	0.0864588054448916\\
0.149149149149149	0.0864409644276772\\
0.15015015015015	0.0864346871806752\\
0.151151151151151	0.0864243385208475\\
0.152152152152152	0.0864099567662043\\
0.153153153153153	0.0863915836454858\\
0.154154154154154	0.0863760498324444\\
0.155155155155155	0.0863683121059895\\
0.156156156156156	0.0863567591014674\\
0.157157157157157	0.0863414263930945\\
0.158158158158158	0.0863223525000996\\
0.159159159159159	0.0863087567854013\\
0.16016016016016	0.0862996809704308\\
0.161161161161161	0.0862870228544777\\
0.162162162162162	0.0862708154952211\\
0.163163163163163	0.0862510945060795\\
0.164164164164164	0.0862391156103289\\
0.165165165165165	0.0862288083922568\\
0.166166166166166	0.0862151313773367\\
0.167167167167167	0.0861981153163062\\
0.168168168168168	0.0861777931880102\\
0.169169169169169	0.0861671505312123\\
0.17017017017017	0.0861557051972352\\
0.171171171171171	0.0861410844070337\\
0.172172172172172	0.0861233167965979\\
0.173173173173173	0.0861024329528421\\
0.174174174174174	0.0860928807342536\\
0.175175175175175	0.0860803790922139\\
0.176176176176176	0.0860648801660841\\
0.177177177177177	0.0860464106526047\\
0.178178178178178	0.0860269504316988\\
0.179179179179179	0.0860163212200965\\
0.18018018018018	0.0860028352023587\\
0.181181181181181	0.085986515634288\\
0.182182182182182	0.0859673874332264\\
0.183183183183183	0.0859491859175866\\
0.184184184184184	0.0859374834913832\\
0.185185185185185	0.0859230765015983\\
0.186186186186186	0.0859059867627802\\
0.187187187187187	0.085886237558449\\
0.188188188188188	0.0858690840179593\\
0.189189189189189	0.0858563761099473\\
0.19019019019019	0.0858411041587654\\
0.191191191191191	0.0858232886431359\\
0.192192192192192	0.0858029513449301\\
0.193193193193193	0.0857866583993656\\
0.194194194194194	0.0857730051503633\\
0.195195195195195	0.0857569178175363\\
0.196196196196196	0.0857384156413321\\
0.197197197197197	0.0857175190221872\\
0.198198198198198	0.0857019196547942\\
0.199199199199199	0.0856873745710208\\
0.2002002002002	0.0856705158232767\\
0.201201201201201	0.0856513615039998\\
0.202202202202202	0.0856299307413031\\
0.203203203203203	0.0856148757472641\\
0.204204204204204	0.0855994865184029\\
0.205205205205205	0.0855818954076677\\
0.206206206206206	0.0855621194426363\\
0.207207207207207	0.0855401765784386\\
0.208208208208208	0.0855255323772131\\
0.209209209209209	0.0855093415779161\\
0.21021021021021	0.08549105283928\\
0.211211211211211	0.0854706822006606\\
0.212212212212212	0.0854488321560858\\
0.213213213213213	0.0854338932874067\\
0.214214214214214	0.0854169389810574\\
0.215215215215215	0.0853979835467742\\
0.216216216216216	0.0853770421062231\\
0.217217217217217	0.0853557199035848\\
0.218218218218218	0.0853399605172658\\
0.219219219219219	0.085322276777041\\
0.22022022022022	0.0853026822197461\\
0.221221221221221	0.0852811911142061\\
0.222222222222222	0.0852602779968389\\
0.223223223223223	0.0852437346152782\\
0.224224224224224	0.0852253519754712\\
0.225225225225225	0.0852051428915048\\
0.226226226226226	0.0851831208390103\\
0.227227227227227	0.0851625093251478\\
0.228228228228228	0.085145214817102\\
0.229229229229229	0.0851261606650656\\
0.23023023023023	0.0851053590070258\\
0.231231231231231	0.0850828225803065\\
0.232232232232232	0.0850624152209575\\
0.233233233233233	0.085044399195179\\
0.234234234234234	0.0850246981126236\\
0.235235235235235	0.0850033234786347\\
0.236236236236236	0.0849802873427302\\
0.237237237237237	0.0849599956353484\\
0.238238238238238	0.0849412847846057\\
0.239239239239239	0.0849209588457733\\
0.24024024024024	0.084899028731829\\
0.241241241241241	0.0848755058509627\\
0.242242242242242	0.0848552492867833\\
0.243243243243243	0.084835867689405\\
0.244244244244244	0.0848149367219652\\
0.245245245245245	0.0847924667425617\\
0.246246246246246	0.084768468560813\\
0.247247247247247	0.084748173787389\\
0.248248248248248	0.0847281431721348\\
0.249249249249249	0.0847066249862722\\
0.25025025025025	0.0846836290677814\\
0.251251251251251	0.0846591656671913\\
0.252252252252252	0.0846387657503712\\
0.253253253253253	0.0846181057296712\\
0.254254254254254	0.0845960163195607\\
0.255255255255255	0.0845725068701801\\
0.256256256256256	0.0845475871093249\\
0.257257257257257	0.0845270208815156\\
0.258258258258258	0.0845057491573045\\
0.259259259259259	0.0844831028787392\\
0.26026026026026	0.0844590909380684\\
0.261261261261261	0.0844337225739305\\
0.262262262262262	0.0844129340570981\\
0.263263263263263	0.084391066602849\\
0.264264264264264	0.0843678763301521\\
0.265265265265265	0.084343371701237\\
0.266266266266266	0.0843176664655559\\
0.267267267267267	0.0842964993903472\\
0.268268268268268	0.0842740506124063\\
0.269269269269269	0.0842503278773767\\
0.27027027027027	0.0842253392433352\\
0.271271271271271	0.0841994922515084\\
0.272272272272272	0.0841777102881553\\
0.273273273273273	0.0841546931689263\\
0.274274274274274	0.0841304482840602\\
0.275275275275275	0.0841049833114586\\
0.276276276276276	0.0840789421616091\\
0.277277277277277	0.0840565594992486\\
0.278278278278278	0.0840329857246587\\
0.279279279279279	0.0840082278925934\\
0.28028028028028	0.0839822933231619\\
0.281281281281281	0.0839560096823791\\
0.282282282282282	0.0839330391552986\\
0.283283283283283	0.0839089192282774\\
0.284284284284284	0.0838836566392796\\
0.285285285285285	0.0838572583713468\\
0.286286286286286	0.0838306876022246\\
0.287287287287287	0.0838071408057593\\
0.288288288288288	0.0837824841475873\\
0.289289289289289	0.083756724066354\\
0.29029029029029	0.0837298672274121\\
0.291291291291291	0.0837029680531202\\
0.292292292292292	0.0836788554472751\\
0.293293293293293	0.0836536704881682\\
0.294294294294294	0.0836274193314438\\
0.295295295295295	0.0836001083427681\\
0.296296296296296	0.0835728425461483\\
0.297297297297297	0.0835481735485688\\
0.298298298298298	0.0835224678087552\\
0.299299299299299	0.0834957312146366\\
0.3003003003003	0.0834679698489662\\
0.301301301301301	0.0834403020017861\\
0.302302302302302	0.0834150850711344\\
0.303303303303303	0.0833888652335516\\
0.304304304304304	0.0833616481235624\\
0.305305305305305	0.0833334395566428\\
0.306306306306306	0.0833053367755804\\
0.307307307307307	0.0832795794864521\\
0.308308308308308	0.0832528514619932\\
0.309309309309309	0.0832251580967252\\
0.31031031031031	0.0831965049534383\\
0.311311311311311	0.0831679366797447\\
0.312312312312312	0.0831416457900827\\
0.313313313313313	0.0831144147762451\\
0.314314314314314	0.0830862488052667\\
0.315315315315315	0.0830571532008881\\
0.316316316316316	0.0830280910011786\\
0.317317317317317	0.0830012725130255\\
0.318318318318318	0.0829735430466335\\
0.319319319319319	0.0829449075533313\\
0.32032032032032	0.0829153711305234\\
0.321321321321321	0.0828857885163831\\
0.322322322322322	0.0828584477306004\\
0.323323323323323	0.0828302237353325\\
0.324324324324324	0.0828011212772069\\
0.325325325325325	0.0827711452391886\\
0.326326326326326	0.0827410175035483\\
0.327327327327327	0.0827131590692497\\
0.328328328328328	0.0826844438984258\\
0.329329329329329	0.0826548765433414\\
0.33033033033033	0.0826244616836377\\
0.331331331331331	0.0825937657521701\\
0.332332332332332	0.0825653937113638\\
0.333333333333333	0.0825361901865632\\
0.334334334334334	0.0825061595453699\\
0.335335335335335	0.0824753062745139\\
0.336336336336336	0.0824440205704539\\
0.337337337337337	0.0824151383983661\\
0.338338338338338	0.0823854488442727\\
0.339339339339339	0.0823549561001916\\
0.34034034034034	0.0823236644696846\\
0.341341341341341	0.0822917687906962\\
0.342342342342342	0.0822623794322946\\
0.343343343343343	0.0822322057081323\\
0.344344344344344	0.0822012516432053\\
0.345345345345345	0.0821695213670337\\
0.346346346346346	0.0821370191082633\\
0.347347347347347	0.0821071026758964\\
0.348348348348348	0.0820764462038548\\
0.349349349349349	0.0820450312227728\\
0.35035035035035	0.0820128616967016\\
0.351351351351351	0.0819799416827196\\
0.352352352352352	0.0819492935514614\\
0.353353353353353	0.0819181553423483\\
0.354354354354354	0.0818862794939198\\
0.355355355355355	0.081853669812788\\
0.356356356356356	0.0818203301929495\\
0.357357357357357	0.0817889370384822\\
0.358358358358358	0.0817573177148798\\
0.359359359359359	0.0817249807113465\\
0.36036036036036	0.0816919296845668\\
0.361361361361361	0.0816581683734248\\
0.362362362362362	0.0816260176701515\\
0.363363363363363	0.0815939174873749\\
0.364364364364364	0.0815611187217726\\
0.365365365365365	0.0815276248872183\\
0.366366366366366	0.0814934395749136\\
0.367367367367367	0.0814605195288988\\
0.368368368368368	0.0814279383938303\\
0.369369369369369	0.0813946769556456\\
0.37037037037037	0.0813607385920197\\
0.371371371371371	0.0813261267534899\\
0.372372372372372	0.0812924262409064\\
0.373373373373373	0.0812593637290594\\
0.374374374374374	0.0812256384182055\\
0.375375375375375	0.0811912535561016\\
0.376376376376376	0.0811562124591619\\
0.377377377377377	0.0811217209697464\\
0.378378378378378	0.0810881763405749\\
0.379379379379379	0.0810539856799849\\
0.38038038038038	0.08101915211168\\
0.381381381381381	0.080983678824134\\
0.382382382382382	0.0809483864091112\\
0.383383383383383	0.0809143586198207\\
0.384384384384384	0.0808797008666645\\
0.385385385385385	0.0808444161548292\\
0.386386386386386	0.0808085075506422\\
0.387387387387387	0.0807724047747533\\
0.388388388388388	0.080737892492669\\
0.389389389389389	0.0807027656483591\\
0.39039039039039	0.0806670271337097\\
0.391391391391391	0.0806306798983594\\
0.392392392392392	0.0805937577955761\\
0.393393393393393	0.0805587594092197\\
0.394394394394394	0.0805231612283156\\
0.395395395395395	0.0804869660363424\\
0.396396396396396	0.0804501766713747\\
0.397397397397397	0.0804127960234829\\
0.398398398398398	0.0803769403329474\\
0.399399399399399	0.0803408683310062\\
0.4004004004004	0.0803042133778162\\
0.401401401401401	0.080266978204713\\
0.402402402402402	0.0802291655922508\\
0.403403403403403	0.0801924157291254\\
0.404404404404404	0.0801558671896177\\
0.405405405405405	0.08011874918697\\
0.406406406406406	0.0800810643503438\\
0.407407407407407	0.0800428153554817\\
0.408408408408408	0.0800051655526108\\
0.409409409409409	0.0799681375329422\\
0.41041041041041	0.0799305529925667\\
0.411411411411411	0.0798924144627265\\
0.412412412412412	0.0798537245188124\\
0.413413413413413	0.0798151692348965\\
0.414414414414414	0.0797776585716484\\
0.415415415415415	0.0797396038088219\\
0.416416416416416	0.0797010073837918\\
0.417417417417417	0.0796618717757824\\
0.418418418418418	0.079622405670532\\
0.419419419419419	0.0795844089838952\\
0.42042042042042	0.0795458801204157\\
0.421421421421421	0.079506821427395\\
0.422422422422422	0.0794672352918371\\
0.423423423423423	0.079427124138585\\
0.424424424424424	0.0793883669003092\\
0.425425425425425	0.0793493598668379\\
0.426426426426426	0.07930983436317\\
0.427427427427427	0.0792697926877962\\
0.428428428428428	0.0792292371751438\\
0.429429429429429	0.0791895098883067\\
0.43043043043043	0.0791500204261368\\
0.431431431431431	0.079110023399778\\
0.432432432432432	0.0790695210227189\\
0.433433433433433	0.0790285155425732\\
0.434434434434434	0.0789878149356635\\
0.435435435435435	0.0789478385979649\\
0.436436436436436	0.0789073651675277\\
0.437437437437437	0.0788663967761331\\
0.438438438438438	0.0788249355879935\\
0.439439439439439	0.0787832584334221\\
0.44044044044044	0.0787427905859651\\
0.441441441441441	0.0787018357003045\\
0.442442442442442	0.0786603958296254\\
0.443443443443443	0.0786184730579431\\
0.444444444444444	0.0785760694986899\\
0.445445445445445	0.0785348519794171\\
0.446446446446446	0.07849341041681\\
0.447447447447447	0.0784514934477265\\
0.448448448448448	0.0784091030790109\\
0.449449449449449	0.0783662413454977\\
0.45045045045045	0.0783239977341274\\
0.451451451451451	0.0782820641010481\\
0.452452452452452	0.0782396642580678\\
0.453453453453453	0.078196800137711\\
0.454454454454454	0.0781534736991343\\
0.455455455455455	0.0781102021525117\\
0.456456456456456	0.0780677708820315\\
0.457457457457457	0.0780248822307605\\
0.458458458458458	0.0779815380595866\\
0.459459459459459	0.0779377402547568\\
0.46046046046046	0.0778934907267051\\
0.461461461461461	0.0778505042126709\\
0.462462462462462	0.0778071206569511\\
0.463463463463463	0.0777632899875161\\
0.464464464464464	0.0777190140202911\\
0.465465465465465	0.0776742945942546\\
0.466466466466466	0.0776302368477967\\
0.467467467467467	0.0775863521265428\\
0.468468468468468	0.0775420283591413\\
0.469469469469469	0.0774972672936602\\
0.47047047047047	0.0774520707001097\\
0.471471471471471	0.0774069408212657\\
0.472472472472472	0.077362548504972\\
0.473473473473473	0.0773177248833996\\
0.474474474474474	0.077272471639061\\
0.475475475475475	0.0772267904753783\\
0.476476476476476	0.077180683115717\\
0.477477477477477	0.0771356809090504\\
0.478478478478478	0.0770903505160708\\
0.479479479479479	0.0770445978623185\\
0.48048048048048	0.0769984245868419\\
0.481481481481481	0.0769518323477043\\
0.482482482482482	0.0769057196817909\\
0.483483483483483	0.0768598754343404\\
0.484484484484485	0.0768136159851764\\
0.485485485485485	0.07676694291107\\
0.486486486486487	0.0767198578069202\\
0.487487487487487	0.0766726343661656\\
0.488488488488488	0.0766262690102552\\
0.48948948948949	0.0765794952185196\\
0.49049049049049	0.0765323145074222\\
0.491491491491492	0.0764847284107092\\
0.492492492492492	0.0764367384785922\\
0.493493493493493	0.0763894997830691\\
0.494494494494495	0.0763422039344603\\
0.495495495495495	0.0762945075899123\\
0.496496496496497	0.0762464122238898\\
0.497497497497497	0.0761979193265776\\
0.498498498498498	0.076149535430377\\
0.4994994994995	0.0761017096372002\\
0.500500500500501	0.0760534894978057\\
0.501501501501502	0.0760048764291705\\
0.502502502502503	0.075955871863239\\
0.503503503503503	0.0759064772462156\\
0.504504504504504	0.0758579789326152\\
0.505505505505506	0.0758092266649884\\
0.506506506506507	0.0757600872962521\\
0.507507507507508	0.0757105622018162\\
0.508508508508508	0.0756606527706784\\
0.509509509509509	0.0756109774964954\\
0.510510510510511	0.0755616845879019\\
0.511511511511512	0.0755120101495516\\
0.512512512512513	0.0754619555019025\\
0.513513513513513	0.075411521978364\\
0.514514514514514	0.0753607109246564\\
0.515515515515516	0.0753108277920796\\
0.516516516516517	0.0752606093344498\\
0.517517517517518	0.0752100159354524\\
0.518518518518518	0.075159048874412\\
0.519519519519519	0.0751077094423873\\
0.520520520520521	0.0750566197971161\\
0.521521521521522	0.0750058481819825\\
0.522522522522523	0.074954706651205\\
0.523523523523523	0.0749031964314379\\
0.524524524524524	0.0748513187605052\\
0.525525525525526	0.0747990748868365\\
0.526526526526527	0.0747476889718984\\
0.527527527527528	0.074695989737467\\
0.528528528528528	0.0746439265520251\\
0.529529529529529	0.0745915006014932\\
0.530530530530531	0.0745387130818803\\
0.531531531531532	0.0744860928939724\\
0.532532532532533	0.0744338261830962\\
0.533533533533533	0.0743812000294143\\
0.534534534534535	0.0743282155681856\\
0.535535535535536	0.0742748739442556\\
0.536536536536537	0.0742211763115613\\
0.537537537537538	0.074168175836643\\
0.538538538538539	0.0741149765063288\\
0.53953953953954	0.0740614231022793\\
0.540540540540541	0.074007516719342\\
0.541541541541542	0.0739532584609935\\
0.542542542542543	0.0738989973634918\\
0.543543543543544	0.0738452144317704\\
0.544544544544545	0.0737910814407978\\
0.545545545545546	0.0737365994364975\\
0.546546546546547	0.0736817694729818\\
0.547547547547548	0.0736265926120801\\
0.548548548548549	0.0735718710156749\\
0.54954954954955	0.0735171475703713\\
0.550550550550551	0.0734620788629977\\
0.551551551551552	0.07340666589929\\
0.552552552552553	0.0733509096922953\\
0.553553553553554	0.0732949021813274\\
0.554554554554555	0.0732395771792637\\
0.555555555555556	0.0731839104556434\\
0.556556556556557	0.0731279029687529\\
0.557557557557558	0.0730715556837772\\
0.558558558558559	0.0730148695724069\\
0.55955955955956	0.0729583246069192\\
0.560560560560561	0.0729020483099085\\
0.561561561561562	0.0728454345359939\\
0.562562562562563	0.0727884842033442\\
0.563563563563564	0.072731198236249\\
0.564564564564565	0.0726735775647399\\
0.565565565565566	0.0726164451064516\\
0.566566566566567	0.072559213027487\\
0.567567567567568	0.0725016474259752\\
0.568568568568569	0.0724437491795741\\
0.56956956956957	0.072385519171324\\
0.570570570570571	0.072327052054841\\
0.571571571571572	0.0722691893847855\\
0.572572572572573	0.0722109960275511\\
0.573573573573574	0.07215247281485\\
0.574574574574575	0.0720936205834235\\
0.575575575575576	0.072034440174691\\
0.576576576576577	0.0719753130047337\\
0.577577577577578	0.0719164791245232\\
0.578578578578579	0.0718573179800596\\
0.57957957957958	0.0717978303623914\\
0.580580580580581	0.0717380170669119\\
0.581581581581582	0.0716778788930351\\
0.582582582582583	0.0716180442103478\\
0.583583583583584	0.0715582318745421\\
0.584584584584585	0.0714980954149537\\
0.585585585585586	0.0714376355814815\\
0.586586586586587	0.0713768531277237\\
0.587587587587588	0.0713157488106654\\
0.588588588588589	0.0712551599913264\\
0.58958958958959	0.0711943609249104\\
0.590590590590591	0.0711332405940527\\
0.591591591591592	0.0710717997069834\\
0.592592592592593	0.071010038975017\\
0.593593593593594	0.070948046045699\\
0.594594594594595	0.0708865702810238\\
0.595595595595596	0.0708247751675953\\
0.596596596596597	0.0707626613686576\\
0.597597597597598	0.0707002295502184\\
0.598598598598599	0.0706374803807735\\
0.5995995995996	0.0705746650008448\\
0.600600600600601	0.0705121804754783\\
0.601601601601602	0.0704493789422429\\
0.602602602602603	0.0703862610221355\\
0.603603603603604	0.0703228273383352\\
0.604604604604605	0.0702590785159368\\
0.605605605605606	0.070195395720144\\
0.606606606606607	0.0701318912667585\\
0.607607607607608	0.0700680718662487\\
0.608608608608609	0.0700039380966822\\
0.60960960960961	0.0699394905377423\\
0.610610610610611	0.069874729770475\\
0.611611611611612	0.0698101351038382\\
0.612612612612613	0.0697455984598492\\
0.613613613613614	0.0696807486482099\\
0.614614614614615	0.0696155862033109\\
0.615615615615616	0.0695501116606077\\
0.616616616616617	0.069484325556385\\
0.617617617617618	0.0694187749890379\\
0.618618618618619	0.0693531927719852\\
0.61961961961962	0.069287298883672\\
0.620620620620621	0.0692210938139952\\
0.621621621621622	0.0691545780533737\\
0.622622622622623	0.0690877520925309\\
0.623623623623624	0.06902120193414\\
0.624624624624625	0.0689545596133402\\
0.625625625625626	0.0688876068320586\\
0.626626626626627	0.0688203440347893\\
0.627627627627628	0.068752771666027\\
0.628628628628629	0.0686848901700428\\
0.62962962962963	0.0686172969834762\\
0.630630630630631	0.0685495788477337\\
0.631631631631632	0.0684815511733839\\
0.632632632632633	0.0684132143585327\\
0.633633633633634	0.0683445688007552\\
0.634634634634635	0.0682756148968901\\
0.635635635635636	0.0682069354107613\\
0.636636636636637	0.0681381245318907\\
0.637637637637638	0.0680690047433152\\
0.638638638638639	0.067999576395641\\
0.63963963963964	0.0679298398384316\\
0.640640640640641	0.0678597954199997\\
0.641641641641642	0.0677899864397117\\
0.642642642642643	0.0677200646316368\\
0.643643643643644	0.0676498342448459\\
0.644644644644645	0.0675792955812416\\
0.645645645645646	0.0675084489411589\\
0.646646646646647	0.0674372946231658\\
0.647647647647648	0.0673663129400469\\
0.648648648648649	0.0672952607131182\\
0.64964964964965	0.0672238999347328\\
0.650650650650651	0.0671522308567457\\
0.651651651651652	0.0670802537289186\\
0.652652652652653	0.0670079687987225\\
0.653653653653654	0.0669357710967952\\
0.654654654654655	0.0668635676070306\\
0.655655655655656	0.0667910552825496\\
0.656656656656657	0.0667182343236778\\
0.657657657657658	0.066645104928116\\
0.658658658658659	0.0665716672907373\\
0.65965965965966	0.066498210050648\\
0.660660660660661	0.0664248330434737\\
0.661661661661662	0.0663511465999852\\
0.662662662662663	0.0662771508673451\\
0.663663663663664	0.0662028459895386\\
0.664664664664665	0.0661282321071868\\
0.665665665665666	0.0660534715067787\\
0.666666666666667	0.0659788972548251\\
0.667667667667668	0.0659040126377008\\
0.668668668668669	0.0658288177475902\\
0.66966966966967	0.0657533126729456\\
0.670670670670671	0.0656774974982866\\
0.671671671671672	0.0656013893092194\\
0.672672672672673	0.0655255925436953\\
0.673673673673674	0.0654494841467523\\
0.674674674674675	0.0653730641536055\\
0.675675675675676	0.0652963325951469\\
0.676676676676677	0.065219289497766\\
0.677677677677678	0.0651419348831626\\
0.678678678678679	0.0650647428126183\\
0.67967967967968	0.0649873834011786\\
0.680680680680681	0.0649097107192928\\
0.681681681681682	0.0648317247380709\\
0.682682682682683	0.0647534254235079\\
0.683683683683684	0.064674812736306\\
0.684684684684685	0.0645961630517711\\
0.685685685685686	0.0645175236779495\\
0.686686686686687	0.0644385689953487\\
0.687687687687688	0.0643592989128235\\
0.688688688688689	0.0642797133334826\\
0.68968968968969	0.0641998121545009\\
0.690690690690691	0.0641196587804973\\
0.691691691691692	0.0640397086899771\\
0.692692692692693	0.0639594408736116\\
0.693693693693694	0.0638788551752729\\
0.694694694694695	0.0637979514324191\\
0.695695695695696	0.0637167294758964\\
0.696696696696697	0.0636351891297612\\
0.697697697697698	0.0635537319673174\\
0.698698698698699	0.0634721179587725\\
0.6996996996997	0.0633901831880964\\
0.700700700700701	0.0633079274240316\\
0.701701701701702	0.0632253504279998\\
0.702702702702703	0.0631424519539095\\
0.703703703703704	0.0630593761810847\\
0.704704704704705	0.0629763808817979\\
0.705705705705706	0.0628930615235369\\
0.706706706706707	0.0628094178029431\\
0.707707707707708	0.0627254494085756\\
0.708708708708709	0.0626411560207088\\
0.70970970970971	0.0625565373111409\\
0.710710710710711	0.0624719985486952\\
0.711711711711712	0.0623872569003778\\
0.712712712712713	0.062302187079651\\
0.713713713713714	0.0622167886984015\\
0.714714714714715	0.0621310613594069\\
0.715715715715716	0.0620450046561334\\
0.716716716716717	0.0619587273173916\\
0.717717717717718	0.0618725233477226\\
0.718718718718719	0.0617859869309817\\
0.71971971971972	0.0616991175981572\\
0.720720720720721	0.061611914870241\\
0.721721721721722	0.0615243782580118\\
0.722722722722723	0.0614365072618239\\
0.723723723723724	0.061348601287142\\
0.724724724724725	0.061260555267386\\
0.725725725725726	0.0611721714805979\\
0.726726726726727	0.061083449361218\\
0.727727727727728	0.0609943883324996\\
0.728728728728729	0.0609049878062831\\
0.72972972972973	0.0608152471827693\\
0.730730730730731	0.0607256152072365\\
0.731731731731732	0.0606356707479527\\
0.732732732732733	0.0605453824882928\\
0.733733733733734	0.0604547497586012\\
0.734734734734735	0.0603637718767345\\
0.735735735735736	0.0602724481478172\\
0.736736736736737	0.0601808739468034\\
0.737737737737738	0.0600893196829612\\
0.738738738738739	0.0599974155870926\\
0.73973973973974	0.0599051608906418\\
0.740740740740741	0.0598125548113855\\
0.741741741741742	0.0597195965531771\\
0.742742742742743	0.059626285305692\\
0.743743743743744	0.0595328051802554\\
0.744744744744745	0.0594392323825808\\
0.745745745745746	0.059345302245771\\
0.746746746746747	0.0592510138807247\\
0.747747747747748	0.0591563663831085\\
0.748748748748749	0.0590613588330751\\
0.74974974974975	0.058965990294985\\
0.750750750750751	0.0588704975609369\\
0.751751751751752	0.0587748350508285\\
0.752752752752753	0.0586788068088546\\
0.753753753753754	0.0585824118147642\\
0.754754754754755	0.0584856490313187\\
0.755755755755756	0.0583885174039971\\
0.756756756756757	0.058291015860681\\
0.757757757757758	0.0581933996299393\\
0.758758758758759	0.0580955701321564\\
0.75975975975976	0.0579973655473039\\
0.760760760760761	0.0578987847119403\\
0.761761761761762	0.0577998264436846\\
0.762762762762763	0.0577004895408714\\
0.763763763763764	0.0576007727822187\\
0.764764764764765	0.0575009173730577\\
0.765765765765766	0.0574008369420562\\
0.766766766766767	0.0573003710186262\\
0.767767767767768	0.0571995182824484\\
0.768768768768769	0.0570982773920398\\
0.76976976976977	0.0569966469843911\\
0.770770770770771	0.0568946256745862\\
0.771771771771772	0.0567924099471127\\
0.772772772772773	0.0566899873126081\\
0.773773773773774	0.0565871676298658\\
0.774774774774775	0.0564839494060292\\
0.775775775775776	0.05638033112457\\
0.776776776776777	0.0562763112448743\\
0.777777777777778	0.0561718882018215\\
0.778778778778779	0.0560671848055649\\
0.77977977977978	0.0559623206236007\\
0.780780780780781	0.0558570465720058\\
0.781781781781782	0.0557513609674286\\
0.782782782782783	0.0556452620999803\\
0.783783783783784	0.055538748232765\\
0.784784784784785	0.0554318176014059\\
0.785785785785786	0.0553244921191872\\
0.786786786786787	0.0552170781120341\\
0.787787787787788	0.0551092400156543\\
0.788788788788789	0.05500097593551\\
0.78978978978979	0.0548922839472308\\
0.790790790790791	0.0547831620960886\\
0.791791791791792	0.0546736083964493\\
0.792792792792793	0.0545636208312216\\
0.793793793793794	0.0544534363298321\\
0.794794794794795	0.0543429144340715\\
0.795795795795796	0.0542319505482408\\
0.796796796796797	0.0541205425090335\\
0.797797797797798	0.0540086881189036\\
0.798798798798799	0.0538963851454457\\
0.7997997997998	0.0537836313207506\\
0.800800800800801	0.05367049959063\\
0.801801801801802	0.0535571628896708\\
0.802802802802803	0.0534433664348035\\
0.803803803803804	0.0533291077953139\\
0.804804804804805	0.0532143845017419\\
0.805805805805806	0.0530991940451611\\
0.806806806806807	0.0529835338764395\\
0.807807807807808	0.0528674014054842\\
0.808808808808809	0.0527509960822866\\
0.80980980980981	0.0526342214668801\\
0.810810810810811	0.0525169646322512\\
0.811811811811812	0.0523992228029587\\
0.812812812812813	0.0522809931587005\\
0.813813813813814	0.0521622728334565\\
0.814814814814815	0.0520430589146006\\
0.815815815815816	0.0519233484420048\\
0.816816816816817	0.051803419081017\\
0.817817817817818	0.0516830017405415\\
0.818818818818819	0.0515620767660944\\
0.81981981981982	0.051440640984927\\
0.820820820820821	0.0513186911720661\\
0.821821821821822	0.0511962240492747\\
0.822822822822823	0.0510732362839899\\
0.823823823823824	0.0509497557493851\\
0.824824824824825	0.0508259989094867\\
0.825825825825826	0.0507017091887138\\
0.826826826826827	0.0505768830131793\\
0.827827827827828	0.0504515167490463\\
0.828828828828829	0.0503256067012951\\
0.82982982982983	0.0501991491124586\\
0.830830830830831	0.050072140161327\\
0.831831831831832	0.0499446118461759\\
0.832832832832833	0.0498167563974572\\
0.833833833833834	0.04968833581289\\
0.834834834834835	0.0495593459901508\\
0.835835835835836	0.0494297827562494\\
0.836836836836837	0.049299641866015\\
0.837837837837838	0.0491689190005368\\
0.838838838838839	0.0490376097655666\\
0.83983983983984	0.0489057097744835\\
0.840840840840841	0.0487734680832227\\
0.841841841841842	0.0486406244478675\\
0.842842842842843	0.0485071741437573\\
0.843843843843844	0.0483731123622868\\
0.844844844844845	0.048238434209019\\
0.845845845845846	0.0481031347017463\\
0.846846846846847	0.0479672087684929\\
0.847847847847848	0.0478306512454646\\
0.848848848848849	0.0476936234556866\\
0.84984984984985	0.0475560248567099\\
0.850850850850851	0.0474177766609452\\
0.851851851851852	0.0472788733037071\\
0.852852852852853	0.0471393091173469\\
0.853853853853854	0.0469990783288003\\
0.854854854854855	0.0468581750570697\\
0.855855855855856	0.0467165933106271\\
0.856856856856857	0.0465743718970953\\
0.857857857857858	0.0464316391792329\\
0.858858858858859	0.0462882073713901\\
0.85985985985986	0.0461440700006069\\
0.860860860860861	0.0459992204691792\\
0.861861861861862	0.0458536520515261\\
0.862862862862863	0.0457073578909606\\
0.863863863863864	0.0455603309963569\\
0.864864864864865	0.0454125642387037\\
0.865865865865866	0.0452641534008201\\
0.866866866866867	0.0451150941712272\\
0.867867867867868	0.0449652708601938\\
0.868868868868869	0.0448146757388779\\
0.86986986986987	0.0446633009215566\\
0.870870870870871	0.0445111383614224\\
0.871871871871872	0.0443581798462352\\
0.872872872872873	0.044204416993825\\
0.873873873873874	0.0440498412474332\\
0.874874874874875	0.043894549120577\\
0.875875875875876	0.0437385155205942\\
0.876876876876877	0.0435816402755011\\
0.877877877877878	0.0434239140687824\\
0.878878878878879	0.0432653273834297\\
0.87987987987988	0.0431058704961723\\
0.880880880880881	0.0429455334714986\\
0.881881881881882	0.0427843061554507\\
0.882882882882883	0.0426221781691844\\
0.883883883883884	0.0424591948190447\\
0.884884884884885	0.0422954132006794\\
0.885885885885886	0.0421306963587067\\
0.886886886886887	0.0419650329338084\\
0.887887887887888	0.0417984113056259\\
0.888888888888889	0.0416308195846483\\
0.88988988988989	0.0414622456037811\\
0.890890890890891	0.0412926769095619\\
0.891891891891892	0.0411221007530246\\
0.892892892892893	0.0409505040801812\\
0.893893893893894	0.0407779989272792\\
0.894894894894895	0.0406044843659252\\
0.895895895895896	0.040429906170243\\
0.896896896896897	0.0402542499511431\\
0.897897897897898	0.040077500960465\\
0.898898898898899	0.0398996440787299\\
0.8998998998999	0.0397206638023473\\
0.900900900900901	0.0395405442302486\\
0.901901901901902	0.0393592690499149\\
0.902902902902903	0.0391768215227696\\
0.903903903903904	0.0389933082004767\\
0.904904904904905	0.0388086117165531\\
0.905905905905906	0.038622687908706\\
0.906906906906907	0.0384355181621203\\
0.907907907907908	0.0382470833518451\\
0.908908908908909	0.0380573638234901\\
0.90990990990991	0.0378663393729698\\
0.910910910910911	0.0376739892252387\\
0.911911911911912	0.0374802920119545\\
0.912912912912913	0.0372852257480013\\
0.913913913913914	0.0370888258195456\\
0.914914914914915	0.0368910852132628\\
0.915915915915916	0.0366919035761799\\
0.916916916916917	0.0364912561837204\\
0.917917917917918	0.0362891175572237\\
0.918918918918919	0.0360854614319097\\
0.91991991991992	0.0358802607230614\\
0.920920920920921	0.0356734874903149\\
0.921921921921922	0.0354651128999166\\
0.922922922922923	0.0352551071848064\\
0.923923923923924	0.0350434396023732\\
0.924924924924925	0.0348301322433379\\
0.925925925925926	0.0346151598512626\\
0.926926926926927	0.0343984249467631\\
0.927927927927928	0.0341798923968832\\
0.928928928928929	0.0339595258403314\\
0.92992992992993	0.0337372876271423\\
0.930930930930931	0.0335131387544675\\
0.931931931931932	0.0332870387981826\\
0.932932932932933	0.0330589458399688\\
0.933933933933934	0.0328288163895044\\
0.934934934934935	0.0325966053013513\\
0.935935935935936	0.0323622656860926\\
0.936936936936937	0.0321258206158933\\
0.937937937937938	0.0318871725148356\\
0.938938938938939	0.0316462416232773\\
0.93993993993994	0.0314029730396448\\
0.940940940940941	0.031157309568265\\
0.941941941941942	0.0309091915835627\\
0.942942942942943	0.0306585568837169\\
0.943943943943944	0.030405340532759\\
0.944944944944945	0.0301494746899739\\
0.945945945945946	0.0298908884253362\\
0.946946946946947	0.029629507519552\\
0.947947947947948	0.0293652542471066\\
0.948948948948949	0.0290980471405187\\
0.94994994994995	0.0288278737371969\\
0.950950950950951	0.0285545749410832\\
0.951951951951952	0.0282780505734592\\
0.952952952952953	0.0279982013722249\\
0.953953953953954	0.0277149227908463\\
0.954954954954955	0.0274281045962693\\
0.955955955955956	0.0271376304265371\\
0.956956956956957	0.0268433773030594\\
0.957957957957958	0.0265452150917049\\
0.958958958958959	0.0262430059060019\\
0.95995995995996	0.0259366034446414\\
0.960960960960961	0.025625852254216\\
0.961961961961962	0.0253105869066089\\
0.962962962962963	0.0249906310786169\\
0.963963963963964	0.0246658207259461\\
0.964964964964965	0.0243359615942044\\
0.965965965965966	0.0240008043858685\\
0.966966966966967	0.0236601174469832\\
0.967967967967968	0.0233136515423759\\
0.968968968968969	0.0229611379259305\\
0.96996996996997	0.022602286129229\\
0.970970970970971	0.0222367814165988\\
0.971971971971972	0.0218642818428691\\
0.972972972972973	0.0214844148352449\\
0.973973973973974	0.0210967732016385\\
0.974974974974975	0.0207009104431867\\
0.975975975975976	0.0202963352166101\\
0.976976976976977	0.0198825047499132\\
0.977977977977978	0.0194588169588449\\
0.978978978978979	0.019024600936196\\
0.97997997997998	0.0185791053834376\\
0.980980980980981	0.0181214844127609\\
0.981981981981982	0.0176507893349628\\
0.982982982982983	0.0171659366249297\\
0.983983983983984	0.0166656512325263\\
0.984984984984985	0.0161484804989032\\
0.985985985985986	0.0156127267816284\\
0.986986986986987	0.0150563852965058\\
0.987987987987988	0.0144770600791628\\
0.988988988988989	0.0138718478517801\\
0.98998998998999	0.0132371734227611\\
0.990990990990991	0.0125685493707662\\
0.991991991991992	0.0118602126080609\\
0.992992992992993	0.0111045508677863\\
0.993993993993994	0.0102911490116485\\
0.994994994994995	0.00940509431331269\\
0.995995995995996	0.00842369156434269\\
0.996996996996997	0.00730930903291718\\
0.997997997997998	0.0059909373421923\\
0.998998998998999	0.00430579746496871\\
1	nan\\
};
%\addlegendentry{data10}

\addplot [color=mycolor11]
  table[row sep=crcr]{%
0	0.0909200078784995\\
0.001001001001001	0.0909199621452013\\
0.002002002002002	0.090919824944695\\
0.003003003003003	0.0909195962751453\\
0.004004004004004	0.0909192761334932\\
0.005005005005005	0.0909188645154561\\
0.00600600600600601	0.0909183614155282\\
0.00700700700700701	0.0909177668269799\\
0.00800800800800801	0.0909170807418579\\
0.00900900900900901	0.090916303150986\\
0.01001001001001	0.0909154340439641\\
0.011011011011011	0.0909144734091688\\
0.012012012012012	0.0909134212337534\\
0.013013013013013	0.0909122775036477\\
0.014014014014014	0.0909110422035586\\
0.015015015015015	0.0909097153169694\\
0.016016016016016	0.0909082968261404\\
0.017017017017017	0.0909067867121086\\
0.018018018018018	0.0909051849546884\\
0.019019019019019	0.0909034915324706\\
0.02002002002002	0.0909017064228237\\
0.021021021021021	0.0908998296018931\\
0.022022022022022	0.0908978610446013\\
0.023023023023023	0.0908958007246484\\
0.024024024024024	0.0908936486145119\\
0.025025025025025	0.0908914046854466\\
0.026026026026026	0.0908890689074852\\
0.027027027027027	0.090886641249438\\
0.028028028028028	0.0908841216788931\\
0.029029029029029	0.0908815101622165\\
0.03003003003003	0.0908788066645524\\
0.031031031031031	0.0908760111498231\\
0.032032032032032	0.0908731235807291\\
0.033033033033033	0.0908701439187495\\
0.034034034034034	0.0908670721241419\\
0.035035035035035	0.0908639081559424\\
0.036036036036036	0.0908606519719661\\
0.037037037037037	0.0908573035288071\\
0.038038038038038	0.0908538627818385\\
0.039039039039039	0.0908503296852127\\
0.04004004004004	0.0908467041918617\\
0.041041041041041	0.0908429862534967\\
0.042042042042042	0.0908391758206089\\
0.043043043043043	0.0908352728424695\\
0.044044044044044	0.0908312772671296\\
0.045045045045045	0.0908271890414207\\
0.046046046046046	0.0908230081109545\\
0.047047047047047	0.0908187344201237\\
0.048048048048048	0.0908143679121016\\
0.049049049049049	0.0909555553854585\\
0.0500500500500501	0.090935738427114\\
0.0510510510510511	0.090878441344421\\
0.0520520520520521	0.090849786046313\\
0.0530530530530531	0.0908874633465387\\
0.0540540540540541	0.0908926862864387\\
0.0550550550550551	0.0908660533424467\\
0.0560560560560561	0.0908084075082415\\
0.0570570570570571	0.0908164499489251\\
0.0580580580580581	0.0908392430711017\\
0.0590590590590591	0.0908347379207326\\
0.0600600600600601	0.0908034634798184\\
0.0610610610610611	0.0907461107083846\\
0.0620620620620621	0.090780012544114\\
0.0630630630630631	0.0907916180052244\\
0.0640640640640641	0.0907799643332037\\
0.0650650650650651	0.0907455108147115\\
0.0660660660660661	0.0907176834837203\\
0.0670670670670671	0.0907410798179031\\
0.0680680680680681	0.0907441377996745\\
0.0690690690690691	0.0907271543289055\\
0.0700700700700701	0.0906905256454373\\
0.0710710710710711	0.0906858661752479\\
0.0720720720720721	0.0907000105034996\\
0.0730730730730731	0.0906964449126638\\
0.0740740740740741	0.0906754396467443\\
0.0750750750750751	0.0906373362640332\\
0.0760760760760761	0.0906502253426078\\
0.0770770770770771	0.0906570133013098\\
0.0780780780780781	0.0906482508281404\\
0.0790790790790791	0.0906241805031193\\
0.0800800800800801	0.0905965362324779\\
0.0810810810810811	0.0906113332119885\\
0.0820820820820821	0.090612204798227\\
0.0830830830830831	0.0905993197189675\\
0.0840840840840841	0.0905728942951825\\
0.0850850850850851	0.0905611087237554\\
0.0860860860860861	0.0905695806934365\\
0.0870870870870871	0.0905656445808632\\
0.0880880880880881	0.0905494567280361\\
0.0890890890890891	0.0905212095461086\\
0.0900900900900901	0.0905219957729515\\
0.0910910910910911	0.0905252367882643\\
0.0920920920920921	0.0905173568627033\\
0.0930930930930931	0.0904984993025113\\
0.0940940940940941	0.0904706072286068\\
0.0950950950950951	0.0904796100735361\\
0.0960960960960961	0.0904784873161347\\
0.0970970970970971	0.0904673439828735\\
0.0980980980980981	0.0904463106547591\\
0.0990990990990991	0.0904298740505653\\
0.1001001001001	0.0904342531365916\\
0.101101101101101	0.090429460596787\\
0.102102102102102	0.0904155949230115\\
0.103103103103103	0.0903927747444997\\
0.104104104104104	0.0903857053581694\\
0.105105105105105	0.0903861468213026\\
0.106106106106106	0.0903782447499423\\
0.107107107107107	0.090362090721478\\
0.108108108108108	0.0903377923797363\\
0.109109109109109	0.0903383903920271\\
0.11011011011011	0.09033545523882\\
0.111111111111111	0.0903248995136911\\
0.112112112112112	0.0903068079275961\\
0.113113113113113	0.0902869476905959\\
0.114114114114114	0.0902881499381685\\
0.115115115115115	0.090282300175236\\
0.116116116116116	0.0902694644227751\\
0.117117117117117	0.0902497208062028\\
0.118118118118118	0.0902370466382595\\
0.119119119119119	0.0902351534642015\\
0.12012012012012	0.0902267720874987\\
0.121121121121121	0.0902119645308204\\
0.122122122122122	0.0901908027340896\\
0.123123123123123	0.0901841371429976\\
0.124124124124124	0.0901795315980827\\
0.125125125125125	0.0901689380333603\\
0.126126126126126	0.0901524144569003\\
0.127127127127127	0.0901300270735157\\
0.128128128128128	0.090128380752292\\
0.129129129129129	0.0901213853113268\\
0.13013013013013	0.0901088474502915\\
0.131131131131131	0.0900908212704366\\
0.132132132132132	0.0900738298549235\\
0.133133133133133	0.0900699052023653\\
0.134134134134134	0.090060792744292\\
0.135135135135135	0.0900465364075669\\
0.136136136136136	0.0900271865656676\\
0.137137137137137	0.0900149817232865\\
0.138138138138138	0.0900088117891983\\
0.139139139139139	0.0899978143259271\\
0.14014014014014	0.0899820307628666\\
0.141141141141141	0.0899615079614661\\
0.142142142142142	0.089953362551564\\
0.143143143143143	0.0899451809805036\\
0.144144144144144	0.0899324966467661\\
0.145145145145145	0.0899153485240306\\
0.146146146146146	0.0898948198903415\\
0.147147147147147	0.0898890689609919\\
0.148148148148148	0.0898790767238632\\
0.149149149149149	0.0898648754125413\\
0.15015015015015	0.0898465016293807\\
0.151151151151151	0.0898298352409711\\
0.152152152152152	0.0898221791545251\\
0.153153153153153	0.089810549777988\\
0.154154154154154	0.0897949777124262\\
0.155155155155155	0.0897754972985529\\
0.156156156156156	0.089762143254423\\
0.157157157157157	0.0897527564613801\\
0.158158158158158	0.0897396403064579\\
0.159159159159159	0.0897228237733011\\
0.16016016016016	0.0897023390637674\\
0.161161161161161	0.089691817568369\\
0.162162162162162	0.0896808521281777\\
0.163163163163163	0.089666379911157\\
0.164164164164164	0.0896484283250739\\
0.165165165165165	0.0896280034056023\\
0.166166166166166	0.0896189186652335\\
0.167167167167167	0.0896065075310746\\
0.168168168168168	0.0895907932356664\\
0.169169169169169	0.0895718016690314\\
0.17017017017017	0.0895540978474546\\
0.171171171171171	0.089543496184046\\
0.172172172172172	0.0895297559385586\\
0.173173173173173	0.0895128992365337\\
0.174174174174174	0.0894929505185003\\
0.175175175175175	0.0894775917243138\\
0.176176176176176	0.0894655907794112\\
0.177177177177177	0.0894506239239484\\
0.178178178178178	0.0894327121972669\\
0.179179179179179	0.089411878663974\\
0.18018018018018	0.0893985319191763\\
0.181181181181181	0.0893852356244916\\
0.182182182182182	0.0893691325031595\\
0.183183183183183	0.0893502425404971\\
0.184184184184184	0.0893287796177227\\
0.185185185185185	0.0893169572404955\\
0.186186186186186	0.0893024576319912\\
0.187187187187187	0.0892852980555267\\
0.188188188188188	0.0892654974817456\\
0.189189189189189	0.0892459803080888\\
0.19019019019019	0.0892328996927816\\
0.191191191191191	0.0892172784502722\\
0.192192192192192	0.0891991330720232\\
0.193193193193193	0.0891784815576897\\
0.194194194194194	0.0891606417522119\\
0.195195195195195	0.0891463855211864\\
0.196196196196196	0.0891297152800084\\
0.197197197197197	0.0891106467664124\\
0.198198198198198	0.0890891970550584\\
0.199199199199199	0.0890727941518687\\
0.2002002002002	0.0890574360738345\\
0.201201201201201	0.0890397815460083\\
0.202202202202202	0.0890198455757344\\
0.203203203203203	0.0889976443596398\\
0.204204204204204	0.088982462460239\\
0.205205205205205	0.0889660685160008\\
0.206206206206206	0.0889474874519684\\
0.207207207207207	0.0889267335721448\\
0.208208208208208	0.0889049399328522\\
0.209209209209209	0.0888896671232749\\
0.21021021021021	0.0888722964241389\\
0.211211211211211	0.0888528404407201\\
0.212212212212212	0.0888313128024226\\
0.213213213213213	0.0888107167646709\\
0.214214214214214	0.0887944246999768\\
0.215215215215215	0.0887761302815576\\
0.216216216216216	0.088755845576452\\
0.217217217217217	0.0887335835693253\\
0.218218218218218	0.0887140057867924\\
0.219219219219219	0.0886967483827991\\
0.22022022022022	0.0886775778932969\\
0.221221221221221	0.0886565058638849\\
0.222222222222222	0.0886335446646759\\
0.223223223223223	0.0886148225771596\\
0.224224224224224	0.0885966484359927\\
0.225225225225225	0.0885766447344122\\
0.226226226226226	0.0885548225150635\\
0.227227227227227	0.0885311935635521\\
0.228228228228228	0.0885131795809512\\
0.229229229229229	0.0884941325654835\\
0.23023023023023	0.0884733342430629\\
0.231231231231231	0.0884507951731343\\
0.232232232232232	0.0884272794134722\\
0.233233233233233	0.088409086495668\\
0.234234234234234	0.088389206231975\\
0.235235235235235	0.0883676480681385\\
0.236236236236236	0.0883444221003302\\
0.237237237237237	0.0883216102599173\\
0.238238238238238	0.0883025505985\\
0.239239239239239	0.0882818729167406\\
0.24024024024024	0.0882595862782745\\
0.241241241241241	0.0882357003362272\\
0.242242242242242	0.088213466879312\\
0.243243243243243	0.0881935770257548\\
0.244244244244244	0.0881721343476185\\
0.245245245245245	0.0881491475394518\\
0.246246246246246	0.0881246258313233\\
0.247247247247247	0.0881028558862222\\
0.248248248248248	0.0880821690114678\\
0.249249249249249	0.0880599906914906\\
0.25025025025025	0.0880363292653871\\
0.251251251251251	0.0880111935597468\\
0.252252252252252	0.0879897818669656\\
0.253253253253253	0.0879683280917257\\
0.254254254254254	0.0879454407187626\\
0.255255255255255	0.0879211277456435\\
0.256256256256256	0.0878953976144453\\
0.257257257257257	0.0878742475927046\\
0.258258258258258	0.0878520542798953\\
0.259259259259259	0.0878284819438678\\
0.26026026026026	0.0878035382544903\\
0.261261261261261	0.0877778277423848\\
0.262262262262262	0.0877562542029232\\
0.263263263263263	0.0877333462172076\\
0.264264264264264	0.0877091107455368\\
0.265265265265265	0.0876835551437898\\
0.266266266266266	0.0876581159612461\\
0.267267267267267	0.0876358013636317\\
0.268268268268268	0.0876122013022089\\
0.269269269269269	0.0875873224698642\\
0.27027027027027	0.087561171921992\\
0.271271271271271	0.0875359198891641\\
0.272272272272272	0.0875128874041223\\
0.273273273273273	0.0874886158021863\\
0.274274274274274	0.0874631115186443\\
0.275275275275275	0.087436381321528\\
0.276276276276276	0.0874112386952265\\
0.277277277277277	0.0873875094351254\\
0.278278278278278	0.087362584949269\\
0.279279279279279	0.0873364714251241\\
0.28028028028028	0.0873091753560833\\
0.281281281281281	0.0872840702533411\\
0.282282282282282	0.0872596634510133\\
0.283283283283283	0.0872341030230626\\
0.284284284284284	0.0872073949188548\\
0.285285285285285	0.087179545369398\\
0.286286286286286	0.0871544112493038\\
0.287287287287287	0.0871293444182696\\
0.288288288288288	0.0871031634220248\\
0.289289289289289	0.087075873981263\\
0.29029029029029	0.0870474820765566\\
0.291291291291291	0.0870222572738484\\
0.292292292292292	0.086996546352089\\
0.293293293293293	0.086969758724759\\
0.294294294294294	0.0869418998932505\\
0.295295295295295	0.0869129755989182\\
0.296296296296296	0.0868876029034827\\
0.297297297297297	0.0868612623825576\\
0.298298298298298	0.0868338807429029\\
0.299299299299299	0.0868054632755866\\
0.3003003003003	0.0867763865703721\\
0.301301301301301	0.0867504417706995\\
0.302302302302302	0.0867234848119763\\
0.303303303303303	0.0866955205663896\\
0.304304304304304	0.0866665541234075\\
0.305305305305305	0.0866373482892958\\
0.306306306306306	0.0866107666248388\\
0.307307307307307	0.086583205164195\\
0.308308308308308	0.0865546686022938\\
0.309309309309309	0.0865251618354095\\
0.31031031031031	0.0864957755567838\\
0.311311311311311	0.0864685693849614\\
0.312312312312312	0.0864404142272262\\
0.313313313313313	0.086411314607917\\
0.314314314314314	0.0863812752382596\\
0.315315315315315	0.0863516606459656\\
0.316316316316316	0.0863238411854499\\
0.317317317317317	0.0862951020896708\\
0.318318318318318	0.0862654477189146\\
0.319319319319319	0.0862348826071028\\
0.32032032032032	0.0862049950007556\\
0.321321321321321	0.0861765724154901\\
0.322322322322322	0.0861472581720389\\
0.323323323323323	0.0861170564729749\\
0.324324324324324	0.0860859716824098\\
0.325325325325325	0.0860557692775928\\
0.326326326326326	0.0860267527528309\\
0.327327327327327	0.0859968712531984\\
0.328328328328328	0.0859661288296421\\
0.329329329329329	0.0859345296836069\\
0.33033033033033	0.085903973381513\\
0.331331331331331	0.085874371192828\\
0.332332332332332	0.0858439294927968\\
0.333333333333333	0.0858126521866447\\
0.334334334334334	0.0857805433199865\\
0.335335335335335	0.0857495964971642\\
0.336336336336336	0.0857194160730169\\
0.337337337337337	0.0856884204499491\\
0.338338338338338	0.0856566133932008\\
0.339339339339339	0.0856239987990073\\
0.34034034034034	0.0855926271152445\\
0.341341341341341	0.0855618750938107\\
0.342342342342342	0.0855303310986533\\
0.343343343343343	0.0854979987604863\\
0.344344344344344	0.0854648818324081\\
0.345345345345345	0.0854330530549794\\
0.346346346346346	0.0854017353357706\\
0.347347347347347	0.0853696478402434\\
0.348348348348348	0.085336794069776\\
0.349349349349349	0.0853031776402794\\
0.35035035035035	0.0852708614828919\\
0.351351351351351	0.0852389832737515\\
0.352352352352352	0.0852063565131579\\
0.353353353353353	0.0851729845782132\\
0.354354354354354	0.0851388709532845\\
0.355355355355355	0.0851060389284519\\
0.356356356356356	0.085073604788211\\
0.357357357357357	0.0850404424004044\\
0.358358358358358	0.0850065550226787\\
0.359359359359359	0.0849719460132228\\
0.36036036036036	0.0849385712965996\\
0.361361361361361	0.0849055851739838\\
0.362362362362362	0.0848718902347551\\
0.363363363363363	0.0848374896217363\\
0.364364364364364	0.0848023865720299\\
0.365365365365365	0.0847684438778026\\
0.366366366366366	0.0847349091467646\\
0.367367367367367	0.0847006842020308\\
0.368368368368368	0.0846657720759641\\
0.369369369369369	0.084630175889468\\
0.37037037037037	0.0845956413555253\\
0.371371371371371	0.0845615608474996\\
0.372372372372372	0.0845268079425085\\
0.373373373373373	0.0844913855666928\\
0.374374374374374	0.0844552967293787\\
0.375375375375375	0.0844201478116065\\
0.376376376376376	0.084385523844763\\
0.377377377377377	0.0843502445507067\\
0.378378378378378	0.0843143127533457\\
0.379379379379379	0.0842777313548293\\
0.38038038038038	0.0842419467294797\\
0.381381381381381	0.0842067811354503\\
0.382382382382382	0.0841709765735803\\
0.383383383383383	0.084134535769387\\
0.384384384384384	0.0840974615220405\\
0.385385385385385	0.0840610209956046\\
0.386386386386386	0.0840253151437321\\
0.387387387387387	0.0839889860072977\\
0.388388388388388	0.0839520362170891\\
0.389389389389389	0.0839144684732843\\
0.39039039039039	0.0838773528991152\\
0.391391391391391	0.0838411077184993\\
0.392392392392392	0.0838042542926256\\
0.393393393393393	0.0837667951610497\\
0.394394394394394	0.0837287329287157\\
0.395395395395395	0.0836909241298072\\
0.396396396396396	0.0836541401293534\\
0.397397397397397	0.0836167623090667\\
0.398398398398398	0.0835787931205848\\
0.399399399399399	0.0835402350772132\\
0.4004004004004	0.0835017157746119\\
0.401401401401401	0.0834643930612095\\
0.402402402402402	0.0834264903677449\\
0.403403403403403	0.083388010061071\\
0.404404404404404	0.0833489545662972\\
0.405405405405405	0.083309708312652\\
0.406406406406406	0.0832718466076396\\
0.407407407407407	0.0832334182031278\\
0.408408408408408	0.0831944253842232\\
0.409409409409409	0.0831548704910648\\
0.41041041041041	0.0831148816088386\\
0.411411411411411	0.0830764802628901\\
0.412412412412412	0.083037524963651\\
0.413413413413413	0.0829980179173456\\
0.414414414414414	0.0829579613822376\\
0.415415415415415	0.0829173576663377\\
0.416416416416416	0.0828782729127699\\
0.417417417417417	0.0828387892012021\\
0.418418418418418	0.0827987659016139\\
0.419419419419419	0.0827582051932983\\
0.42042042042042	0.0827171093026281\\
0.421421421421421	0.0826772028243329\\
0.422422422422422	0.0826371888595795\\
0.423423423423423	0.0825966469793501\\
0.424424424424424	0.0825555792867396\\
0.425425425425425	0.0825139879294269\\
0.426426426426426	0.0824732476344393\\
0.427427427427427	0.0824327012618856\\
0.428428428428428	0.0823916381803469\\
0.429429429429429	0.0823500604193839\\
0.43043043043043	0.0823079700507666\\
0.431431431431431	0.0822663843372036\\
0.432432432432432	0.082225303096859\\
0.433433433433433	0.082183715907231\\
0.434434434434434	0.0821416247268321\\
0.435435435435435	0.0820990315541971\\
0.436436436436436	0.0820565892703006\\
0.437437437437437	0.0820149704042062\\
0.438438438438438	0.0819728559198241\\
0.439439439439439	0.0819302477070019\\
0.44044044044044	0.081887147693527\\
0.441441441441441	0.0818438381002367\\
0.442442442442442	0.0818016785589002\\
0.443443443443443	0.0817590333185717\\
0.444444444444444	0.0817159042026989\\
0.445445445445445	0.0816722930706867\\
0.446446446446446	0.0816282018164239\\
0.447447447447447	0.0815854022544032\\
0.448448448448448	0.0815422225269468\\
0.449449449449449	0.0814985683832818\\
0.45045045045045	0.0814544416167004\\
0.451451451451451	0.0814098440532221\\
0.452452452452452	0.0813661154848758\\
0.453453453453453	0.0813223972728674\\
0.454454454454454	0.0812782137253572\\
0.455455455455455	0.0812335665716822\\
0.456456456456456	0.0811884575722154\\
0.457457457457457	0.0811437915263042\\
0.458458458458458	0.0810995305690606\\
0.459459459459459	0.0810548129924777\\
0.46046046046046	0.0810096404639233\\
0.461461461461461	0.0809640146802608\\
0.462462462462462	0.0809184029165244\\
0.463463463463463	0.0808735946924247\\
0.464464464464464	0.0808283382138028\\
0.465465465465465	0.0807826350879607\\
0.466466466466466	0.0807364869502523\\
0.467467467467467	0.0806899214341534\\
0.468468468468468	0.0806445611622433\\
0.469469469469469	0.080598760661699\\
0.47047047047047	0.0805525214815917\\
0.471471471471471	0.0805058451976291\\
0.472472472472472	0.0804587334110539\\
0.473473473473473	0.0804124007173173\\
0.474474474474474	0.0803660508283078\\
0.475475475475475	0.0803192699018515\\
0.476476476476476	0.0802720594558048\\
0.477477477477477	0.0802244210323075\\
0.478478478478478	0.0801770832919427\\
0.479479479479479	0.0801301784008582\\
0.48048048048048	0.08008284979981\\
0.481481481481481	0.0800350989504897\\
0.482482482482482	0.0799869273376507\\
0.483483483483483	0.0799385779906539\\
0.484484484484485	0.0798911122359072\\
0.485485485485485	0.0798432297942742\\
0.486486486486487	0.0797949320728414\\
0.487487487487487	0.0797462205006575\\
0.488488488488488	0.0796970965278049\\
0.48948948948949	0.0796488203322746\\
0.49049049049049	0.0796003776441795\\
0.491491491491492	0.079551526351437\\
0.492492492492492	0.0795022678289306\\
0.493493493493493	0.0794526034715429\\
0.494494494494495	0.0794032698027032\\
0.495495495495495	0.0793542602197502\\
0.496496496496497	0.079304848422906\\
0.497497497497497	0.0792550357343204\\
0.498498498498498	0.0792048234951997\\
0.4994994994995	0.0791544268441641\\
0.500500500500501	0.0791048434722984\\
0.501501501501502	0.079054864001237\\
0.502502502502503	0.0790044897017763\\
0.503503503503503	0.0789537218628419\\
0.504504504504504	0.0789025617906991\\
0.505505505505506	0.0788520924025973\\
0.506506506506507	0.0788015378456981\\
0.507507507507508	0.0787505942567892\\
0.508508508508508	0.0786992628738329\\
0.509509509509509	0.0786475449512974\\
0.510510510510511	0.0785959710277572\\
0.511511511511512	0.0785448337272288\\
0.512512512512513	0.07849331293133\\
0.513513513513513	0.0784414098283149\\
0.514514514514514	0.0783891256221307\\
0.515515515515516	0.0783364615317199\\
0.516516516516517	0.0782847143932447\\
0.517517517517518	0.0782326082282129\\
0.518518518518518	0.0781801249911479\\
0.519519519519519	0.0781272658366521\\
0.520520520520521	0.0780740319336155\\
0.521521521521522	0.0780211415308357\\
0.522522522522523	0.0779684415837857\\
0.523523523523523	0.077915369554112\\
0.524524524524524	0.0778619265482059\\
0.525525525525526	0.0778081136860242\\
0.526526526526527	0.0777540757281577\\
0.527527527527528	0.0777007733288419\\
0.528528528528528	0.0776471035963987\\
0.529529529529529	0.0775930675900215\\
0.530530530530531	0.0775386663817928\\
0.531531531531532	0.0774839010561034\\
0.532532532532533	0.0774295626476987\\
0.533533533533533	0.0773752860431586\\
0.534534534534535	0.0773206476333209\\
0.535535535535536	0.0772656484433777\\
0.536536536536537	0.0772102895101959\\
0.537537537537538	0.0771547675352676\\
0.538538538538539	0.0770998746220995\\
0.53953953953954	0.0770446241434312\\
0.540540540540541	0.0769890170784528\\
0.541541541541542	0.0769330544174377\\
0.542542542542543	0.0768767371612197\\
0.543543543543544	0.0768208258179525\\
0.544544544544545	0.0767649533337282\\
0.545545545545546	0.0767087282333929\\
0.546546546546547	0.0766521514614668\\
0.547547547547548	0.0765952239724742\\
0.548548548548549	0.0765380948246973\\
0.54954954954955	0.0764815901173562\\
0.550550550550551	0.0764247365444519\\
0.551551551551552	0.0763675350055188\\
0.552552552552553	0.0763099864095682\\
0.553553553553554	0.0762520916746089\\
0.554554554554555	0.0761944880565224\\
0.555555555555556	0.0761369952865214\\
0.556556556556557	0.0760791580406756\\
0.557557557557558	0.0760209771831967\\
0.558558558558559	0.0759624535867791\\
0.55955955955956	0.0759035993092397\\
0.560560560560561	0.0758454563193087\\
0.561561561561562	0.0757869721314693\\
0.562562562562563	0.0757281475657581\\
0.563563563563564	0.075668983450225\\
0.564564564564565	0.0756094806205012\\
0.565565565565566	0.0755500700307796\\
0.566566566566567	0.0754909273587158\\
0.567567567567568	0.0754314473336211\\
0.568568568568569	0.0753716307394754\\
0.56956956956957	0.0753114783673759\\
0.570570570570571	0.0752509910151606\\
0.571571571571572	0.0751909722594001\\
0.572572572572573	0.0751308247063634\\
0.573573573573574	0.0750703433589614\\
0.574574574574575	0.075009528964276\\
0.575575575575576	0.0749483822756911\\
0.576576576576577	0.0748870537634231\\
0.577577577577578	0.0748262262828553\\
0.578578578578579	0.0747650675784316\\
0.57957957957958	0.074703578353653\\
0.580580580580581	0.0746417593179059\\
0.581581581581582	0.0745796111860952\\
0.582582582582583	0.0745175969739389\\
0.583583583583584	0.0744557479649066\\
0.584584584584585	0.0743935707601945\\
0.585585585585586	0.0743310660255638\\
0.586586586586587	0.0742682344318823\\
0.587587587587588	0.0742050766547994\\
0.588588588588589	0.074142327311\\
0.58958958958959	0.0740794486183889\\
0.590590590590591	0.0740162444760683\\
0.591591591591592	0.0739527155111841\\
0.592592592592593	0.0738888623552685\\
0.593593593593594	0.0738247465593036\\
0.594594594594595	0.0737611524960877\\
0.595595595595596	0.0736972348632408\\
0.596596596596597	0.0736329942444052\\
0.597597597597598	0.0735684312272279\\
0.598598598598599	0.0735035464030605\\
0.5995995995996	0.0734386210138676\\
0.600600600600601	0.0733739754157845\\
0.601601601601602	0.0733090084686438\\
0.602602602602603	0.0732437207163627\\
0.603603603603604	0.0731781127061819\\
0.604604604604605	0.0731121849883719\\
0.605605605605606	0.073046402311183\\
0.606606606606607	0.0729806939506533\\
0.607607607607608	0.0729146661785108\\
0.608608608608609	0.0728483194979682\\
0.60960960960961	0.072781654414897\\
0.610610610610611	0.0727146714375618\\
0.611611611611612	0.0726479842948023\\
0.612612612612613	0.0725812007866327\\
0.613613613613614	0.0725140995193297\\
0.614614614614615	0.0724466809543636\\
0.615615615615616	0.0723789455552365\\
0.616616616616617	0.0723108937872246\\
0.617617617617618	0.072243255432328\\
0.618618618618619	0.0721753832078512\\
0.61961961961962	0.0721071945892438\\
0.620620620620621	0.0720386899951535\\
0.621621621621622	0.0719698698456444\\
0.622622622622623	0.0719007586215857\\
0.623623623623624	0.0718320985923379\\
0.624624624624625	0.0717631228696739\\
0.625625625625626	0.0716938318272005\\
0.626626626626627	0.0716242258395806\\
0.627627627627628	0.0715543052822911\\
0.628628628628629	0.0714841711810465\\
0.62962962962963	0.0714143908003954\\
0.630630630630631	0.0713442955506224\\
0.631631631631632	0.0712738857607121\\
0.632632632632633	0.0712031617600996\\
0.633633633633634	0.0711321238784369\\
0.634634634634635	0.0710609207208069\\
0.635635635635636	0.0709900029726591\\
0.636636636636637	0.0709187708816088\\
0.637637637637638	0.0708472247306823\\
0.638638638638639	0.0707753648027459\\
0.63963963963964	0.0707031913802948\\
0.640640640640641	0.07063087307965\\
0.641641641641642	0.0705587996253298\\
0.642642642642643	0.0704864120507548\\
0.643643643643644	0.0704137105915304\\
0.644644644644645	0.0703406954825176\\
0.645645645645646	0.070267366957602\\
0.646646646646647	0.0701938874267663\\
0.647647647647648	0.070120638558118\\
0.648648648648649	0.0700470754818731\\
0.64964964964965	0.0699731983846476\\
0.650650650650651	0.0698990074517205\\
0.651651651651652	0.0698245028668118\\
0.652652652652653	0.0697498159223122\\
0.653653653653654	0.0696753705095094\\
0.654654654654655	0.069600610484397\\
0.655655655655656	0.0695255359829097\\
0.656656656656657	0.0694501471390365\\
0.657657657657658	0.0693744440846096\\
0.658658658658659	0.0692985033477914\\
0.65965965965966	0.0692228387814646\\
0.660660660660661	0.0691468588723421\\
0.661661661661662	0.069070563703816\\
0.662662662662663	0.0689939533567264\\
0.663663663663664	0.0689170279091462\\
0.664664664664665	0.0688397874361817\\
0.665665665665666	0.0687628788308651\\
0.666666666666667	0.0686856545495033\\
0.667667667667668	0.0686081138883733\\
0.668668668668669	0.0685302568731332\\
0.66966966966967	0.068452083526051\\
0.670670670670671	0.0683735938658095\\
0.671671671671672	0.068295317824624\\
0.672672672672673	0.0682168230578244\\
0.673673673673674	0.0681380104426165\\
0.674674674674675	0.0680588799472465\\
0.675675675675676	0.0679794315359409\\
0.676676676676677	0.0678996651686987\\
0.677677677677678	0.0678199741550859\\
0.678678678678679	0.0677401810854419\\
0.67967967967968	0.0676600683381807\\
0.680680680680681	0.0675796358217101\\
0.681681681681682	0.0674988834397536\\
0.682682682682683	0.067417811091137\\
0.683683683683684	0.067336656911853\\
0.684684684684685	0.0672555359304683\\
0.685685685685686	0.0671740930679424\\
0.686686686686687	0.0670923281701733\\
0.687687687687688	0.0670102410776765\\
0.688688688688689	0.0669278316253859\\
0.68968968968969	0.0668451653057019\\
0.690690690690691	0.0667626849161151\\
0.691691691691692	0.06667988005219\\
0.692692692692693	0.0665967504943798\\
0.693693693693694	0.0665132960170285\\
0.694694694694695	0.0664295163881714\\
0.695695695695696	0.0663454113693289\\
0.696696696696697	0.0662614147521154\\
0.697697697697698	0.0661772139902225\\
0.698698698698699	0.066092685465786\\
0.6996996996997	0.0660078288837152\\
0.700700700700701	0.0659226439418384\\
0.701701701701702	0.0658371303306919\\
0.702702702702703	0.0657515008368217\\
0.703703703703704	0.0656658681516075\\
0.704704704704705	0.0655799042057978\\
0.705705705705706	0.0654936086312639\\
0.706706706706707	0.0654069810519794\\
0.707707707707708	0.0653200210838059\\
0.708708708708709	0.0652327283342886\\
0.70970970970971	0.0651456036005336\\
0.710710710710711	0.0650581654979222\\
0.711711711711712	0.0649703917405716\\
0.712712712712713	0.0648822818745781\\
0.713713713713714	0.0647938354370444\\
0.714714714714715	0.0647050519558695\\
0.715715715715716	0.0646161683457899\\
0.716716716716717	0.0645272149242332\\
0.717717717717718	0.0644379213426106\\
0.718718718718719	0.0643482870646903\\
0.71971971971972	0.0642583115443023\\
0.720720720720721	0.0641679942251222\\
0.721721721721722	0.0640773345404315\\
0.722722722722723	0.063986783917466\\
0.723723723723724	0.0638959262551854\\
0.724724724724725	0.0638047227975988\\
0.725725725725726	0.0637131729102666\\
0.726726726726727	0.0636212759475596\\
0.727727727727728	0.0635290312524194\\
0.728728728728729	0.0634365887188325\\
0.72972972972973	0.0633441199236418\\
0.730730730730731	0.0632512996920821\\
0.731731731731732	0.063158127295903\\
0.732732732732733	0.0630646019945457\\
0.733733733733734	0.0629707230348849\\
0.734734734734735	0.0628764896509821\\
0.735735735735736	0.0627821992538777\\
0.736736736736737	0.0626877116238924\\
0.737737737737738	0.062592865512033\\
0.738738738738739	0.0624976600765551\\
0.73973973973974	0.0624020944619126\\
0.740740740740741	0.0623061677984914\\
0.741741741741742	0.0622098792023392\\
0.742742742742743	0.0621136344158074\\
0.743743743743744	0.0620170600869903\\
0.744744744744745	0.0619201193879998\\
0.745745745745746	0.0618228113537964\\
0.746746746746747	0.0617251350038939\\
0.747747747747748	0.0616270893420739\\
0.748748748748749	0.0615287243884903\\
0.74974974974975	0.0614303637922302\\
0.750750750750751	0.0613316291070757\\
0.751751751751752	0.0612325192505981\\
0.752752752752753	0.0611330331234068\\
0.753753753753754	0.0610331696088471\\
0.754754754754755	0.0609329275726757\\
0.755755755755756	0.0608324080072504\\
0.756756756756757	0.0607318167315122\\
0.757757757757758	0.060630841718107\\
0.758758758758759	0.0605294817397671\\
0.75975975975976	0.0604277355502589\\
0.760760760760761	0.0603256018840346\\
0.761761761761762	0.0602230794558833\\
0.762762762762763	0.0601202862280249\\
0.763763763763764	0.0600173784634647\\
0.764764764764765	0.0599140762432751\\
0.765765765765766	0.0598103781813994\\
0.766766766766767	0.0597062828705479\\
0.767767767767768	0.0596017888818182\\
0.768768768768769	0.0594968947643075\\
0.76976976976977	0.0593917032338594\\
0.770770770770771	0.0592863856910573\\
0.771771771771772	0.0591806618037872\\
0.772772772772773	0.0590745300112952\\
0.773773773773774	0.0589679887290265\\
0.774774774774775	0.058861036348212\\
0.775775775775776	0.0587536712354308\\
0.776776776776777	0.0586459504126295\\
0.777777777777778	0.0585381215647627\\
0.778778778778779	0.0584298731961803\\
0.77977977977978	0.058321203553211\\
0.780780780780781	0.0582121108554701\\
0.781781781781782	0.0581025932953914\\
0.782782782782783	0.0579926490377278\\
0.783783783783784	0.0578822762190734\\
0.784784784784785	0.0577718099328504\\
0.785785785785786	0.0576609250285574\\
0.786786786786787	0.0575496040383219\\
0.787787787787788	0.0574378449645638\\
0.788788788788789	0.0573256457791151\\
0.78978978978979	0.0572130044226637\\
0.790790790790791	0.0570999188041992\\
0.791791791791792	0.0569866087382429\\
0.792792792792793	0.0568729649826812\\
0.793793793793794	0.0567588687292216\\
0.794794794794795	0.0566443177383883\\
0.795795795795796	0.056529309736188\\
0.796796796796797	0.0564138424134946\\
0.797797797797798	0.0562979134253878\\
0.798798798798799	0.0561816024041001\\
0.7997997997998	0.0560650660394364\\
0.800800800800801	0.0559480589811826\\
0.801801801801802	0.0558305787192689\\
0.802802802802803	0.0557126227045684\\
0.803803803803804	0.0555941883481652\\
0.804804804804805	0.0554752730206195\\
0.805805805805806	0.0553558740511925\\
0.806806806806807	0.0552362174679783\\
0.807807807807808	0.0551161510348957\\
0.808808808808809	0.054995590900916\\
0.80980980980981	0.0548745342075134\\
0.810810810810811	0.0547529780509536\\
0.811811811811812	0.0546309194814246\\
0.812812812812813	0.0545083555021495\\
0.813813813813814	0.0543853143315291\\
0.814814814814815	0.0542620252858667\\
0.815815815815816	0.0541382197549181\\
0.816816816816817	0.054013894530506\\
0.817817817817818	0.0538890463528658\\
0.818818818818819	0.0537636719096318\\
0.81981981981982	0.0536377678347869\\
0.820820820820821	0.0535113307076048\\
0.821821821821822	0.0533844537125315\\
0.822822822822823	0.0532572203642644\\
0.823823823823824	0.0531294415517272\\
0.824824824824825	0.0530011136103776\\
0.825825825825826	0.0528722328153345\\
0.826826826826827	0.0527427953801468\\
0.827827827827828	0.0526127974555261\\
0.828828828828829	0.0524822351280485\\
0.82982982982983	0.0523512222505002\\
0.830830830830831	0.0522197851986133\\
0.831831831831832	0.0520877697802989\\
0.832832832832833	0.0519551717986171\\
0.833833833833834	0.0518219869855898\\
0.834834834834835	0.0516882110006919\\
0.835835835835836	0.05155383942929\\
0.836836836836837	0.0514188677810527\\
0.837837837837838	0.0512833889870057\\
0.838838838838839	0.0511474554878955\\
0.83983983983984	0.0510109061319082\\
0.840840840840841	0.0508737360961339\\
0.841841841841842	0.0507359404734013\\
0.842842842842843	0.0505975142704015\\
0.843843843843844	0.0504584524057666\\
0.844844844844845	0.0503187497080781\\
0.845845845845846	0.0501784393650002\\
0.846846846846847	0.0500376774927188\\
0.847847847847848	0.0498962568619506\\
0.848848848848849	0.0497541719074532\\
0.84984984984985	0.0496114169632061\\
0.850850850850851	0.0494679862600524\\
0.851851851851852	0.0493238739232791\\
0.852852852852853	0.0491790739701176\\
0.853853853853854	0.0490335803071739\\
0.854854854854855	0.0488875552583857\\
0.855855855855856	0.048740878545401\\
0.856856856856857	0.0485934872784438\\
0.857857857857858	0.0484453748819447\\
0.858858858858859	0.0482965346556713\\
0.85985985985986	0.0481469597716305\\
0.860860860860861	0.0479966432708893\\
0.861861861861862	0.0478455780602859\\
0.862862862862863	0.0476937845975515\\
0.863863863863864	0.0475414101284121\\
0.864864864864865	0.0473882629473799\\
0.865865865865866	0.0472343353771427\\
0.866866866866867	0.047079619588074\\
0.867867867867868	0.0469241075942354\\
0.868868868868869	0.0467677912492491\\
0.86986986986987	0.046610662242029\\
0.870870870870871	0.0464527120923651\\
0.871871871871872	0.0462939867925936\\
0.872872872872873	0.0461345635327686\\
0.873873873873874	0.0459742907258708\\
0.874874874874875	0.0458131591558902\\
0.875875875875876	0.0456511594132076\\
0.876876876876877	0.0454882818891541\\
0.877877877877878	0.0453245167703758\\
0.878878878878879	0.0451598540329902\\
0.87987987987988	0.0449942834365303\\
0.880880880880881	0.0448278232382258\\
0.881881881881882	0.0446605862513197\\
0.882882882882883	0.0444924073990381\\
0.883883883883884	0.044323275497407\\
0.884884884884885	0.0441531791119725\\
0.885885885885886	0.0439821065502215\\
0.886886886886887	0.0438100458536998\\
0.887887887887888	0.0436369847898229\\
0.888888888888889	0.0434629108433568\\
0.88988988988989	0.0432878112075592\\
0.890890890890891	0.0431117942063814\\
0.891891891891892	0.0429347685376311\\
0.892892892892893	0.0427566749658416\\
0.893893893893894	0.0425774994101736\\
0.894894894894895	0.0423972274481519\\
0.895895895895896	0.0422158443043417\\
0.896896896896897	0.0420333348385359\\
0.897897897897898	0.0418496835334334\\
0.898898898898899	0.0416648744817711\\
0.8998998998999	0.0414788913728883\\
0.900900900900901	0.0412918590879018\\
0.901901901901902	0.041103626586314\\
0.902902902902903	0.0409141665539599\\
0.903903903903904	0.0407234609075499\\
0.904904904904905	0.0405314910834143\\
0.905905905905906	0.0403382380199064\\
0.906906906906907	0.040143682138961\\
0.907907907907908	0.0399478033267613\\
0.908908908908909	0.0397505809134695\\
0.90990990990991	0.0395519936519534\\
0.910910910910911	0.0393521157144693\\
0.911911911911912	0.0391508666702573\\
0.912912912912913	0.0389481833406338\\
0.913913913913914	0.0387440419219332\\
0.914914914914915	0.0385384179094512\\
0.915915915915916	0.0383312860687161\\
0.916916916916917	0.0381226204052359\\
0.917917917917918	0.0379123941325974\\
0.918918918918919	0.037700579638828\\
0.91991991991992	0.0374871484508926\\
0.920920920920921	0.0372720711971918\\
0.921921921921922	0.0370554292631606\\
0.922922922922923	0.0368370852093335\\
0.923923923923924	0.036616999136959\\
0.924924924924925	0.0363951376472115\\
0.925925925925926	0.0361714662198752\\
0.926926926926927	0.0359459491605242\\
0.927927927927928	0.0357185495444436\\
0.928928928928929	0.0354892291570601\\
0.92992992992993	0.0352579484305938\\
0.930930930930931	0.0350246663766516\\
0.931931931931932	0.0347893405144204\\
0.932932932932933	0.0345519748007227\\
0.933933933933934	0.0343125284317257\\
0.934934934934935	0.0340708989943462\\
0.935935935935936	0.0338270372051523\\
0.936936936936937	0.0335808918494385\\
0.937937937937938	0.0333324096742426\\
0.938938938938939	0.0330815352735971\\
0.93993993993994	0.0328282109653222\\
0.940940940940941	0.032572376658578\\
0.941941941941942	0.0323139697113164\\
0.942942942942943	0.0320529247766727\\
0.943943943943944	0.0317891736372252\\
0.944944944944945	0.0315226486423908\\
0.945945945945946	0.0312533512195678\\
0.946946946946947	0.0309811217377238\\
0.947947947947948	0.0307058785369572\\
0.948948948948949	0.0304275360286371\\
0.94994994994995	0.0301460044261024\\
0.950950950950951	0.029861189451083\\
0.951951951951952	0.0295729920131314\\
0.952952952952953	0.0292813078589565\\
0.953953953953954	0.0289860271881263\\
0.954954954954955	0.0286870342311081\\
0.955955955955956	0.0283842067850323\\
0.956956956956957	0.0280774157018716\\
0.957957957957958	0.0277665243229344\\
0.958958958958959	0.0274513982461124\\
0.95995995995996	0.0271319251631396\\
0.960960960960961	0.0268078879495572\\
0.961961961961962	0.0264791128844253\\
0.962962962962963	0.026145414811485\\
0.963963963963964	0.025806596055501\\
0.964964964964965	0.0254624452026284\\
0.965965965965966	0.025112735723326\\
0.966966966966967	0.0247572244122204\\
0.967967967967968	0.0243956496142369\\
0.968968968968969	0.0240277292000545\\
0.96996996996997	0.023653158246147\\
0.970970970970971	0.0232716063649011\\
0.971971971971972	0.0228827146180077\\
0.972972972972973	0.0224860919307078\\
0.973973973973974	0.0220813109044537\\
0.974974974974975	0.0216679028997682\\
0.975975975975976	0.0212453737552071\\
0.976976976976977	0.0208131468338534\\
0.977977977977978	0.0203705734417371\\
0.978978978978979	0.0199169494772554\\
0.97997997997998	0.0194514865012026\\
0.980980980980981	0.0189732968448389\\
0.981981981981982	0.018481375152775\\
0.982982982982983	0.017974575258204\\
0.983983983983984	0.017451580861006\\
0.984984984984985	0.0169108678492795\\
0.985985985985986	0.0163506551552333\\
0.986986986986987	0.0157688395699562\\
0.987987987987988	0.0151629076147149\\
0.988988988988989	0.0145298137585086\\
0.98998998998999	0.0138658078156231\\
0.990990990990991	0.0131661829536536\\
0.991991991991992	0.0124248946101433\\
0.992992992992993	0.0116339591529651\\
0.993993993993994	0.0107824539638719\\
0.994994994994995	0.00985474059240585\\
0.995995995995996	0.00882702005165928\\
0.996996996996997	0.00765983255135081\\
0.997997997997998	0.00627872420732303\\
0.998998998998999	0.0045132082123164\\
1	nan\\
};
%\addlegendentry{data11}

\addplot [color=mycolor12]
  table[row sep=crcr]{%
0	0.094615519609953\\
0.001001001001001	0.0946154724687114\\
0.002002002002002	0.0946153310443275\\
0.003003003003003	0.0946150953348247\\
0.004004004004004	0.0946147653369083\\
0.005005005005005	0.0946143410459659\\
0.00600600600600601	0.0946138224560672\\
0.00700700700700701	0.0946132095599643\\
0.00800800800800801	0.0946125023490913\\
0.00900900900900901	0.0946117008135648\\
0.01001001001001	0.0946108049421835\\
0.011011011011011	0.0946098147224287\\
0.012012012012012	0.0946087301404641\\
0.013013013013013	0.0946075511811356\\
0.014014014014014	0.0946062778279721\\
0.015015015015015	0.0946049100631846\\
0.016016016016016	0.0946034478676673\\
0.017017017017017	0.0946018912209966\\
0.018018018018018	0.0946002401014323\\
0.019019019019019	0.0945984944859168\\
0.02002002002002	0.0945966543500755\\
0.021021021021021	0.0945947196682172\\
0.022022022022022	0.0945926904133336\\
0.023023023023023	0.0945905665571\\
0.024024024024024	0.0945883480698751\\
0.025025025025025	0.0945860349207012\\
0.026026026026026	0.0945836270773042\\
0.027027027027027	0.0945811245060938\\
0.028028028028028	0.0945785271721641\\
0.029029029029029	0.0945758350392928\\
0.03003003003003	0.0945730480699422\\
0.031031031031031	0.0945701662252589\\
0.032032032032032	0.0945671894650741\\
0.033033033033033	0.0945641177479038\\
0.034034034034034	0.094560951030949\\
0.035035035035035	0.0945576892700956\\
0.036036036036036	0.094554332419915\\
0.037037037037037	0.0945508804336638\\
0.038038038038038	0.0945473332632846\\
0.039039039039039	0.0945436908594056\\
0.04004004004004	0.0945399531713411\\
0.041041041041041	0.0945361201470919\\
0.042042042042042	0.0945321917333449\\
0.043043043043043	0.0945281678754741\\
0.044044044044044	0.0945240485175402\\
0.045045045045045	0.094519833602291\\
0.046046046046046	0.094515523071162\\
0.047047047047047	0.0945111168642761\\
0.048048048048048	0.094506614920444\\
0.049049049049049	0.0946404300651527\\
0.0500500500500501	0.0945818426598759\\
0.0510510510510511	0.0945547940073725\\
0.0520520520520521	0.0945918616143063\\
0.0530530530530531	0.0945953146363305\\
0.0540540540540541	0.0945655959365403\\
0.0550550550550551	0.0945034514829494\\
0.0560560560560561	0.0945237794054629\\
0.0570570570570571	0.0945431347064038\\
0.0580580580580581	0.0945341872801091\\
0.0590590590590591	0.0944973798566063\\
0.0600600600600601	0.0944566462512221\\
0.0610610610610611	0.0944871582981465\\
0.0620620620620621	0.0944933076608919\\
0.0630630630630631	0.0944753369931095\\
0.0640640640640641	0.0944336577248905\\
0.0650650650650651	0.0944292375823415\\
0.0660660660660661	0.0944464286259473\\
0.0670670670670671	0.0944425874339194\\
0.0680680680680681	0.0944179682312387\\
0.0690690690690691	0.0943729413421169\\
0.0700700700700701	0.0943957005335525\\
0.0710710710710711	0.0944025235078384\\
0.0720720720720721	0.0943910290252615\\
0.0730730730730731	0.094361463342005\\
0.0740740740740741	0.0943424670811779\\
0.0750750750750751	0.0943573662008434\\
0.0760760760760761	0.0943560269211498\\
0.0770770770770771	0.0943386063250092\\
0.0780780780780781	0.0943053342364217\\
0.0790790790790791	0.094308586937401\\
0.0800800800800801	0.0943151341527179\\
0.0810810810810811	0.094307303471518\\
0.0820820820820821	0.0942852517817915\\
0.0830830830830831	0.094257168177763\\
0.0840840840840841	0.0942698493431263\\
0.0850850850850851	0.0942696183722577\\
0.0860860860860861	0.0942565779780721\\
0.0870870870870871	0.0942308786850874\\
0.0880880880880881	0.0942212160731825\\
0.0890890890890891	0.0942270195321411\\
0.0900900900900901	0.0942212409035835\\
0.0910910910910911	0.0942039851792857\\
0.0920920920920921	0.0941753936225728\\
0.0930930930930931	0.0941805618531645\\
0.0940940940940941	0.0941806474723284\\
0.0950950950950951	0.0941702929737385\\
0.0960960960960961	0.094149601292813\\
0.0970970970970971	0.094131008799567\\
0.0980980980980981	0.0941358335844946\\
0.0990990990990991	0.0941311314603133\\
0.1001001001001	0.0941169755368211\\
0.101101101101101	0.0940934643487935\\
0.102102102102102	0.0940875677100651\\
0.103103103103103	0.0940874996475538\\
0.104104104104104	0.0940787616272763\\
0.105105105105105	0.0940614265730549\\
0.106106106106106	0.0940364233925575\\
0.107107107107107	0.0940401537141471\\
0.108108108108108	0.0940359117513217\\
0.109109109109109	0.0940237501076914\\
0.11011011011011	0.0940037397229236\\
0.111111111111111	0.0939896695286726\\
0.112112112112112	0.0939891589810201\\
0.113113113113113	0.0939813354784684\\
0.114114114114114	0.0939662522274533\\
0.115115115115115	0.0939439771651974\\
0.116116116116116	0.0939390710346429\\
0.117117117117117	0.0939348861984538\\
0.118118118118118	0.0939239722234719\\
0.119119119119119	0.0939063815604618\\
0.12012012012012	0.0938860897789947\\
0.121121121121121	0.0938849549655868\\
0.122122122122122	0.0938775701459873\\
0.123123123123123	0.0938639751190768\\
0.124124124124124	0.0938442207456941\\
0.125125125125125	0.0938319781143357\\
0.126126126126126	0.0938275793305325\\
0.127127127127127	0.0938173936404436\\
0.128128128128128	0.0938014607149137\\
0.129129129129129	0.093779829335654\\
0.13013013013013	0.0937744260346834\\
0.131131131131131	0.0937671485258393\\
0.132132132132132	0.0937544994297344\\
0.133133133133133	0.0937365176222156\\
0.134134134134134	0.0937184523206013\\
0.135135135135135	0.0937136529455985\\
0.136136136136136	0.09370382501979\\
0.137137137137137	0.0936889991411032\\
0.138138138138138	0.0936692129681495\\
0.139139139139139	0.0936572420145203\\
0.14014014014014	0.0936498356688454\\
0.141141141141141	0.0936377382681052\\
0.142142142142142	0.0936209800676819\\
0.143143143143143	0.0935995972546988\\
0.144144144144144	0.0935928574029927\\
0.145145145145145	0.0935831171031324\\
0.146146146146146	0.0935689915672209\\
0.147147147147147	0.0935505103552393\\
0.148148148148148	0.0935331580446185\\
0.149149149149149	0.0935254511633169\\
0.15015015015015	0.0935136129613619\\
0.151151151151151	0.0934976673596397\\
0.152152152152152	0.0934776429939641\\
0.153153153153153	0.0934650018072148\\
0.154154154154154	0.0934551483739533\\
0.155155155155155	0.0934414170457607\\
0.156156156156156	0.0934238313679326\\
0.157157157157157	0.0934024189110559\\
0.158158158158158	0.0933938516240065\\
0.159159159159159	0.0933820516562161\\
0.16016016016016	0.0933666054032539\\
0.161161161161161	0.0933475358363553\\
0.162162162162162	0.0933299351098613\\
0.163163163163163	0.0933198167617378\\
0.164164164164164	0.0933062452646568\\
0.165165165165165	0.0932892396179448\\
0.166166166166166	0.0932688220875339\\
0.167167167167167	0.0932549192399631\\
0.168168168168168	0.0932429878443198\\
0.169169169169169	0.0932277983584512\\
0.17017017017017	0.0932093694342634\\
0.171171171171171	0.0931877225501267\\
0.172172172172172	0.093177033931025\\
0.173173173173173	0.0931634400512681\\
0.174174174174174	0.0931467676311233\\
0.175175175175175	0.093127034857758\\
0.176176176176176	0.0931085540767942\\
0.177177177177177	0.0930963590272516\\
0.178178178178178	0.0930812357100045\\
0.179179179179179	0.0930631994349454\\
0.18018018018018	0.0930422678456992\\
0.181181181181181	0.0930267212634052\\
0.182182182182182	0.0930129613284714\\
0.183183183183183	0.0929964264064338\\
0.184184184184184	0.0929771315049329\\
0.185185185185185	0.0929550936738947\\
0.186186186186186	0.0929421055762683\\
0.187187187187187	0.0929268966590421\\
0.188188188188188	0.092909054710614\\
0.189189189189189	0.0928885943641001\\
0.19019019019019	0.0928688069722593\\
0.191191191191191	0.0928547661969216\\
0.192192192192192	0.0928382115713776\\
0.193193193193193	0.0928191555937757\\
0.194194194194194	0.0927976124734798\\
0.195195195195195	0.0927801697823534\\
0.196196196196196	0.0927647528966146\\
0.197197197197197	0.0927469447539751\\
0.198198198198198	0.092726757596247\\
0.199199199199199	0.0927042051772436\\
0.2002002002002	0.0926888095148899\\
0.201201201201201	0.0926721074196716\\
0.202202202202202	0.0926531281995105\\
0.203203203203203	0.0926318837936864\\
0.204204204204204	0.0926104950711964\\
0.205205205205205	0.0925947703767077\\
0.206206206206206	0.0925768646380393\\
0.207207207207207	0.092556788177261\\
0.208208208208208	0.0925345525992735\\
0.209209209209209	0.0925150441847262\\
0.21021021021021	0.0924980895999791\\
0.211211211211211	0.0924790535179173\\
0.212212212212212	0.0924579460453169\\
0.213213213213213	0.0924347784319605\\
0.214214214214214	0.0924169104565713\\
0.215215215215215	0.0923987983938181\\
0.216216216216216	0.092378697931662\\
0.217217217217217	0.0923566189311519\\
0.218218218218218	0.0923334212662933\\
0.219219219219219	0.0923161269270457\\
0.22022022022022	0.0922969227476376\\
0.221221221221221	0.0922758173417451\\
0.222222222222222	0.092252820303513\\
0.223223223223223	0.0922311306294539\\
0.224224224224224	0.0922127213393867\\
0.225225225225225	0.0921924841113278\\
0.226226226226226	0.0921704273785662\\
0.227227227227227	0.0921465604544051\\
0.228228228228228	0.0921261826109105\\
0.229229229229229	0.0921067168104385\\
0.23023023023023	0.0920854999726384\\
0.231231231231231	0.0920625403298409\\
0.232232232232232	0.0920378469061929\\
0.233233233233233	0.0920186017011448\\
0.234234234234234	0.0919981324024942\\
0.235235235235235	0.0919759843485376\\
0.236236236236236	0.0919521655561708\\
0.237237237237237	0.0919282150931555\\
0.238238238238238	0.0919084082762165\\
0.239239239239239	0.0918869836121261\\
0.24024024024024	0.0918639482043624\\
0.241241241241241	0.0918393098447614\\
0.242242242242242	0.0918164017486924\\
0.243243243243243	0.0917956190804552\\
0.244244244244244	0.0917732827890111\\
0.245245245245245	0.0917493998121909\\
0.246246246246246	0.0917239777110348\\
0.247247247247247	0.0917019627344603\\
0.248248248248248	0.0916802476415932\\
0.249249249249249	0.0916570394953321\\
0.25025025025025	0.0916323450577793\\
0.251251251251251	0.0916061716564483\\
0.252252252252252	0.0915849125646943\\
0.253253253253253	0.0915623046284841\\
0.254254254254254	0.0915382608150899\\
0.255255255255255	0.0915127877041095\\
0.256256256256256	0.0914873397746132\\
0.257257257257257	0.0914652628433434\\
0.258258258258258	0.0914417981600158\\
0.259259259259259	0.091416951620509\\
0.26026026026026	0.0913907296178243\\
0.261261261261261	0.09136597454571\\
0.262262262262262	0.0913430225704939\\
0.263263263263263	0.0913187340722481\\
0.264264264264264	0.091293114802045\\
0.265265265265265	0.0912661709643302\\
0.266266266266266	0.0912419926411436\\
0.267267267267267	0.0912181984082831\\
0.268268268268268	0.0911931161497999\\
0.269269269269269	0.0911667514671076\\
0.27027027027027	0.0911391103758954\\
0.271271271271271	0.0911154014195585\\
0.272272272272272	0.0910907949119731\\
0.273273273273273	0.0910649463265767\\
0.274274274274274	0.0910378611121559\\
0.275275275275275	0.0910103940096907\\
0.276276276276276	0.0909862060899675\\
0.277277277277277	0.0909608147310734\\
0.278278278278278	0.0909342248600472\\
0.279279279279279	0.0909064417716592\\
0.28028028028028	0.0908793990620991\\
0.281281281281281	0.0908544099120073\\
0.282282282282282	0.0908282587845481\\
0.283283283283283	0.0908009504827857\\
0.284284284284284	0.0907724901472757\\
0.285285285285285	0.0907457797290608\\
0.286286286286286	0.090720014370842\\
0.287287287287287	0.0906931264136119\\
0.288288288288288	0.0906651205342474\\
0.289289289289289	0.0906360017199355\\
0.29029029029029	0.0906095379713355\\
0.291291291291291	0.0905830193301665\\
0.292292292292292	0.0905554155149965\\
0.293293293293293	0.0905267310754889\\
0.294294294294294	0.090496970847009\\
0.295295295295295	0.090470674092774\\
0.296296296296296	0.0904434231660944\\
0.297297297297297	0.0904151226574033\\
0.298298298298298	0.0903857769890096\\
0.299299299299299	0.0903561311125825\\
0.3003003003003	0.0903291868739173\\
0.301301301301301	0.0903012228843484\\
0.302302302302302	0.0902722431830816\\
0.303303303303303	0.0902422520656643\\
0.304304304304304	0.090212745762818\\
0.305305305305305	0.0901850736893551\\
0.306306306306306	0.0901564142229134\\
0.307307307307307	0.0901267712965677\\
0.308308308308308	0.0900961490802713\\
0.309309309309309	0.0900667129214831\\
0.31031031031031	0.090038330610603\\
0.311311311311311	0.0900089917418803\\
0.312312312312312	0.0899787001421027\\
0.313313313313313	0.0899474598573103\\
0.314314314314314	0.0899180289336541\\
0.315315315315315	0.0898889524965424\\
0.316316316316316	0.0898589489020484\\
0.317317317317317	0.0898280218711305\\
0.318318318318318	0.0897961753279235\\
0.319319319319319	0.0897666889019611\\
0.32032032032032	0.0897369330726396\\
0.321321321321321	0.0897062781336599\\
0.322322322322322	0.0896747277010362\\
0.323323323323323	0.0896422855792855\\
0.324324324324324	0.089612686765975\\
0.325325325325325	0.0895822650004393\\
0.326326326326326	0.0895509708964054\\
0.327327327327327	0.0895188079661911\\
0.328328328328328	0.0894862407934669\\
0.329329329329329	0.089456015372005\\
0.33033033033033	0.0894249399383307\\
0.331331331331331	0.0893930177316672\\
0.332332332332332	0.0893602521621652\\
0.333333333333333	0.089327558976096\\
0.334334334334334	0.0892966665342529\\
0.335335335335335	0.0892649485946439\\
0.336336336336336	0.089232408307932\\
0.337337337337337	0.0891990489838716\\
0.338338338338338	0.0891661793405608\\
0.339339339339339	0.0891346310883816\\
0.34034034034034	0.0891022807738796\\
0.341341341341341	0.0890691314601039\\
0.342342342342342	0.0890351863583418\\
0.343343343343343	0.0890020928109425\\
0.344344344344344	0.0889698989382384\\
0.345345345345345	0.0889369254168338\\
0.346346346346346	0.0889031752233471\\
0.347347347347347	0.0888686514726534\\
0.348348348348348	0.0888352893542478\\
0.349349349349349	0.0888024590965019\\
0.35035035035035	0.0887688706352665\\
0.351351351351351	0.0887345268620862\\
0.352352352352352	0.088699430797599\\
0.353353353353353	0.088665758021312\\
0.354354354354354	0.0886322997198513\\
0.355355355355355	0.0885981037416403\\
0.356356356356356	0.0885631728946301\\
0.357357357357357	0.0885275101074336\\
0.358358358358358	0.0884934869822529\\
0.359359359359359	0.0884594081392812\\
0.36036036036036	0.0884246112744868\\
0.361361361361361	0.0883890991138354\\
0.362362362362362	0.0883528744961715\\
0.363363363363363	0.0883184635570462\\
0.364364364364364	0.0882837708859079\\
0.365365365365365	0.0882483790197525\\
0.366366366366366	0.0882122906042339\\
0.367367367367367	0.0881755083907146\\
0.368368368368368	0.0881406742416659\\
0.369369369369369	0.0881053737128428\\
0.37037037037037	0.0880693920285741\\
0.371371371371371	0.0880327317559391\\
0.372372372372372	0.0879953955611\\
0.373373373373373	0.0879601047302316\\
0.374374374374374	0.0879242016133798\\
0.375375375375375	0.0878876346317457\\
0.376376376376376	0.0878504062755992\\
0.377377377377377	0.0878125914197887\\
0.378378378378378	0.0877767399334518\\
0.379379379379379	0.0877402388358982\\
0.38038038038038	0.0877030904512162\\
0.381381381381381	0.0876652971946623\\
0.382382382382382	0.0876270254467178\\
0.383383383383383	0.0875905639938088\\
0.384384384384384	0.0875534688957168\\
0.385385385385385	0.0875157424088358\\
0.386386386386386	0.0874773868751968\\
0.387387387387387	0.0874386276827868\\
0.388388388388388	0.0874015602976125\\
0.389389389389389	0.0873638745841845\\
0.39039039039039	0.0873255727325867\\
0.391391391391391	0.0872866570134078\\
0.392392392392392	0.0872473813626375\\
0.393393393393393	0.0872097114842978\\
0.394394394394394	0.0871714379751807\\
0.395395395395395	0.0871325629604654\\
0.396396396396396	0.0870930886410742\\
0.397397397397397	0.0870532689520022\\
0.398398398398398	0.0870149994530843\\
0.399399399399399	0.0869761404292647\\
0.4004004004004	0.0869366939422348\\
0.401401401401401	0.0868966621249927\\
0.402402402402402	0.0868562721544665\\
0.403403403403403	0.0868174053672379\\
0.404404404404404	0.0867779625955806\\
0.405405405405405	0.0867379458390999\\
0.406406406406406	0.0866973571645913\\
0.407407407407407	0.086656371915699\\
0.408408408408408	0.0866169096560842\\
0.409409409409409	0.0865768844117229\\
0.41041041041041	0.0865362981215363\\
0.411411411411411	0.0864951527878028\\
0.412412412412412	0.0864535484254715\\
0.413413413413413	0.0864134920148954\\
0.414414414414414	0.086372885101623\\
0.415415415415415	0.0863317295652858\\
0.416416416416416	0.0862900273452785\\
0.417417417417417	0.0862477811174796\\
0.418418418418418	0.0862071314027926\\
0.419419419419419	0.0861659431716238\\
0.42042042042042	0.0861242182456721\\
0.421421421421421	0.0860819585030575\\
0.422422422422422	0.0860391658760666\\
0.423423423423423	0.0859978060387598\\
0.424424424424424	0.0859560364047624\\
0.425425425425425	0.0859137415302735\\
0.426426426426426	0.0858709232336994\\
0.427427427427427	0.085827583384609\\
0.428428428428428	0.0857854933958633\\
0.429429429429429	0.0857431418534081\\
0.43043043043043	0.0857002760700443\\
0.431431431431431	0.0856568978059639\\
0.432432432432432	0.0856130088697289\\
0.433433433433433	0.0855701701937478\\
0.434434434434434	0.0855272358302685\\
0.435435435435435	0.0854837977889076\\
0.436436436436436	0.0854398577730892\\
0.437437437437437	0.0853954175320103\\
0.438438438438438	0.0853518123894466\\
0.439439439439439	0.0853082938978314\\
0.44044044044044	0.0852642818718781\\
0.441441441441441	0.0852197779596636\\
0.442442442442442	0.0851747838525886\\
0.443443443443443	0.0851303951666152\\
0.444444444444444	0.0850862908562778\\
0.445445445445445	0.0850417027517612\\
0.446446446446446	0.0849966324471537\\
0.447447447447447	0.0849510815775541\\
0.448448448448448	0.0849058929231554\\
0.449449449449449	0.084861200729908\\
0.45045045045045	0.0848160340944083\\
0.451451451451451	0.0847703945580507\\
0.452452452452452	0.0847242837010869\\
0.453453453453453	0.0846782792573149\\
0.454454454454454	0.0846329967520964\\
0.455455455455455	0.0845872487825756\\
0.456456456456456	0.0845410368387129\\
0.457457457457457	0.0844943624472922\\
0.458458458458458	0.0844475269522607\\
0.459459459459459	0.0844016513487671\\
0.46046046046046	0.0843553188983848\\
0.461461461461461	0.0843085310408342\\
0.462462462462462	0.084261289250754\\
0.463463463463463	0.0842136079591134\\
0.464464464464464	0.0841671361204251\\
0.465465465465465	0.0841202157043628\\
0.466466466466466	0.0840728481015593\\
0.467467467467467	0.0840250347357637\\
0.468468468468468	0.0839767770625676\\
0.469469469469469	0.0839294218227331\\
0.47047047047047	0.083881909623099\\
0.471471471471471	0.0838339581222479\\
0.472472472472472	0.0837855686942436\\
0.473473473473473	0.0837367427433617\\
0.474474474474474	0.0836884783455935\\
0.475475475475475	0.0836403702154373\\
0.476476476476476	0.08359183034583\\
0.477477477477477	0.08354286006229\\
0.478478478478478	0.0834934607190121\\
0.479479479479479	0.0834442746907628\\
0.48048048048048	0.0833955661572404\\
0.481481481481481	0.0833464331327514\\
0.482482482482482	0.0832968768953504\\
0.483483483483483	0.0832468987503132\\
0.484484484484485	0.0831967789479334\\
0.485485485485485	0.083147465214662\\
0.486486486486487	0.0830977339354648\\
0.487487487487487	0.08304758634196\\
0.488488488488488	0.0829970236916088\\
0.48948948948949	0.0829460472667291\\
0.49049049049049	0.0828960342178999\\
0.491491491491492	0.0828456992714251\\
0.492492492492492	0.0827949546160092\\
0.493493493493493	0.0827438014623522\\
0.494494494494495	0.0826922410447532\\
0.495495495495495	0.082641239033382\\
0.496496496496497	0.0825902946945392\\
0.497497497497497	0.0825389469675019\\
0.498498498498498	0.0824871970171848\\
0.4994994994995	0.0824350460309159\\
0.500500500500501	0.0823830445343526\\
0.501501501501502	0.082331484765038\\
0.502502502502503	0.0822795276517168\\
0.503503503503503	0.0822271743144397\\
0.504504504504504	0.0821744258945477\\
0.505505505505506	0.0821214145697839\\
0.506506506506507	0.0820692330176777\\
0.507507507507508	0.082016659896736\\
0.508508508508508	0.0819636962830127\\
0.509509509509509	0.0819103432727795\\
0.510510510510511	0.0818566019817499\\
0.511511511511512	0.0818035019282248\\
0.512512512512513	0.0817503058692664\\
0.513513513513513	0.0816967247875292\\
0.514514514514514	0.0816427597350873\\
0.515515515515516	0.0815884117824607\\
0.516516516516517	0.0815342528781624\\
0.517517517517518	0.0814804266386604\\
0.518518518518518	0.0814262205917356\\
0.519519519519519	0.0813716357460435\\
0.520520520520521	0.0813166731277721\\
0.521521521521522	0.0812614461174892\\
0.522522522522523	0.0812069821390821\\
0.523523523523523	0.081152143319996\\
0.524524524524524	0.0810969306262167\\
0.525525525525526	0.0810413450403655\\
0.526526526526527	0.0809853875610382\\
0.527527527527528	0.0809299311296918\\
0.528528528528528	0.0808744514168497\\
0.529529529529529	0.0808186025110657\\
0.530530530530531	0.0807623853521197\\
0.531531531531532	0.080705800894953\\
0.532532532532533	0.0806492311527781\\
0.533533533533533	0.0805931021044857\\
0.534534534534535	0.0805366083077976\\
0.535535535535536	0.0804797506603205\\
0.536536536536537	0.0804225300740248\\
0.537537537537538	0.0803649474746579\\
0.538538538538539	0.0803080513380428\\
0.53953953953954	0.0802509036500182\\
0.540540540540541	0.0801933962816764\\
0.541541541541542	0.0801355301026603\\
0.542542542542543	0.0800773059956598\\
0.543543543543544	0.0800192537586101\\
0.544544544544545	0.0799614428500637\\
0.545545545545546	0.0799032762040203\\
0.546546546546547	0.0798447546483649\\
0.547547547547548	0.0797858790233324\\
0.548548548548549	0.0797266626438082\\
0.54954954954955	0.0796681788489099\\
0.550550550550551	0.0796093430355406\\
0.551551551551552	0.0795501559903314\\
0.552552552552553	0.0794906185115992\\
0.553553553553554	0.0794307314088363\\
0.554554554554555	0.0793710631634883\\
0.555555555555556	0.0793115479514088\\
0.556556556556557	0.0792516849653854\\
0.557557557557558	0.0791914749622876\\
0.558558558558559	0.0791309187095368\\
0.55955955955956	0.0790700458312667\\
0.560560560560561	0.0790098406376577\\
0.561561561561562	0.0789492909111582\\
0.562562562562563	0.0788883973676015\\
0.563563563563564	0.0788271607327665\\
0.564564564564565	0.0787655817419294\\
0.565565565565566	0.0787041692321129\\
0.566566566566567	0.0786429216062965\\
0.567567567567568	0.0785813331496086\\
0.568568568568569	0.0785194045465551\\
0.56956956956957	0.0784571364905731\\
0.570570570570571	0.0783945296835941\\
0.571571571571572	0.0783325232075319\\
0.572572572572573	0.0782702280965532\\
0.573573573573574	0.0782075955728349\\
0.574574574574575	0.0781446262882899\\
0.575575575575576	0.0780813209027941\\
0.576576576576577	0.078018040183415\\
0.577577577577578	0.0779550262957983\\
0.578578578578579	0.0778916775195891\\
0.57957957957958	0.0778279944654317\\
0.580580580580581	0.077763977751412\\
0.581581581581582	0.0776996280026759\\
0.582582582582583	0.0776356700631618\\
0.583583583583584	0.0775715923093662\\
0.584584584584585	0.0775071825526587\\
0.585585585585586	0.0774424413695314\\
0.586586586586587	0.0773773693430487\\
0.587587587587588	0.0773120998684373\\
0.588588588588589	0.0772472800039119\\
0.58958958958959	0.0771821302046931\\
0.590590590590591	0.0771166510058089\\
0.591591591591592	0.0770508429483711\\
0.592592592592593	0.0769847065792192\\
0.593593593593594	0.0769186787246714\\
0.594594594594595	0.0768527751198955\\
0.595595595595596	0.0767865439361034\\
0.596596596596597	0.076719985672526\\
0.597597597597598	0.0766531008336537\\
0.598598598598599	0.0765858899289127\\
0.5995995995996	0.0765190529553659\\
0.600600600600601	0.0764520553776042\\
0.601601601601602	0.0763847322929335\\
0.602602602602603	0.0763170841634994\\
0.603603603603604	0.0762491114559315\\
0.604604604604605	0.0761808972372698\\
0.605605605605606	0.0761131183980973\\
0.606606606606607	0.0760450154187744\\
0.607607607607608	0.0759765887190245\\
0.608608608608609	0.0759078387226125\\
0.60960960960961	0.0758387658570367\\
0.610610610610611	0.0757696638200694\\
0.611611611611612	0.0757007653939615\\
0.612612612612613	0.0756315443648838\\
0.613613613613614	0.0755620011135817\\
0.614614614614615	0.0754921360241066\\
0.615615615615616	0.0754219494835202\\
0.616616616616617	0.0753519101944935\\
0.617617617617618	0.0752818785762532\\
0.618618618618619	0.0752115256020348\\
0.61961961961962	0.0751408516122116\\
0.620620620620621	0.0750698569497406\\
0.621621621621622	0.0749985419598888\\
0.622622622622623	0.0749275163288646\\
0.623623623623624	0.0748563366384616\\
0.624624624624625	0.0747848365449439\\
0.625625625625626	0.0747130163468498\\
0.626626626626627	0.0746408763446109\\
0.627627627627628	0.0745684168402738\\
0.628628628628629	0.0744963560327213\\
0.62962962962963	0.0744240120801823\\
0.630630630630631	0.0743513483785823\\
0.631631631631632	0.0742783651831025\\
0.632632632632633	0.0742050627501352\\
0.633633633633634	0.0741315028289659\\
0.634634634634635	0.0740582966835042\\
0.635635635635636	0.0739847709293233\\
0.636636636636637	0.0739109257758621\\
0.637637637637638	0.0738367614333418\\
0.638638638638639	0.0737622781125122\\
0.63963963963964	0.0736876058937877\\
0.640640640640641	0.0736131989280737\\
0.641641641641642	0.073538472438841\\
0.642642642642643	0.0734634265895318\\
0.643643643643644	0.0733880615436973\\
0.644644644644645	0.0733123774647536\\
0.645645645645646	0.0732365442038893\\
0.646646646646647	0.0731609163570859\\
0.647647647647648	0.0730849687559878\\
0.648648648648649	0.0730087015162263\\
0.64964964964965	0.0729321147528647\\
0.650650650650651	0.0728552085801646\\
0.651651651651652	0.0727781654290567\\
0.652652652652653	0.0727012951499906\\
0.653653653653654	0.0726241045618138\\
0.654654654654655	0.0725465937303934\\
0.655655655655656	0.0724687627203602\\
0.656656656656657	0.0723906115948741\\
0.657657657657658	0.0723123095009408\\
0.658658658658659	0.0722341736882062\\
0.65965965965966	0.0721557166783812\\
0.660660660660661	0.0720769384854859\\
0.661661661661662	0.0719978391216192\\
0.662662662662663	0.071918418596733\\
0.663663663663664	0.0718388081979365\\
0.664664664664665	0.0717593821336431\\
0.665665665665666	0.0716796336408701\\
0.666666666666667	0.0715995626795349\\
0.667667667667668	0.071519169206944\\
0.668668668668669	0.0714384531775724\\
0.66966966966967	0.0713574846928287\\
0.670670670670671	0.0712767419694725\\
0.671671671671672	0.071195675231349\\
0.672672672672673	0.0711142843818417\\
0.673673673673674	0.0710325693210156\\
0.674674674674675	0.0709505299453979\\
0.675675675675676	0.0708681661477591\\
0.676676676676677	0.0707860654995791\\
0.677677677677678	0.0707036519706308\\
0.678678678678679	0.0706209123171089\\
0.67967967967968	0.070537846379178\\
0.680680680680681	0.0704544539927378\\
0.681681681681682	0.0703707349892062\\
0.682682682682683	0.0702871553027621\\
0.683683683683684	0.070203364564154\\
0.684684684684685	0.0701192453028843\\
0.685685685685686	0.0700347972963199\\
0.686686686686687	0.0699500203168127\\
0.687687687687688	0.0698649141314791\\
0.688688688688689	0.0697798036371802\\
0.68968968968969	0.0696946032973255\\
0.690690690690691	0.0696090716356502\\
0.691691691691692	0.0695232083635673\\
0.692692692692693	0.0694370131866863\\
0.693693693693694	0.0693504858045943\\
0.694694694694695	0.0692637917899927\\
0.695695695695696	0.0691771473751583\\
0.696696696696697	0.0690901684202984\\
0.697697697697698	0.0690028545674172\\
0.698698698698699	0.0689152054518906\\
0.6996996996997	0.0688272207022423\\
0.700700700700701	0.0687388999399325\\
0.701701701701702	0.0686507642003699\\
0.702702702702703	0.0685623008370113\\
0.703703703703704	0.0684734988452258\\
0.704704704704705	0.0683843577863243\\
0.705705705705706	0.0682948772138944\\
0.706706706706707	0.0682050566735714\\
0.707707707707708	0.0681152085833152\\
0.708708708708709	0.0680252213388038\\
0.70970970970971	0.0679348912701383\\
0.710710710710711	0.0678442178603594\\
0.711711711711712	0.0677532005838511\\
0.712712712712713	0.0676618389061104\\
0.713713713713714	0.067570221876253\\
0.714714714714715	0.067478668772044\\
0.715715715715716	0.0673867681576233\\
0.716716716716717	0.0672945194331315\\
0.717717717717718	0.0672019219890563\\
0.718718718718719	0.067108975205993\\
0.71971971971972	0.0670156784544045\\
0.720720720720721	0.0669223674111988\\
0.721721721721722	0.0668288510846607\\
0.722722722722723	0.0667349813558902\\
0.723723723723724	0.0666407575263017\\
0.724724724724725	0.0665461788863353\\
0.725725725725726	0.0664512447152079\\
0.726726726726727	0.0663560258978282\\
0.727727727727728	0.0662608458113756\\
0.728728728728729	0.0661653064759502\\
0.72972972972973	0.0660694070981674\\
0.730730730730731	0.0659731468725046\\
0.731731731731732	0.065876524981031\\
0.732732732732733	0.0657795405931479\\
0.733733733733734	0.065682441093442\\
0.734734734734735	0.0655851804292975\\
0.735735735735736	0.0654875531854546\\
0.736736736736737	0.0653895584539874\\
0.737737737737738	0.0652911953132815\\
0.738738738738739	0.0651924628277534\\
0.73973973973974	0.0650933600475651\\
0.740740740740741	0.0649942703081203\\
0.741741741741742	0.0648948594920481\\
0.742742742742743	0.0647950739061422\\
0.743743743743744	0.064694912517841\\
0.744744744744745	0.0645943742791936\\
0.745745745745746	0.0644934581265533\\
0.746746746746747	0.0643922231874556\\
0.747747747747748	0.0642909694460402\\
0.748748748748749	0.0641893329652668\\
0.74974974974975	0.0640873125935477\\
0.750750750750751	0.0639849071623454\\
0.751751751751752	0.0638821154858445\\
0.752752752752753	0.0637789363606277\\
0.753753753753754	0.0636755045383721\\
0.754754754754755	0.0635719531377893\\
0.755755755755756	0.063468009011314\\
0.756756756756757	0.0633636708606517\\
0.757757757757758	0.0632589373684884\\
0.758758758758759	0.0631538071981328\\
0.75975975975976	0.0630482789931574\\
0.760760760760761	0.0629425278213493\\
0.761761761761762	0.0628365908010756\\
0.762762762762763	0.0627302499782029\\
0.763763763763764	0.062623503893478\\
0.764764764764765	0.0625163510663031\\
0.765765765765766	0.0624087899943502\\
0.766766766766767	0.062300819153156\\
0.767767767767768	0.062192620420003\\
0.768768768768769	0.0620842021682189\\
0.76976976976977	0.0619753678436152\\
0.770770770770771	0.0618661158097644\\
0.771771771771772	0.0617564444062787\\
0.772772772772773	0.0616463519483739\\
0.773773773773774	0.0615358367264287\\
0.774774774774775	0.0614250557060577\\
0.775775775775776	0.0613140521920653\\
0.776776776776777	0.061202619023272\\
0.777777777777778	0.0610907543675557\\
0.778778778778779	0.0609784563658636\\
0.77977977977978	0.0608657231317222\\
0.780780780780781	0.0607525527507422\\
0.781781781781782	0.0606390473291145\\
0.782782782782783	0.0605253452238794\\
0.783783783783784	0.0604111984343149\\
0.784784784784785	0.0602966049113549\\
0.785785785785786	0.0601815625756071\\
0.786786786786787	0.0600660693168047\\
0.787787787787788	0.0599501229932413\\
0.788788788788789	0.0598337426695846\\
0.78978978978979	0.0597172183343644\\
0.790790790790791	0.0596002326812038\\
0.791791791791792	0.0594827834195894\\
0.792792792792793	0.0593648682247894\\
0.793793793793794	0.0592464847372206\\
0.794794794794795	0.0591276305618081\\
0.795795795795796	0.0590083032673302\\
0.796796796796797	0.0588887336208615\\
0.797797797797798	0.0587687722025986\\
0.798798798798799	0.0586483284871378\\
0.7997997997998	0.0585273998754194\\
0.800800800800801	0.0584059837289344\\
0.801801801801802	0.0582840773689885\\
0.802802802802803	0.0581616780759453\\
0.803803803803804	0.0580388693084152\\
0.804804804804805	0.0579157821811585\\
0.805805805805806	0.0577921920388545\\
0.806806806806807	0.0576680959743376\\
0.807807807807808	0.0575434910356407\\
0.808808808808809	0.0574183742251411\\
0.80980980980981	0.0572927424986826\\
0.810810810810811	0.057166592764681\\
0.811811811811812	0.0570401319716421\\
0.812812812812813	0.0569132285218529\\
0.813813813813814	0.056785795803272\\
0.814814814814815	0.0566578305099789\\
0.815815815815816	0.0565293292839831\\
0.816816816816817	0.0564002887141949\\
0.817817817817818	0.0562707053353785\\
0.818818818818819	0.05614058274317\\
0.81981981981982	0.0560101822625733\\
0.820820820820821	0.0558792265426801\\
0.821821821821822	0.0557477118758494\\
0.822822822822823	0.055615634494793\\
0.823823823823824	0.0554829905713691\\
0.824824824824825	0.0553497762153352\\
0.825825825825826	0.0552159874730881\\
0.826826826826827	0.0550816725947612\\
0.827827827827828	0.0549469880422427\\
0.828828828828829	0.0548117151309109\\
0.82982982982983	0.0546758496260469\\
0.830830830830831	0.0545393872228388\\
0.831831831831832	0.0544023235449058\\
0.832832832832833	0.0542646541427851\\
0.833833833833834	0.0541263744923766\\
0.834834834834835	0.0539875347824125\\
0.835835835835836	0.0538482720555756\\
0.836836836836837	0.053708383307943\\
0.837837837837838	0.0535678636866376\\
0.838838838838839	0.0534267082558386\\
0.83983983983984	0.0532849119949582\\
0.840840840840841	0.0531424697967758\\
0.841841841841842	0.0529993764655077\\
0.842842842842843	0.0528556441455719\\
0.843843843843844	0.0527114703858309\\
0.844844844844845	0.0525666276018418\\
0.845845845845846	0.0524211102097886\\
0.846846846846847	0.0522749125269267\\
0.847847847847848	0.05212802876931\\
0.848848848848849	0.0519804530494486\\
0.84984984984985	0.0518321793739029\\
0.850850850850851	0.0516832016408016\\
0.851851851851852	0.0515336812267376\\
0.852852852852853	0.0513834994212203\\
0.853853853853854	0.051232592795809\\
0.854854854854855	0.0510809547755208\\
0.855855855855856	0.0509285786634511\\
0.856856856856857	0.05077545763781\\
0.857857857857858	0.0506215847488624\\
0.858858858858859	0.0504669529157766\\
0.85985985985986	0.0503116010676179\\
0.860860860860861	0.0501556394099876\\
0.861861861861862	0.0499988949529753\\
0.862862862862863	0.0498413600449577\\
0.863863863863864	0.0496830268859282\\
0.864864864864865	0.04952388752369\\
0.865865865865866	0.0493639338499128\\
0.866866866866867	0.0492031575960681\\
0.867867867867868	0.0490415503292232\\
0.868868868868869	0.0488791946184103\\
0.86986986986987	0.0487160947480863\\
0.870870870870871	0.0485521357181258\\
0.871871871871872	0.0483873083804124\\
0.872872872872873	0.0482216033991829\\
0.873873873873874	0.0480550112458758\\
0.874874874874875	0.0478875221937946\\
0.875875875875876	0.0477191263125835\\
0.876876876876877	0.0475498134625044\\
0.877877877877878	0.0473796555469791\\
0.878878878878879	0.0472086587165349\\
0.87987987987988	0.0470367113418541\\
0.880880880880881	0.0468638023716793\\
0.881881881881882	0.0466899205134485\\
0.882882882882883	0.0465150542261734\\
0.883883883883884	0.0463391917130435\\
0.884884884884885	0.0461623209137441\\
0.885885885885886	0.0459844294964814\\
0.886886886886887	0.0458055287057795\\
0.887887887887888	0.0456257253309933\\
0.888888888888889	0.0454448607695781\\
0.88988988988989	0.0452629215051554\\
0.890890890890891	0.0450798937049489\\
0.891891891891892	0.04489576320968\\
0.892892892892893	0.0447105155230411\\
0.893893893893894	0.0445241358007343\\
0.894894894894895	0.0443366088390425\\
0.895895895895896	0.0441479190629161\\
0.896896896896897	0.0439581252127232\\
0.897897897897898	0.0437672135611859\\
0.898898898898899	0.0435750881244562\\
0.8998998998999	0.0433817316998913\\
0.900900900900901	0.043187126645636\\
0.901901901901902	0.0429912548651774\\
0.902902902902903	0.0427940977911963\\
0.903903903903904	0.0425956363686736\\
0.904904904904905	0.042395851037206\\
0.905905905905906	0.042194721712491\\
0.906906906906907	0.0419922858659322\\
0.907907907907908	0.0417885431025411\\
0.908908908908909	0.0415833908316153\\
0.90990990990991	0.0413768066569797\\
0.910910910910911	0.0411687675515483\\
0.911911911911912	0.0409592498326416\\
0.912912912912913	0.0407482291360499\\
0.913913913913914	0.0405356803887531\\
0.914914914914915	0.0403215777802248\\
0.915915915915916	0.0401058947322161\\
0.916916916916917	0.0398886038669289\\
0.917917917917918	0.0396697806658483\\
0.918918918918919	0.0394493090885581\\
0.91991991991992	0.0392271404603302\\
0.920920920920921	0.0390032438375992\\
0.921921921921922	0.0387775872897177\\
0.922922922922923	0.0385501378548663\\
0.923923923923924	0.0383208614933948\\
0.924924924924925	0.0380897230384042\\
0.925925925925926	0.0378566861433724\\
0.926926926926927	0.0376217132265983\\
0.927927927927928	0.0373847654122316\\
0.928928928928929	0.0371458698569895\\
0.92992992992993	0.0369049544203483\\
0.930930930930931	0.0366619370526933\\
0.931931931931932	0.0364167730200221\\
0.932932932932933	0.036169415937811\\
0.933933933933934	0.0359198176851015\\
0.934934934934935	0.0356679283127373\\
0.935935935935936	0.0354136959452555\\
0.936936936936937	0.0351570666758836\\
0.937937937937938	0.0348979844540456\\
0.938938938938939	0.0346363909647047\\
0.93993993993994	0.0343722254988134\\
0.940940940940941	0.034105474891668\\
0.941941941941942	0.0338360597989652\\
0.942942942942943	0.0335638727516108\\
0.943943943943944	0.0332888419454541\\
0.944944944944945	0.0330108923688316\\
0.945945945945946	0.032729945598872\\
0.946946946946947	0.0324459195808249\\
0.947947947947948	0.0321587283886417\\
0.948948948948949	0.0318682819648254\\
0.94994994994995	0.0315744858373093\\
0.950950950950951	0.0312772408108281\\
0.951951951951952	0.0309764426299179\\
0.952952952952953	0.0306719816102811\\
0.953953953953954	0.0303637595907898\\
0.954954954954955	0.0300516879713213\\
0.955955955955956	0.0297355855502716\\
0.956956956956957	0.0294153164500186\\
0.957957957957958	0.0290907368955683\\
0.958958958958959	0.0287616945562456\\
0.95995995995996	0.0284280278149509\\
0.960960960960961	0.028089564954983\\
0.961961961961962	0.0277461232527582\\
0.962962962962963	0.0273975079627481\\
0.963963963963964	0.0270435111785439\\
0.964964964964965	0.0266839105510367\\
0.965965965965966	0.0263184678411486\\
0.966966966966967	0.0259469272802167\\
0.967967967967968	0.0255690137058006\\
0.968968968968969	0.0251844304340974\\
0.96996996996997	0.0247928941854477\\
0.970970970970971	0.0243940268035501\\
0.971971971971972	0.0239874420654658\\
0.972972972972973	0.0235727287540625\\
0.973973973973974	0.0231494374743331\\
0.974974974974975	0.0227170754864906\\
0.975975975975976	0.0222751006022424\\
0.976976976976977	0.021822913927745\\
0.977977977977978	0.0213598511749897\\
0.978978978978979	0.0208851721803567\\
0.97997997997998	0.0203980481561075\\
0.980980980980981	0.0198975460447849\\
0.981981981981982	0.0193826091284826\\
0.982982982982983	0.0188520327349755\\
0.983983983983984	0.0183044334342026\\
0.984984984984985	0.0177382094569491\\
0.985985985985986	0.0171514890701976\\
0.986986986986987	0.0165420621034984\\
0.987987987987988	0.0159072873769274\\
0.988988988988989	0.0152439647820264\\
0.98998998998999	0.0145481539870059\\
0.990990990990991	0.0138149188878608\\
0.991991991991992	0.0130379032547828\\
0.992992992992993	0.0122087143271742\\
0.993993993993994	0.0113158780982254\\
0.994994994994995	0.0103429676571291\\
0.995995995995996	0.00926498474318211\\
0.996996996996997	0.00804048342307769\\
0.997997997997998	0.006591267763702\\
0.998998998998999	0.00473848813304768\\
1	nan\\
};
%\addlegendentry{data12}

\addplot [color=mycolor13]
  table[row sep=crcr]{%
0	0.0985774408453313\\
0.001001001001001	0.0985773922465357\\
0.002002002002002	0.0985772464494356\\
0.003003003003003	0.0985770034518906\\
0.004004004004004	0.0985766632503335\\
0.005005005005005	0.0985762258397702\\
0.00600600600600601	0.0985756912137799\\
0.00700700700700701	0.0985750593645148\\
0.00800800800800801	0.0985743302827005\\
0.00900900900900901	0.0985735039576358\\
0.01001001001001	0.0985725803771929\\
0.011011011011011	0.0985715595278173\\
0.012012012012012	0.0985704413945281\\
0.013013013013013	0.0985692259609177\\
0.014014014014014	0.0985679132091523\\
0.015015015015015	0.0985665031199719\\
0.016016016016016	0.0985649956726901\\
0.017017017017017	0.0985633908451944\\
0.018018018018018	0.0985616886139465\\
0.019019019019019	0.0985598889539821\\
0.02002002002002	0.098557991838911\\
0.021021021021021	0.0985559972409176\\
0.022022022022022	0.0985539051307608\\
0.023023023023023	0.0985517154777741\\
0.024024024024024	0.0985494282498657\\
0.025025025025025	0.0985470434135191\\
0.026026026026026	0.0985445609337925\\
0.027027027027027	0.0985419807743197\\
0.028028028028028	0.0985393028973099\\
0.029029029029029	0.098536527263548\\
0.03003003003003	0.0985336538323947\\
0.031031031031031	0.0985306825617868\\
0.032032032032032	0.0985276134082373\\
0.033033033033033	0.0985244463268359\\
0.034034034034034	0.0985211812712487\\
0.035035035035035	0.098517818193719\\
0.036036036036036	0.0985143570450671\\
0.037037037037037	0.0985107977746907\\
0.038038038038038	0.0985071403305654\\
0.039039039039039	0.0985033846592444\\
0.04004004004004	0.0984995307058591\\
0.041041041041041	0.0984955784141197\\
0.042042042042042	0.0984915277263148\\
0.043043043043043	0.0984873785833121\\
0.044044044044044	0.0984831309245585\\
0.045045045045045	0.0984787846880807\\
0.046046046046046	0.0984743398104851\\
0.047047047047047	0.0984697962269586\\
0.048048048048048	0.0984651538712683\\
0.049049049049049	0.0985514099967997\\
0.0500500500500501	0.0985272201042861\\
0.0510510510510511	0.0985631715205369\\
0.0520520520520521	0.0985643660904116\\
0.0530530530530531	0.0985310467771607\\
0.0540540540540541	0.0984638306956467\\
0.0550550550550551	0.0984979202028441\\
0.0560560560560561	0.098513216801899\\
0.0570570570570571	0.0984991813645353\\
0.0580580580580581	0.0984561478144341\\
0.0590590590590591	0.0984349776240454\\
0.0600600600600601	0.0984601261286628\\
0.0610610610610611	0.0984601000886182\\
0.0620620620620621	0.0984350517307676\\
0.0630630630630631	0.0983853331230583\\
0.0640640640640641	0.0984061567774202\\
0.0650650650650651	0.0984163854863211\\
0.0660660660660661	0.0984048503226538\\
0.0670670670670671	0.0983717546036909\\
0.0680680680680681	0.0983518541000954\\
0.0690690690690691	0.0983696163741367\\
0.0700700700700701	0.0983683104174154\\
0.0710710710710711	0.0983480382996307\\
0.0720720720720721	0.0983090182516396\\
0.0730730730730731	0.0983207648122391\\
0.0740740740740741	0.0983272392763432\\
0.0750750750750751	0.0983169283736081\\
0.0760760760760761	0.0982899648745149\\
0.0770770770770771	0.0982704283208902\\
0.0780780780780781	0.0982828324981424\\
0.0790790790790791	0.0982802976989675\\
0.0800800800800801	0.0982628958351793\\
0.0810810810810811	0.0982307708428661\\
0.0820820820820821	0.0982358879210095\\
0.0830830830830831	0.0982394414785339\\
0.0840840840840841	0.0982296585732582\\
0.0850850850850851	0.0982066306035406\\
0.0860860860860861	0.0981869402969661\\
0.0870870870870871	0.0981952649237828\\
0.0880880880880881	0.0981915726782442\\
0.0890890890890891	0.098175916185213\\
0.0900900900900901	0.0981483950581209\\
0.0910910910910911	0.0981484057646056\\
0.0920920920920921	0.0981495906807046\\
0.0930930930930931	0.0981399265968116\\
0.0940940940940941	0.0981194790724589\\
0.0950950950950951	0.0980993157272289\\
0.0960960960960961	0.0981044061663802\\
0.0970970970970971	0.0980996232033223\\
0.0980980980980981	0.0980850065289126\\
0.0990990990990991	0.0980606277751726\\
0.1001001001001	0.0980565276952142\\
0.101101101101101	0.0980557235934731\\
0.102102102102102	0.0980459233526079\\
0.103103103103103	0.0980271755731888\\
0.104104104104104	0.0980063301086223\\
0.105105105105105	0.0980087672775872\\
0.106106106106106	0.098002949810906\\
0.107107107107107	0.0979889083905759\\
0.108108108108108	0.0979666961596127\\
0.109109109109109	0.0979591623005826\\
0.11011011011011	0.0979566382193179\\
0.111111111111111	0.0979465351182986\\
0.112112112112112	0.0979288900103743\\
0.113113113113113	0.0979072187273349\\
0.114114114114114	0.09790741466995\\
0.115115115115115	0.0979006082853855\\
0.116116116116116	0.0978868237827719\\
0.117117117117117	0.0978661016214288\\
0.118118118118118	0.0978556095490556\\
0.119119119119119	0.0978515610819731\\
0.12012012012012	0.0978410416100164\\
0.121121121121121	0.0978240799612084\\
0.122122122122122	0.0978014800891491\\
0.123123123123123	0.0977997348658179\\
0.124124124124124	0.0977919759500266\\
0.125125125125125	0.0977782227777816\\
0.126126126126126	0.0977585068297482\\
0.127127127127127	0.0977453997946911\\
0.128128128128128	0.0977399722050593\\
0.129129129129129	0.0977289562745071\\
0.13013013013013	0.0977123748859842\\
0.131131131131131	0.0976902608196313\\
0.132132132132132	0.097685307435906\\
0.133133133133133	0.097676624815947\\
0.134134134134134	0.0976627384175504\\
0.135135135135135	0.0976436731937142\\
0.136136136136136	0.097628204703607\\
0.137137137137137	0.0976215078072592\\
0.138138138138138	0.0976099370707279\\
0.139139139139139	0.0975935109553793\\
0.14014014014014	0.0975722555105069\\
0.141141141141141	0.0975638327769801\\
0.142142142142142	0.0975542491759486\\
0.143143143143143	0.0975401064139658\\
0.144144144144144	0.0975214245885929\\
0.145145145145145	0.0975037855903151\\
0.146146146146146	0.0974959036274242\\
0.147147147147147	0.0974837342912095\\
0.148148148148148	0.0974672926863847\\
0.149149149149149	0.0974465998318511\\
0.15015015015015	0.0974350892485098\\
0.151151151151151	0.0974246224756009\\
0.152152152152152	0.0974101290687554\\
0.153153153153153	0.0973916254412586\\
0.154154154154154	0.0973719622210204\\
0.155155155155155	0.0973629605771829\\
0.156156156156156	0.09735015882533\\
0.157157157157157	0.0973335694758995\\
0.158158158158158	0.0973132097168426\\
0.159159159159159	0.0972989067721031\\
0.16016016016016	0.097287570664342\\
0.161161161161161	0.097272652889874\\
0.162162162162162	0.097254167017327\\
0.163163163163163	0.0972325933089953\\
0.164164164164164	0.0972225231979314\\
0.165165165165165	0.0972090621900068\\
0.166166166166166	0.097192220759133\\
0.167167167167167	0.0971720131267826\\
0.168168168168168	0.0971551500370287\\
0.169169169169169	0.0971429551946932\\
0.17017017017017	0.0971275542602976\\
0.171171171171171	0.097108958572025\\
0.172172172172172	0.0970871826995258\\
0.173173173173173	0.0970744657343747\\
0.174174174174174	0.0970603235838011\\
0.175175175175175	0.0970431463421769\\
0.176176176176176	0.0970229458997971\\
0.177177177177177	0.0970037075065869\\
0.178178178178178	0.0969906618659345\\
0.179179179179179	0.0969747300016867\\
0.18018018018018	0.0969559214788569\\
0.181181181181181	0.0969342485015445\\
0.182182182182182	0.0969186828880224\\
0.183183183183183	0.0969038412680175\\
0.184184184184184	0.0968862599364136\\
0.185185185185185	0.0968659489272155\\
0.186186186186186	0.0968444840359072\\
0.187187187187187	0.0968305933152956\\
0.188188188188188	0.0968140910025442\\
0.189189189189189	0.0967949852357488\\
0.19019019019019	0.0967732863292314\\
0.191191191191191	0.0967550835269018\\
0.192192192192192	0.0967395266891448\\
0.193193193193193	0.0967214847292211\\
0.194194194194194	0.096700966185238\\
0.195195195195195	0.0966779815061759\\
0.196196196196196	0.0966626638462399\\
0.197197197197197	0.0966455578158631\\
0.198198198198198	0.096626084683413\\
0.199199199199199	0.0966042532363665\\
0.2002002002002	0.0965835863106853\\
0.201201201201201	0.0965673003810478\\
0.202202202202202	0.0965487502810144\\
0.203203203203203	0.0965279433302725\\
0.204204204204204	0.0965048884475925\\
0.205205205205205	0.0964867957899434\\
0.206206206206206	0.0964690575513618\\
0.207207207207207	0.0964491580251152\\
0.208208208208208	0.0964271047521808\\
0.209209209209209	0.0964041165843139\\
0.21021021021021	0.0963870890483693\\
0.211211211211211	0.0963679903052509\\
0.212212212212212	0.0963468266725141\\
0.213213213213213	0.0963236058159208\\
0.214214214214214	0.0963029168931331\\
0.215215215215215	0.0962845216366452\\
0.216216216216216	0.0962641453859281\\
0.217217217217217	0.0962417946546682\\
0.218218218218218	0.0962174771571412\\
0.219219219219219	0.0961988234491318\\
0.22022022022022	0.0961791410472052\\
0.221221221221221	0.0961575624082009\\
0.222222222222222	0.0961340941626429\\
0.223223223223223	0.0961109584064137\\
0.224224224224224	0.0960918841721309\\
0.225225225225225	0.0960709877418486\\
0.226226226226226	0.0960482747753029\\
0.227227227227227	0.0960237519562979\\
0.228228228228228	0.0960024368276167\\
0.229229229229229	0.0959821400755318\\
0.23023023023023	0.0959600960308215\\
0.231231231231231	0.0959363104613977\\
0.232232232232232	0.0959108536578122\\
0.233233233233233	0.0958910806981565\\
0.234234234234234	0.0958696261062412\\
0.235235235235235	0.0958464948262528\\
0.236236236236236	0.0958216926811363\\
0.237237237237237	0.0957978637318155\\
0.238238238238238	0.0957769253630128\\
0.239239239239239	0.0957543718676545\\
0.24024024024024	0.0957302082894459\\
0.241241241241241	0.095704440463578\\
0.242242242242242	0.0956820472523992\\
0.243243243243243	0.0956600008973546\\
0.244244244244244	0.0956364022430752\\
0.245245245245245	0.0956112563880469\\
0.246246246246246	0.0955850391032746\\
0.247247247247247	0.0955634345718335\\
0.248248248248248	0.0955403327051009\\
0.249249249249249	0.0955157379343513\\
0.25025025025025	0.0954896553764584\\
0.251251251251251	0.095464719634024\\
0.252252252252252	0.0954420514347592\\
0.253253253253253	0.0954179420379051\\
0.254254254254254	0.0953923959280072\\
0.255255255255255	0.0953654182108284\\
0.256256256256256	0.0953416044854002\\
0.257257257257257	0.0953179194767389\\
0.258258258258258	0.095292846445846\\
0.259259259259259	0.0952663898994382\\
0.26026026026026	0.0952390328165984\\
0.261261261261261	0.0952157155280967\\
0.262262262262262	0.0951910566587569\\
0.263263263263263	0.0951650601694768\\
0.264264264264264	0.0951377305637594\\
0.265265265265265	0.09511137054576\\
0.266266266266266	0.0950870709961202\\
0.267267267267267	0.0950614776462111\\
0.268268268268268	0.0950345944813276\\
0.269269269269269	0.0950064259809525\\
0.27027027027027	0.0949809291323003\\
0.271271271271271	0.0949556858522728\\
0.272272272272272	0.0949291941402202\\
0.273273273273273	0.0949014579837628\\
0.274274274274274	0.0948726664674759\\
0.275275275275275	0.0948477237209089\\
0.276276276276276	0.0948215721085304\\
0.277277277277277	0.0947942151673301\\
0.278278278278278	0.0947656568691287\\
0.279279279279279	0.0947376260503898\\
0.28028028028028	0.0947117665271199\\
0.281281281281281	0.0946847391070287\\
0.282282282282282	0.0946565473333194\\
0.283283283283283	0.0946271951471599\\
0.284284284284284	0.0945998115389107\\
0.285285285285285	0.0945730671090847\\
0.286286286286286	0.0945451937668105\\
0.287287287287287	0.094516195045655\\
0.288288288288288	0.094486074844036\\
0.289289289289289	0.0944592326161541\\
0.29029029029029	0.0944316326068485\\
0.291291291291291	0.0944029408007907\\
0.292292292292292	0.094373160708792\\
0.293293293293293	0.0943432655685267\\
0.294294294294294	0.0943158965583353\\
0.295295295295295	0.0942874679532711\\
0.296296296296296	0.0942579829065731\\
0.297297297297297	0.0942274448954901\\
0.298298298298298	0.0941980149356927\\
0.299299299299299	0.0941698084392102\\
0.3003003003003	0.0941405760599249\\
0.301301301301301	0.0941103209344146\\
0.302302302302302	0.094079046497504\\
0.303303303303303	0.0940499909136839\\
0.304304304304304	0.0940209713107638\\
0.305305305305305	0.0939909579811533\\
0.306306306306306	0.0939599540351072\\
0.307307307307307	0.0939280410404337\\
0.308308308308308	0.0938991966267172\\
0.309309309309309	0.0938693863630014\\
0.31031031031031	0.093838613058878\\
0.311311311311311	0.0938068797903141\\
0.312312312312312	0.0937752770757526\\
0.313313313313313	0.0937456333366934\\
0.314314314314314	0.0937150530652346\\
0.315315315315315	0.0936835390503749\\
0.316316316316316	0.0936510943272536\\
0.317317317317317	0.0936197233487532\\
0.318318318318318	0.0935893005806535\\
0.319319319319319	0.0935579692910187\\
0.32032032032032	0.0935257322410762\\
0.321321321321321	0.093492592419745\\
0.322322322322322	0.0934613794085526\\
0.323323323323323	0.0934301962926939\\
0.324324324324324	0.0933981314287072\\
0.325325325325325	0.0933651875440573\\
0.326326326326326	0.0933313675771301\\
0.327327327327327	0.0933002431974121\\
0.328328328328328	0.0932683169118907\\
0.329329329329329	0.0932355344790979\\
0.33033033033033	0.0932018985877897\\
0.331331331331331	0.0931681307199343\\
0.332332332332332	0.0931363111559318\\
0.333333333333333	0.0931036574778773\\
0.334334334334334	0.0930701721416839\\
0.335335335335335	0.0930358577934228\\
0.336336336336336	0.0930021342702159\\
0.337337337337337	0.0929695783162987\\
0.338338338338338	0.0929362117153677\\
0.339339339339339	0.0929020368908049\\
0.34034034034034	0.0928670564426861\\
0.341341341341341	0.0928333164835664\\
0.342342342342342	0.0928000383848982\\
0.343343343343343	0.0927659721088806\\
0.344344344344344	0.0927311200426016\\
0.345345345345345	0.0926954847375534\\
0.346346346346346	0.0926616710066638\\
0.347347347347347	0.0926276838153813\\
0.348348348348348	0.0925929299685696\\
0.349349349349349	0.092557411813954\\
0.35035035035035	0.0925211318523788\\
0.351351351351351	0.0924871902231605\\
0.352352352352352	0.0924525058731931\\
0.353353353353353	0.0924170754882078\\
0.354354354354354	0.0923809013740898\\
0.355355355355355	0.0923445075460655\\
0.356356356356356	0.0923098653166956\\
0.357357357357357	0.0922744946923916\\
0.358358358358358	0.09223839779604\\
0.359359359359359	0.0922015768896616\\
0.36036036036036	0.0921650239151798\\
0.361361361361361	0.0921296863264533\\
0.362362362362362	0.0920936393255683\\
0.363363363363363	0.0920568849991913\\
0.364364364364364	0.0920194255638842\\
0.365365365365365	0.0919826653991827\\
0.366366366366366	0.0919466421959301\\
0.367367367367367	0.0919099277875006\\
0.368368368368368	0.0918725242223501\\
0.369369369369369	0.0918344336703976\\
0.37037037037037	0.0917974208002675\\
0.371371371371371	0.0917607208156934\\
0.372372372372372	0.0917233470930843\\
0.373373373373373	0.0916853016411586\\
0.374374374374374	0.0916465865822418\\
0.375375375375375	0.0916092778539457\\
0.376376376376376	0.0915719090604915\\
0.377377377377377	0.0915338832902116\\
0.378378378378378	0.0914952025108327\\
0.379379379379379	0.0914558687964975\\
0.38038038038038	0.091418223265295\\
0.381381381381381	0.091380192821396\\
0.382382382382382	0.091341521487865\\
0.383383383383383	0.0913022111905029\\
0.384384384384384	0.0912623012151177\\
0.385385385385385	0.0912242427402308\\
0.386386386386386	0.0911855570332949\\
0.387387387387387	0.0911462458800069\\
0.388388388388388	0.0911063111635072\\
0.389389389389389	0.0910660439591575\\
0.39039039039039	0.0910273210122723\\
0.391391391391391	0.0909879856982051\\
0.392392392392392	0.0909480397654842\\
0.393393393393393	0.090907485054079\\
0.394394394394394	0.0908668237352638\\
0.395395395395395	0.0908274418651844\\
0.396396396396396	0.0907874619046967\\
0.397397397397397	0.0907468855643728\\
0.398398398398398	0.0907057146407074\\
0.399399399399399	0.0906646240831155\\
0.4004004004004	0.0906245881517858\\
0.401401401401401	0.0905839678437145\\
0.402402402402402	0.0905427648309617\\
0.403403403403403	0.0905009808663355\\
0.404404404404404	0.0904594275946787\\
0.405405405405405	0.0904187418092126\\
0.406406406406406	0.0903774848211601\\
0.407407407407407	0.0903356582636421\\
0.408408408408408	0.0902932638457577\\
0.409409409409409	0.0902512159288667\\
0.41041041041041	0.0902098838709414\\
0.411411411411411	0.0901679932673393\\
0.412412412412412	0.0901255457119698\\
0.413413413413413	0.0900825428702592\\
0.414414414414414	0.090039969822881\\
0.415415415415415	0.0899979944757452\\
0.416416416416416	0.0899554727436036\\
0.417417417417417	0.0899124061809874\\
0.418418418418418	0.0898687964098057\\
0.419419419419419	0.0898256691006146\\
0.42042042042042	0.0897830528737986\\
0.421421421421421	0.089739901946244\\
0.422422422422422	0.0896962178330507\\
0.423423423423423	0.0896520021128299\\
0.424424424424424	0.089608292678127\\
0.425425425425425	0.0895650374301109\\
0.426426426426426	0.089521258707941\\
0.427427427427427	0.0894769579873025\\
0.428428428428428	0.089432136803796\\
0.429429429429429	0.0893878185665337\\
0.43043043043043	0.089343925625423\\
0.431431431431431	0.0892995199967304\\
0.432432432432432	0.0892546031168279\\
0.433433433433433	0.0892091764786385\\
0.434434434434434	0.0891642238723154\\
0.435435435435435	0.0891196940547115\\
0.436436436436436	0.0890746619127758\\
0.437437437437437	0.0890291288437146\\
0.438438438438438	0.0889830962981401\\
0.439439439439439	0.0889374847952304\\
0.44044044044044	0.0888923184234075\\
0.441441441441441	0.0888466596829153\\
0.442442442442442	0.088800509932011\\
0.443443443443443	0.0887538705793992\\
0.444444444444444	0.08870757662394\\
0.445445445445445	0.0886617735414033\\
0.446446446446446	0.0886154876531479\\
0.447447447447447	0.0885687202787201\\
0.448448448448448	0.0885214727853538\\
0.449449449449449	0.0884744737294135\\
0.45045045045045	0.0884280333149821\\
0.451451451451451	0.0883811192790962\\
0.452452452452452	0.0883337329028584\\
0.453453453453453	0.088285875512477\\
0.454454454454454	0.0882381495562087\\
0.455455455455455	0.0881910707366614\\
0.456456456456456	0.0881435271144753\\
0.457457457457457	0.0880955199326098\\
0.458458458458458	0.0880470504766947\\
0.459459459459459	0.0879985766116576\\
0.46046046046046	0.0879508578730729\\
0.461461461461461	0.0879026827977043\\
0.462462462462462	0.0878540525906708\\
0.463463463463463	0.0878049684974939\\
0.464464464464464	0.0877557264530529\\
0.465465465465465	0.087707365850873\\
0.466466466466466	0.0876585570365719\\
0.467467467467467	0.0876093011777495\\
0.468468468468468	0.087559599480282\\
0.469469469469469	0.0875095696728247\\
0.47047047047047	0.0874605648407213\\
0.471471471471471	0.0874111195910589\\
0.472472472472472	0.0873612350542612\\
0.473473473473473	0.087310912397001\\
0.474474474474474	0.0872601528208964\\
0.475475475475475	0.0872104240393633\\
0.476476476476476	0.0871603392543335\\
0.477477477477477	0.087109822620236\\
0.478478478478478	0.0870588752650008\\
0.479479479479479	0.0870074983496668\\
0.48048048048048	0.0869569116498038\\
0.481481481481481	0.0869061838318494\\
0.482482482482482	0.0868550312934178\\
0.483483483483483	0.0868034551241258\\
0.484484484484485	0.0867514564449923\\
0.485485485485485	0.0866999948595872\\
0.486486486486487	0.086648620118615\\
0.487487487487487	0.0865968274855293\\
0.488488488488488	0.0865446180120607\\
0.48948948948949	0.0864919927797163\\
0.49049049049049	0.0864396398171564\\
0.491491491491492	0.0863876138745874\\
0.492492492492492	0.086335176576723\\
0.493493493493493	0.0862823289378228\\
0.494494494494495	0.086229072000373\\
0.495495495495495	0.0861758116062706\\
0.496496496496497	0.0861231297981416\\
0.497497497497497	0.0860700428881452\\
0.498498498498498	0.0860165518534488\\
0.4994994994995	0.0859626576980051\\
0.500500500500501	0.0859084742184786\\
0.501501501501502	0.0858551314976325\\
0.502502502502503	0.0858013896525935\\
0.503503503503503	0.0857472496238016\\
0.504504504504504	0.0856927123771174\\
0.505505505505506	0.0856377789028691\\
0.506506506506507	0.0855835814609591\\
0.507507507507508	0.0855291789832156\\
0.508508508508508	0.0854743839944024\\
0.509509509509509	0.0854191974226995\\
0.510510510510511	0.0853636202195006\\
0.511511511511512	0.0853084410230938\\
0.512512512512513	0.0852533718402037\\
0.513513513513513	0.0851979155573092\\
0.514514514514514	0.0851420730652828\\
0.515515515515516	0.0850858452770419\\
0.516516516516517	0.0850296703315435\\
0.517517517517518	0.0849739279954139\\
0.518518518518518	0.0849178037148949\\
0.519519519519519	0.08486129834393\\
0.520520520520521	0.0848044127573609\\
0.521521521521522	0.0847472283096197\\
0.522522522522523	0.0846908059947945\\
0.523523523523523	0.0846340066415115\\
0.524524524524524	0.0845768310670957\\
0.525525525525526	0.0845192801086894\\
0.526526526526527	0.0844613546225278\\
0.527527527527528	0.0844039631186491\\
0.528528528528528	0.0843464812429059\\
0.529529529529529	0.0842886277712526\\
0.530530530530531	0.0842304035034864\\
0.531531531531532	0.0841718092574828\\
0.532532532532533	0.0841133553395019\\
0.533533533533533	0.0840551831133112\\
0.534534534534535	0.0839966436772193\\
0.535535535535536	0.083937737793962\\
0.536536536536537	0.0838784662434263\\
0.537537537537538	0.0838189372775862\\
0.538538538538539	0.0837600664901221\\
0.53953953953954	0.083700832644005\\
0.540540540540541	0.0836412364651866\\
0.541541541541542	0.0835812786958481\\
0.542542542542543	0.0835209600937911\\
0.543543543543544	0.0834610842060059\\
0.544544544544545	0.0834011471201622\\
0.545545545545546	0.0833408515856075\\
0.546546546546547	0.083280198307095\\
0.547547547547548	0.0832191880041457\\
0.548548548548549	0.0831581876383453\\
0.54954954954955	0.0830975380923887\\
0.550550550550551	0.0830365337548934\\
0.551551551551552	0.0829751752933895\\
0.552552552552553	0.0829134633893749\\
0.553553553553554	0.0828513987377627\\
0.554554554554555	0.0827899550313594\\
0.555555555555556	0.0827282320489158\\
0.556556556556557	0.0826661583390276\\
0.557557557557558	0.0826037345453691\\
0.558558558558559	0.0825409613242799\\
0.55955955955956	0.0824783458345425\\
0.560560560560561	0.0824158939617555\\
0.561561561561562	0.082353094537541\\
0.562562562562563	0.0822899481679078\\
0.563563563563564	0.0822264554708014\\
0.564564564564565	0.0821626567658823\\
0.565565565565566	0.0820994653445084\\
0.566566566566567	0.0820359293296642\\
0.567567567567568	0.0819720492897824\\
0.568568568568569	0.0819078258045446\\
0.56956956956957	0.081843259464403\\
0.570570570570571	0.0817788903407668\\
0.571571571571572	0.081714606437911\\
0.572572572572573	0.0816499812144966\\
0.573573573573574	0.0815850152120159\\
0.574574574574575	0.0815197089820748\\
0.575575575575576	0.0814541113185061\\
0.576576576576577	0.0813890677975775\\
0.577577577577578	0.0813236854463566\\
0.578578578578579	0.081257964768165\\
0.57957957957958	0.0811919062758039\\
0.580580580580581	0.0811255104911189\\
0.581581581581582	0.0810592534839154\\
0.582582582582583	0.0809931016166949\\
0.583583583583584	0.0809266136616774\\
0.584584584584585	0.080859790092842\\
0.585585585585586	0.0807926313926161\\
0.586586586586587	0.0807251380514564\\
0.587587587587588	0.0806581674060073\\
0.588588588588589	0.0805908991161177\\
0.58958958958959	0.0805232972006701\\
0.590590590590591	0.0804553621026038\\
0.591591591591592	0.0803870942723225\\
0.592592592592593	0.0803188184617288\\
0.593593593593594	0.0802507563066571\\
0.594594594594595	0.0801823623026688\\
0.595595595595596	0.080113636853092\\
0.596596596596597	0.0800445803681626\\
0.597597597597598	0.0799751932646545\\
0.598598598598599	0.0799061182721177\\
0.5995995995996	0.0798369179490764\\
0.600600600600601	0.0797673877057685\\
0.601601601601602	0.0796975279120744\\
0.602602602602603	0.0796273389438883\\
0.603603603603604	0.0795569158219717\\
0.604604604604605	0.0794868944428293\\
0.605605605605606	0.0794165444566742\\
0.606606606606607	0.0793458661927935\\
0.607607607607608	0.079274859985953\\
0.608608608608609	0.0792035261760509\\
0.60960960960961	0.0791322197399926\\
0.610610610610611	0.0790610345354109\\
0.611611611611612	0.078989522112641\\
0.612612612612613	0.0789176827650035\\
0.613613613613614	0.0788455167904501\\
0.614614614614615	0.0787730244912284\\
0.615615615615616	0.0787007828984492\\
0.616616616616617	0.0786284200795172\\
0.617617617617618	0.078555731139084\\
0.618618618618619	0.0784827163327617\\
0.61961961961962	0.0784093759199582\\
0.620620620620621	0.0783357119161355\\
0.621621621621622	0.0782624818925173\\
0.622622622622623	0.0781889263343179\\
0.623623623623624	0.0781150454543455\\
0.624624624624625	0.0780408394687118\\
0.625625625625626	0.0779663085965424\\
0.626626626626627	0.0778916266206814\\
0.627627627627628	0.0778171868221573\\
0.628628628628629	0.0777424220268395\\
0.62962962962963	0.0776673324069924\\
0.630630630630631	0.0775919181374006\\
0.631631631631632	0.0775161793950754\\
0.632632632632633	0.0774404281891821\\
0.633633633633634	0.0773647610103268\\
0.634634634634635	0.0772887690656116\\
0.635635635635636	0.0772124524848405\\
0.636636636636637	0.077135811399558\\
0.637637637637638	0.0770588459427821\\
0.638638638638639	0.0769819743133707\\
0.63963963963964	0.0769050606949573\\
0.640640640640641	0.0768278222277306\\
0.641641641641642	0.0767502589970307\\
0.642642642642643	0.0766723710891725\\
0.643643643643644	0.0765941585912031\\
0.644644644644645	0.0765161153143964\\
0.645645645645646	0.0764379346926177\\
0.646646646646647	0.0763594288172636\\
0.647647647647648	0.0762805977271057\\
0.648648648648649	0.0762014414611444\\
0.64964964964965	0.0761219600583588\\
0.650650650650651	0.0760426937815033\\
0.651651651651652	0.0759632240315933\\
0.652652652652653	0.0758834282926456\\
0.653653653653654	0.0758033065546542\\
0.654654654654655	0.0757228588070913\\
0.655655655655656	0.0756420850386575\\
0.656656656656657	0.0755615441779659\\
0.657657657657658	0.0754807615517647\\
0.658658658658659	0.0753996518604408\\
0.65965965965966	0.0753182150428572\\
0.660660660660661	0.0752364510365997\\
0.661661661661662	0.0751543597777396\\
0.662662662662663	0.0750724924114456\\
0.663663663663664	0.0749903714684421\\
0.664664664664665	0.0749079220325263\\
0.665665665665666	0.074825143988924\\
0.666666666666667	0.0747420372208242\\
0.667667667667668	0.0746586016091411\\
0.668668668668669	0.0745753553656164\\
0.66966966966967	0.0744918688968548\\
0.670670670670671	0.0744080521433628\\
0.671671671671672	0.0743239049340494\\
0.672672672672673	0.0742394270950041\\
0.673673673673674	0.0741546184492709\\
0.674674674674675	0.0740699403894269\\
0.675675675675676	0.0739850593336741\\
0.676676676676677	0.0738998458236596\\
0.677677677677678	0.0738142996290765\\
0.678678678678679	0.0737284205160172\\
0.67967967967968	0.0736422082467285\\
0.680680680680681	0.0735560447399997\\
0.681681681681682	0.0734697380914511\\
0.682682682682683	0.0733830964261938\\
0.683683683683684	0.0732961194515987\\
0.684684684684685	0.0732088068706136\\
0.685685685685686	0.0731211583815198\\
0.686686686686687	0.0730334549746272\\
0.687687687687688	0.0729456896813189\\
0.688688688688689	0.0728575863991087\\
0.68968968968969	0.0727691447696669\\
0.690690690690691	0.0726803644293884\\
0.691691691691692	0.0725912450091593\\
0.692692692692693	0.0725019462867048\\
0.693693693693694	0.0724126871387538\\
0.694694694694695	0.0723230866013038\\
0.695695695695696	0.0722331442466574\\
0.696696696696697	0.0721428596409538\\
0.697697697697698	0.0720522323439407\\
0.698698698698699	0.0719612817798543\\
0.6996996996997	0.0718704912864596\\
0.700700700700701	0.0717793555539041\\
0.701701701701702	0.0716878740811289\\
0.702702702702703	0.071596046359989\\
0.703703703703704	0.0715038718750012\\
0.704704704704705	0.0714113501031104\\
0.705705705705706	0.0713188499276846\\
0.706706706706707	0.0712261386209629\\
0.707707707707708	0.0711330771747021\\
0.708708708708709	0.071039665002051\\
0.70970970970971	0.0709459015078369\\
0.710710710710711	0.0708517860883153\\
0.711711711711712	0.0707574969623757\\
0.712712712712713	0.0706631671116345\\
0.713713713713714	0.0705684822199866\\
0.714714714714715	0.0704734416170404\\
0.715715715715716	0.0703780446230312\\
0.716716716716717	0.0702822905485674\\
0.717717717717718	0.0701861786943735\\
0.718718718718719	0.0700901572949677\\
0.71971971971972	0.0699938026995668\\
0.720720720720721	0.0698970868720637\\
0.721721721721722	0.0698000090427211\\
0.722722722722723	0.0697025684310359\\
0.723723723723724	0.0696047642454785\\
0.724724724724725	0.0695068093172476\\
0.725725725725726	0.0694087357857086\\
0.726726726726727	0.0693102949331884\\
0.727727727727728	0.0692114858940419\\
0.728728728728729	0.0691123077906417\\
0.72972972972973	0.0690127597331013\\
0.730730730730731	0.0689128408189932\\
0.731731731731732	0.0688129611290257\\
0.732732732732733	0.0687127422340032\\
0.733733733733734	0.0686121483572195\\
0.734734734734735	0.0685111785172748\\
0.735735735735736	0.0684098317191737\\
0.736736736736737	0.0683081069540296\\
0.737737737737738	0.0682061395225548\\
0.738738738738739	0.0681040861171777\\
0.73973973973974	0.0680016502841422\\
0.740740740740741	0.0678988309309234\\
0.741741741741742	0.0677956269499429\\
0.742742742742743	0.0676920372182601\\
0.743743743743744	0.0675880605972512\\
0.744744744744745	0.0674839633330815\\
0.745745745745746	0.0673796246711169\\
0.746746746746747	0.067274894228045\\
0.747747747747748	0.0671697707754089\\
0.748748748748749	0.0670642530677761\\
0.74974974974975	0.0669583398423991\\
0.750750750750751	0.0668520298188757\\
0.751751751751752	0.0667456819670027\\
0.752752752752753	0.0666389747598878\\
0.753753753753754	0.0665318653972118\\
0.754754754754755	0.0664243525016591\\
0.755755755755756	0.0663164346768035\\
0.756756756756757	0.0662081105067345\\
0.757757757757758	0.0660994081949323\\
0.758758758758759	0.0659906541204358\\
0.75975975975976	0.0658814879220752\\
0.760760760760761	0.0657719080801751\\
0.761761761761762	0.0656619130539615\\
0.762762762762763	0.0655515012811607\\
0.763763763763764	0.0654406711775978\\
0.764764764764765	0.065329487018\\
0.765765765765766	0.0652181881941565\\
0.766766766766767	0.0651064647170186\\
0.767767767767768	0.0649943148895241\\
0.768768768768769	0.0648817369908727\\
0.76976976976977	0.0647687292760829\\
0.770770770770771	0.0646552899755421\\
0.771771771771772	0.0645414863752216\\
0.772772772772773	0.0644275372136843\\
0.773773773773774	0.0643131495488189\\
0.774774774774775	0.0641983214876415\\
0.775775775775776	0.0640830511104421\\
0.776776776776777	0.0639673364702975\\
0.777777777777778	0.0638511755925679\\
0.778778778778779	0.0637346074985311\\
0.77977977977978	0.0636178930322039\\
0.780780780780781	0.0635007247566626\\
0.781781781781782	0.0633831005617926\\
0.782782782782783	0.0632650183073606\\
0.783783783783784	0.0631464758224582\\
0.784784784784785	0.0630274709049416\\
0.785785785785786	0.0629080013208567\\
0.786786786786787	0.0627883796911402\\
0.787787787787788	0.0626683038428039\\
0.788788788788789	0.0625477549163183\\
0.78978978978979	0.0624267305260518\\
0.790790790790791	0.0623052282517408\\
0.791791791791792	0.062183245637845\\
0.792792792792793	0.0620607801928955\\
0.793793793793794	0.0619380457863238\\
0.794794794794795	0.0618149236817673\\
0.795795795795796	0.0616913095209529\\
0.796796796796797	0.0615672006440995\\
0.797797797797798	0.0614425943522262\\
0.798798798798799	0.0613174879064161\\
0.7997997997998	0.0611918785270613\\
0.800800800800801	0.0610658556539057\\
0.801801801801802	0.0609395355194301\\
0.802802802802803	0.0608127023182674\\
0.803803803803804	0.0606853530830742\\
0.804804804804805	0.0605574848020068\\
0.805805805805806	0.0604290944178721\\
0.806806806806807	0.060300178827259\\
0.807807807807808	0.0601707348796508\\
0.808808808808809	0.060040994526459\\
0.80980980980981	0.0599107735474379\\
0.810810810810811	0.0597800128964885\\
0.811811811811812	0.0596487092089793\\
0.812812812812813	0.0595168590685979\\
0.813813813813814	0.0593844590063431\\
0.814814814814815	0.0592515054994911\\
0.815815815815816	0.0591180476141129\\
0.816816816816817	0.0589842532830704\\
0.817817817817818	0.0588498930239685\\
0.818818818818819	0.0587149630724231\\
0.81981981981982	0.0585794596049243\\
0.820820820820821	0.0584433787376521\\
0.821821821821822	0.0583067165252537\\
0.822822822822823	0.0581694689596001\\
0.823823823823824	0.0580317468124679\\
0.824824824824825	0.0578935793225404\\
0.825825825825826	0.0577548124583094\\
0.826826826826827	0.0576154419321134\\
0.827827827827828	0.0574754633869394\\
0.828828828828829	0.0573348723949705\\
0.82982982982983	0.0571936644561097\\
0.830830830830831	0.0570518349964578\\
0.831831831831832	0.0569095128840974\\
0.832832832832833	0.0567666758804362\\
0.833833833833834	0.0566232015459832\\
0.834834834834835	0.0564790849808455\\
0.835835835835836	0.0563343212032378\\
0.836836836836837	0.0561889051477082\\
0.837837837837838	0.0560428316633161\\
0.838838838838839	0.0558960955117613\\
0.83983983983984	0.0557488027401126\\
0.840840840840841	0.055600961416546\\
0.841841841841842	0.0554524395169077\\
0.842842842842843	0.0553032314193608\\
0.843843843843844	0.0551533314046546\\
0.844844844844845	0.0550027336539183\\
0.845845845845846	0.0548514322463898\\
0.846846846846847	0.054699421157088\\
0.847847847847848	0.0545467454595912\\
0.848848848848849	0.0543935197184148\\
0.84984984984985	0.0542395639017111\\
0.850850850850851	0.0540848715289654\\
0.851851851851852	0.0539294360028039\\
0.852852852852853	0.0537732506062205\\
0.853853853853854	0.0536163084997141\\
0.854854854854855	0.053458602718349\\
0.855855855855856	0.0533001261687133\\
0.856856856856857	0.0531410379926652\\
0.857857857857858	0.0529812068812557\\
0.858858858858859	0.0528205812189962\\
0.85985985985986	0.0526591533527703\\
0.860860860860861	0.0524969154844006\\
0.861861861861862	0.0523338596669954\\
0.862862862862863	0.0521699778011797\\
0.863863863863864	0.0520052616312009\\
0.864864864864865	0.0518397292122152\\
0.865865865865866	0.0516735153340113\\
0.866866866866867	0.0515064396905481\\
0.867867867867868	0.0513384933457225\\
0.868868868868869	0.0511696671856173\\
0.86986986986987	0.0509999519137573\\
0.870870870870871	0.0508293380462051\\
0.871871871871872	0.0506578159064913\\
0.872872872872873	0.0504853756203624\\
0.873873873873874	0.0503120491685863\\
0.874874874874875	0.0501379245675244\\
0.875875875875876	0.0499628492143015\\
0.876876876876877	0.0497868123741896\\
0.877877877877878	0.0496098030855286\\
0.878878878878879	0.0494318101532353\\
0.87987987987988	0.0492528221420791\\
0.880880880880881	0.0490728273697086\\
0.881881881881882	0.0488918138994127\\
0.882882882882883	0.0487097764617604\\
0.883883883883884	0.0485268575440022\\
0.884884884884885	0.0483428807504137\\
0.885885885885886	0.0481578330359235\\
0.886886886886887	0.0479717010605454\\
0.887887887887888	0.0477844711802848\\
0.888888888888889	0.0475961294376908\\
0.88988988988989	0.047406661552013\\
0.890890890890891	0.0472160529089775\\
0.891891891891892	0.047024288550125\\
0.892892892892893	0.0468314343918179\\
0.893893893893894	0.0466374660337079\\
0.894894894894895	0.0464422931063386\\
0.895895895895896	0.046245899145984\\
0.896896896896897	0.0460482672843565\\
0.897897897897898	0.0458493802349227\\
0.898898898898899	0.0456492202786357\\
0.8998998998999	0.0454477692490283\\
0.900900900900901	0.0452450085166362\\
0.901901901901902	0.0450409189727239\\
0.902902902902903	0.0448355678449132\\
0.903903903903904	0.0446289003214447\\
0.904904904904905	0.0444208417785857\\
0.905905905905906	0.0442113709992864\\
0.906906906906907	0.0440004661937312\\
0.907907907907908	0.0437881049778969\\
0.908908908908909	0.0435742643510722\\
0.90990990990991	0.0433589206722651\\
0.910910910910911	0.0431420496354384\\
0.911911911911912	0.0429236262434977\\
0.912912912912913	0.0427036553235133\\
0.913913913913914	0.0424821738973404\\
0.914914914914915	0.0422590588367082\\
0.915915915915916	0.0420342820792245\\
0.916916916916917	0.0418078147196225\\
0.917917917917918	0.041579626974401\\
0.918918918918919	0.0413496881445253\\
0.91991991991992	0.0411179665760644\\
0.920920920920921	0.0408844296186206\\
0.921921921921922	0.0406490435813974\\
0.922922922922923	0.0404117736867386\\
0.923923923923924	0.040172614870722\\
0.924924924924925	0.0399315770570964\\
0.925925925925926	0.0396885421250967\\
0.926926926926927	0.0394434704141842\\
0.927927927927928	0.0391963208996965\\
0.928928928928929	0.0389470511268217\\
0.92992992992993	0.0386956171403957\\
0.930930930930931	0.0384419734101986\\
0.931931931931932	0.0381860727513827\\
0.932932932932933	0.0379278662396452\\
0.933933933933934	0.0376673031207149\\
0.934934934934935	0.037404330713669\\
0.935935935935936	0.0371389455339115\\
0.936936936936937	0.0368710797310053\\
0.937937937937938	0.0366006320172539\\
0.938938938938939	0.0363275408810475\\
0.93993993993994	0.0360517422877791\\
0.940940940940941	0.0357731695331184\\
0.941941941941942	0.0354917530851018\\
0.942942942942943	0.0352074204139761\\
0.943943943943944	0.0349200958086129\\
0.944944944944945	0.0346297001781722\\
0.945945945945946	0.0343361508375422\\
0.946946946946947	0.0340393612748934\\
0.947947947947948	0.033739240899494\\
0.948948948948949	0.0334357504973273\\
0.94994994994995	0.0331287518545756\\
0.950950950950951	0.0328181212812674\\
0.951951951951952	0.0325037488587943\\
0.952952952952953	0.0321855189487067\\
0.953953953953954	0.0318633097672126\\
0.954954954954955	0.0315369929179877\\
0.955955955955956	0.0312064328781968\\
0.956956956956957	0.0308714864318616\\
0.957957957957958	0.0305320020438147\\
0.958958958958959	0.0301878191664356\\
0.95995995995996	0.0298387674701256\\
0.960960960960961	0.0294846659869878\\
0.961961961961962	0.029125322155437\\
0.962962962962963	0.0287605442568012\\
0.963963963963964	0.0283901393743215\\
0.964964964964965	0.0280138314622195\\
0.965965965965966	0.0276313694674485\\
0.966966966966967	0.0272424838742604\\
0.967967967967968	0.0268468847413259\\
0.968968968968969	0.0264442594615651\\
0.96996996996997	0.026034270195219\\
0.970970970970971	0.025616550915882\\
0.971971971971972	0.0251907039956326\\
0.972972972972973	0.0247562962381081\\
0.973973973973974	0.0243128542462779\\
0.974974974974975	0.0238598589831237\\
0.975975975975976	0.0233967393462628\\
0.976976976976977	0.022922864528667\\
0.977977977977978	0.0224375348726363\\
0.978978978978979	0.0219399708368368\\
0.97997997997998	0.0214292995773232\\
0.980980980980981	0.0209045450794321\\
0.981981981981982	0.0203646085378567\\
0.982982982982983	0.0198081986254038\\
0.983983983983984	0.0192338585931795\\
0.984984984984985	0.0186399018608408\\
0.985985985985986	0.018024357684538\\
0.986986986986987	0.0173848990942266\\
0.987987987987988	0.0167187454721588\\
0.988988988988989	0.0160225279365061\\
0.98998998998999	0.0152920985602696\\
0.990990990990991	0.0145222518558129\\
0.991991991991992	0.0137063036071709\\
0.992992992992993	0.0128354263273277\\
0.993993993993994	0.0118975443741111\\
0.994994994994995	0.0108753705846969\\
0.995995995995996	0.00974259812689812\\
0.996996996996997	0.00845561399099858\\
0.997997997997998	0.00693213967946872\\
0.998998998998999	0.00498421444433256\\
1	nan\\
};
%\addlegendentry{data13}

\addplot [color=mycolor14]
  table[row sep=crcr]{%
0	0.10282407647405\\
0.001001001001001	0.102824026346477\\
0.002002002002002	0.102823875962982\\
0.003003003003003	0.102823625321236\\
0.004004004004004	0.102823274417357\\
0.005005005005005	0.10282282324591\\
0.00600600600600601	0.102822271799908\\
0.00700700700700701	0.10282162007081\\
0.00800800800800801	0.102820868048524\\
0.00900900900900901	0.102820015721405\\
0.01001001001001	0.102819063076255\\
0.011011011011011	0.102818010098323\\
0.012012012012012	0.102816856771307\\
0.013013013013013	0.102815603077352\\
0.014014014014014	0.102814248997051\\
0.015015015015015	0.102812794509445\\
0.016016016016016	0.102811239592024\\
0.017017017017017	0.102809584220724\\
0.018018018018018	0.102807828369931\\
0.019019019019019	0.10280597201248\\
0.02002002002002	0.102804015119652\\
0.021021021021021	0.102801957661181\\
0.022022022022022	0.102799799605247\\
0.023023023023023	0.102797540918479\\
0.024024024024024	0.102795181565957\\
0.025025025025025	0.102792721511209\\
0.026026026026026	0.102790160716215\\
0.027027027027027	0.102787499141404\\
0.028028028028028	0.102784736745653\\
0.029029029029029	0.102781873486293\\
0.03003003003003	0.102778909319104\\
0.031031031031031	0.102775844198318\\
0.032032032032032	0.102772678076616\\
0.033033033033033	0.102769410905132\\
0.034034034034034	0.102766042633454\\
0.035035035035035	0.102762573209618\\
0.036036036036036	0.102759002580115\\
0.037037037037037	0.102755330689888\\
0.038038038038038	0.102751557482334\\
0.039039039039039	0.102747682899302\\
0.04004004004004	0.102743706881096\\
0.041041041041041	0.102739629366472\\
0.042042042042042	0.102735450292643\\
0.043043043043043	0.102731169595276\\
0.044044044044044	0.102726787208492\\
0.045045045045045	0.102722303064868\\
0.046046046046046	0.102717717095438\\
0.047047047047047	0.102713029229692\\
0.048048048048048	0.102708239395575\\
0.049049049049049	0.102784310861339\\
0.0500500500500501	0.102818665616978\\
0.0510510510510511	0.102817157536188\\
0.0520520520520521	0.102779775001296\\
0.0530530530530531	0.102715140678672\\
0.0540540540540541	0.102756007356849\\
0.0550550550550551	0.102766659841871\\
0.0560560560560561	0.102746928341366\\
0.0570570570570571	0.102697010711705\\
0.0580580580580581	0.10269681274253\\
0.0590590590590591	0.102715932810002\\
0.0600600600600601	0.10270903984396\\
0.0610610610610611	0.102676176703731\\
0.0620620620620621	0.102640291320166\\
0.0630630630630631	0.102665307152592\\
0.0640640640640641	0.102667837016032\\
0.0650650650650651	0.102647828513358\\
0.0660660660660661	0.102605424522605\\
0.0670670670670671	0.102614870453167\\
0.0680680680680681	0.102624352083062\\
0.0690690690690691	0.102614118992117\\
0.0700700700700701	0.102584223564687\\
0.0710710710710711	0.102564587033408\\
0.0720720720720721	0.10257920309298\\
0.0730730730730731	0.102576450799001\\
0.0740740740740741	0.102556322511301\\
0.0750750750750751	0.102518923608991\\
0.0760760760760761	0.102532756322977\\
0.0770770770770771	0.102535750332536\\
0.0780780780780781	0.102523296470127\\
0.0790790790790791	0.102495443833644\\
0.0800800800800801	0.102485222662626\\
0.0810810810810811	0.102492635294794\\
0.0820820820820821	0.102486238409886\\
0.0830830830830831	0.102466041656753\\
0.0840840840840841	0.102436716118932\\
0.0850850850850851	0.10244751973716\\
0.0860860860860861	0.102445915795559\\
0.0870870870870871	0.10243188641277\\
0.0880880880880881	0.102405474273112\\
0.0890890890890891	0.102400681343128\\
0.0900900900900901	0.102402872658654\\
0.0910910910910911	0.102393827046649\\
0.0920920920920921	0.102373560295382\\
0.0930930930930931	0.102352305342654\\
0.0940940940940941	0.102357497409443\\
0.0950950950950951	0.102352486055257\\
0.0960960960960961	0.102337267455208\\
0.0970970970970971	0.102311877771549\\
0.0980980980980981	0.10231006867408\\
0.0990990990990991	0.102308323714226\\
0.1001001001001	0.102297260725753\\
0.101101101101101	0.102276896944951\\
0.102102102102102	0.102260786760192\\
0.103103103103103	0.102261682679274\\
0.104104104104104	0.102254043994078\\
0.105105105105105	0.102237873661758\\
0.106106106106106	0.1022132020848\\
0.107107107107107	0.102212819399578\\
0.108108108108108	0.102208001823983\\
0.109109109109109	0.102195335052372\\
0.11011011011011	0.102174835802501\\
0.111111111111111	0.102161926527275\\
0.112112112112112	0.102159429495782\\
0.113113113113113	0.102149691081819\\
0.114114114114114	0.102132717393609\\
0.115115115115115	0.10210914909179\\
0.116116116116116	0.102108554868776\\
0.117117117117117	0.102101262543052\\
0.118118118118118	0.102087270014514\\
0.119119119119119	0.102066592714613\\
0.12012012012012	0.102055554464497\\
0.121121121121121	0.102050301779534\\
0.122122122122122	0.102038829817333\\
0.123123123123123	0.102021145978341\\
0.124124124124124	0.102000565416219\\
0.125125125125125	0.101997008178304\\
0.126126126126126	0.101987665232814\\
0.127127127127127	0.101972537621467\\
0.128128128128128	0.101951639258548\\
0.129129129129129	0.1019415398597\\
0.13013013013013	0.101933991591596\\
0.131131131131131	0.101921045643577\\
0.132132132132132	0.101902709747798\\
0.133133133133133	0.101884022572429\\
0.134134134134134	0.101877982305347\\
0.135135135135135	0.101866895816938\\
0.136136136136136	0.101850765849818\\
0.137137137137137	0.101829604808672\\
0.138138138138138	0.101819777484307\\
0.139139139139139	0.101810272218308\\
0.14014014014014	0.101796039440395\\
0.141141141141141	0.10177708672359\\
0.142142142142142	0.101759490628094\\
0.143143143143143	0.101751325439518\\
0.144144144144144	0.101738721536188\\
0.145145145145145	0.101721682528327\\
0.146146146146146	0.101700219418061\\
0.147147147147147	0.101690179031407\\
0.148148148148148	0.101678970025507\\
0.149149149149149	0.101663587202532\\
0.15015015015015	0.101644037736784\\
0.151151151151151	0.101626934594423\\
0.152152152152152	0.101616915795398\\
0.153153153153153	0.101602963336895\\
0.154154154154154	0.101585081209888\\
0.155155155155155	0.101563279155915\\
0.156156156156156	0.101552667617105\\
0.157157157157157	0.101539946904724\\
0.158158158158158	0.101523515032681\\
0.159159159159159	0.101503378672321\\
0.16016016016016	0.101486316063417\\
0.161161161161161	0.101474651903095\\
0.162162162162162	0.101459478413593\\
0.163163163163163	0.101440799682237\\
0.164164164164164	0.101418624336504\\
0.165165165165165	0.101407174104908\\
0.166166166166166	0.10139308895022\\
0.167167167167167	0.101375683116478\\
0.168168168168168	0.101354962740979\\
0.169169169169169	0.101337594107211\\
0.17017017017017	0.101324446193345\\
0.171171171171171	0.101308148823661\\
0.172172172172172	0.101288706017591\\
0.173173173173173	0.101266125426383\\
0.174174174174174	0.101253634563265\\
0.175175175175175	0.101238298934721\\
0.176176176176176	0.101219975152639\\
0.177177177177177	0.101198668828032\\
0.178178178178178	0.101180725747128\\
0.179179179179179	0.101166220634206\\
0.18018018018018	0.101148873854685\\
0.181181181181181	0.101128689268138\\
0.182182182182182	0.10110578067764\\
0.183183183183183	0.10109198845274\\
0.184184184184184	0.101075491174268\\
0.185185185185185	0.101056291198595\\
0.186186186186186	0.101034393637755\\
0.187187187187187	0.101015666171005\\
0.188188188188188	0.10099990368382\\
0.189189189189189	0.100981564778469\\
0.19019019019019	0.100960653106657\\
0.191191191191191	0.10093730840704\\
0.192192192192192	0.10092217729841\\
0.193193193193193	0.100904587937683\\
0.194194194194194	0.100884542712708\\
0.195195195195195	0.100862046272695\\
0.196196196196196	0.100842368802015\\
0.197197197197197	0.100825428109832\\
0.198198198198198	0.100806141162277\\
0.199199199199199	0.100784511381644\\
0.2002002002002	0.100760544176062\\
0.201201201201201	0.100744143692191\\
0.202202202202202	0.100725516878647\\
0.203203203203203	0.100704649043357\\
0.204204204204204	0.100681544411873\\
0.205205205205205	0.100660785279931\\
0.206206206206206	0.100642729392947\\
0.207207207207207	0.100622528218932\\
0.208208208208208	0.100600184945363\\
0.209209209209209	0.100575704414001\\
0.21021021021021	0.10055783052529\\
0.211211211211211	0.100538209159356\\
0.212212212212212	0.100516534891141\\
0.213213213213213	0.1004928115614\\
0.214214214214214	0.100470865390898\\
0.215215215215215	0.100451744531848\\
0.216216216216216	0.10043065486418\\
0.217217217217217	0.100407599344594\\
0.218218218218218	0.100382582318833\\
0.219219219219219	0.100363180383341\\
0.22022022022022	0.100342598050873\\
0.221221221221221	0.100320128438008\\
0.222222222222222	0.100295775037535\\
0.223223223223223	0.100272556966863\\
0.224224224224224	0.100252411128765\\
0.225225225225225	0.100230452263717\\
0.226226226226226	0.10020668310702\\
0.227227227227227	0.100181107568866\\
0.228228228228228	0.100160135058456\\
0.229229229229229	0.100138617867242\\
0.23023023023023	0.100115359941025\\
0.231231231231231	0.100090364458719\\
0.232232232232232	0.100065805767135\\
0.233233233233233	0.100044666674298\\
0.234234234234234	0.100021852724806\\
0.235235235235235	0.0999973664448345\\
0.236236236236236	0.0999712113609707\\
0.237237237237237	0.0999486351463017\\
0.238238238238238	0.0999262031367174\\
0.239239239239239	0.0999021606546337\\
0.24024024024024	0.0998765105960851\\
0.241241241241241	0.099850555349398\\
0.242242242242242	0.0998284479752285\\
0.243243243243243	0.0998047888335083\\
0.244244244244244	0.09977958025479\\
0.245245245245245	0.0997528254267863\\
0.246246246246246	0.0997286197051104\\
0.247247247247247	0.0997052879434424\\
0.248248248248248	0.0996804619879828\\
0.249249249249249	0.0996541444798108\\
0.25025025025025	0.0996267469340282\\
0.251251251251251	0.0996036906860396\\
0.252252252252252	0.0995791927688483\\
0.253253253253253	0.0995532553312481\\
0.254254254254254	0.0995258812606215\\
0.255255255255255	0.0995000259602537\\
0.256256256256256	0.099475805392754\\
0.257257257257257	0.0994501948322424\\
0.258258258258258	0.0994231966898826\\
0.259259259259259	0.0993948140454182\\
0.26026026026026	0.0993703289160496\\
0.261261261261261	0.0993449957457838\\
0.262262262262262	0.0993183217337112\\
0.263263263263263	0.0992903095002117\\
0.264264264264264	0.0992627890420134\\
0.265265265265265	0.0992376871666844\\
0.266266266266266	0.0992112890118416\\
0.267267267267267	0.0991835967810283\\
0.268268268268268	0.0991546132589286\\
0.269269269269269	0.0991282948918801\\
0.27027027027027	0.0991021275522183\\
0.271271271271271	0.0990747082671223\\
0.272272272272272	0.0990460394188167\\
0.273273273273273	0.0990168417474241\\
0.274274274274274	0.0989908631457215\\
0.275275275275275	0.0989636728264769\\
0.276276276276276	0.0989352728054826\\
0.277277277277277	0.0989056656060196\\
0.278278278278278	0.0988775186602105\\
0.279279279279279	0.0988505161552251\\
0.28028028028028	0.0988223420449306\\
0.281281281281281	0.0987929984984911\\
0.282282282282282	0.0987624881483147\\
0.283283283283283	0.0987352610788048\\
0.284284284284284	0.0987072726597795\\
0.285285285285285	0.0986781509076419\\
0.286286286286286	0.0986478981132181\\
0.287287287287287	0.0986179278196789\\
0.288288288288288	0.098590087357745\\
0.289289289289289	0.0985611481127961\\
0.29029029029029	0.0985311120627312\\
0.291291291291291	0.0984999815929816\\
0.292292292292292	0.0984708062886075\\
0.293293293293293	0.0984420126367555\\
0.294294294294294	0.098412154971157\\
0.295295295295295	0.0983812353750863\\
0.296296296296296	0.0983494472733457\\
0.297297297297297	0.098320764492202\\
0.298298298298298	0.0982910491165414\\
0.299299299299299	0.0982603029520818\\
0.3003003003003	0.0982285281644255\\
0.301301301301301	0.0981974214018114\\
0.302302302302302	0.0981678143166699\\
0.303303303303303	0.0981372063040266\\
0.304304304304304	0.0981055992611912\\
0.305305305305305	0.0980729954163296\\
0.306306306306306	0.0980424681403638\\
0.307307307307307	0.098011965002079\\
0.308308308308308	0.0979804912305944\\
0.309309309309309	0.0979480487951006\\
0.31031031031031	0.0979150260968578\\
0.311311311311311	0.0978845964110835\\
0.312312312312312	0.0978532233508539\\
0.313313313313313	0.0978209086462582\\
0.314314314314314	0.0977876543213566\\
0.315315315315315	0.0977551158715229\\
0.316316316316316	0.0977238127377621\\
0.317317317317317	0.0976915939137647\\
0.318318318318318	0.0976584611925505\\
0.319319319319319	0.0976244166384034\\
0.32032032032032	0.0975922745192389\\
0.321321321321321	0.0975601214237256\\
0.322322322322322	0.0975270791556813\\
0.323323323323323	0.0974931495563563\\
0.324324324324324	0.0974586219925642\\
0.325325325325325	0.0974265060518692\\
0.326326326326326	0.0973935247106839\\
0.327327327327327	0.0973596796034196\\
0.328328328328328	0.0973249726068562\\
0.329329329329329	0.0972907608745278\\
0.33033033033033	0.0972578124451813\\
0.331331331331331	0.097224022920534\\
0.332332332332332	0.0971893939774901\\
0.333333333333333	0.0971539275173582\\
0.334334334334334	0.0971199551793934\\
0.335335335335335	0.0970861937747036\\
0.336336336336336	0.0970516145819651\\
0.337337337337337	0.0970162193094763\\
0.338338338338338	0.0969800098735843\\
0.339339339339339	0.0969462046979992\\
0.34034034034034	0.0969116483372224\\
0.341341341341341	0.0968762965433788\\
0.342342342342342	0.0968401510465416\\
0.343343343343343	0.0968040666133821\\
0.344344344344344	0.0967695074579789\\
0.345345345345345	0.0967341727592515\\
0.346346346346346	0.0966980640735373\\
0.347347347347347	0.0966611831443575\\
0.348348348348348	0.0966252025774807\\
0.349349349349349	0.0965898598278069\\
0.35035035035035	0.0965537620938278\\
0.351351351351351	0.0965169109512036\\
0.352352352352352	0.0964793081496478\\
0.353353353353353	0.096443368066081\\
0.354354354354354	0.0964072566097397\\
0.355355355355355	0.09637040990676\\
0.356356356356356	0.0963328295447538\\
0.357357357357357	0.096294706342651\\
0.358358358358358	0.0962585575977505\\
0.359359359359359	0.0962216911227044\\
0.36036036036036	0.0961841083533596\\
0.361361361361361	0.0961458108828621\\
0.362362362362362	0.0961076736094449\\
0.363363363363363	0.0960707642125048\\
0.364364364364364	0.096033155276057\\
0.365365365365365	0.095994848246534\\
0.366366366366366	0.0959558447170353\\
0.367367367367367	0.0959176373882629\\
0.368368368368368	0.0958799795425898\\
0.369369369369369	0.0958416396350955\\
0.37037037037037	0.0958026191170775\\
0.371371371371371	0.0957629195767463\\
0.372372372372372	0.0957245890046852\\
0.373373373373373	0.0956861938753731\\
0.374374374374374	0.09564713347903\\
0.375375375375375	0.0956074092668421\\
0.376376376376376	0.0955670228179029\\
0.377377377377377	0.0955285184392654\\
0.378378378378378	0.0954893962089915\\
0.379379379379379	0.0954496248521396\\
0.38038038038038	0.0954092058154279\\
0.381381381381381	0.0953686195248637\\
0.382382382382382	0.0953294143808389\\
0.383383383383383	0.0952895743014281\\
0.384384384384384	0.0952491006086625\\
0.385385385385385	0.0952079947410045\\
0.386386386386386	0.095167193813985\\
0.387387387387387	0.0951272642734943\\
0.388388388388388	0.0950867147135374\\
0.389389389389389	0.0950455464519692\\
0.39039039039039	0.095003760915673\\
0.391391391391391	0.0949627001916485\\
0.392392392392392	0.0949220543576998\\
0.393393393393393	0.0948808028465698\\
0.394394394394394	0.094838946968497\\
0.395395395395395	0.09479648813591\\
0.396396396396396	0.0947551245518491\\
0.397397397397397	0.094713769706115\\
0.398398398398398	0.0946718229745796\\
0.399399399399399	0.0946292856568561\\
0.4004004004004	0.0945861591484214\\
0.401401401401401	0.0945444516129986\\
0.402402402402402	0.0945023942544424\\
0.403403403403403	0.0944597582721487\\
0.404404404404404	0.0944165449524788\\
0.405405405405405	0.0943728520130838\\
0.406406406406406	0.0943306649471784\\
0.407407407407407	0.0942879108277304\\
0.408408408408408	0.0942445908377843\\
0.409409409409409	0.0942007062481502\\
0.41041041041041	0.0941566380701119\\
0.411411411411411	0.0941137470049666\\
0.412412412412412	0.094070301162433\\
0.413413413413413	0.0940263017132664\\
0.414414414414414	0.0939817499107167\\
0.415415415415415	0.0939372693777221\\
0.416416416416416	0.0938936791361581\\
0.417417417417417	0.0938495459245545\\
0.418418418418418	0.0938048708992604\\
0.419419419419419	0.0937596552942128\\
0.42042042042042	0.0937147268748594\\
0.421421421421421	0.0936704416066069\\
0.422422422422422	0.0936256247241025\\
0.423423423423423	0.0935802773674198\\
0.424424424424424	0.0935344007496719\\
0.425425425425425	0.0934889904032298\\
0.426426426426426	0.0934440136114968\\
0.427427427427427	0.0933985161260937\\
0.428428428428428	0.0933524990691958\\
0.429429429429429	0.093305963631763\\
0.43043043043043	0.0932600387193057\\
0.431431431431431	0.0932143732851969\\
0.432432432432432	0.0931681976583309\\
0.433433433433433	0.093121512941548\\
0.434434434434434	0.0930743203025172\\
0.435435435435435	0.0930278495030031\\
0.436436436436436	0.0929814977079513\\
0.437437437437437	0.0929346458161121\\
0.438438438438438	0.0928872949097351\\
0.439439439439439	0.0928394461322034\\
0.44044044044044	0.0927923993632228\\
0.441441441441441	0.092745362909527\\
0.442442442442442	0.0926978360640254\\
0.443443443443443	0.0926498198872854\\
0.444444444444444	0.0926013154975535\\
0.445445445445445	0.0925536638403902\\
0.446446446446446	0.0925059438699733\\
0.447447447447447	0.0924577428349826\\
0.448448448448448	0.0924090617733409\\
0.449449449449449	0.0923599017774219\\
0.45045045045045	0.0923116174061343\\
0.451451451451451	0.0922632145176412\\
0.452452452452452	0.0922143395265885\\
0.453453453453453	0.0921649934474165\\
0.454454454454454	0.0921151773459926\\
0.455455455455455	0.0920662334602277\\
0.456456456456456	0.092017147724543\\
0.457457457457457	0.0919675984949599\\
0.458458458458458	0.0919175867617008\\
0.459459459459459	0.0918671135635894\\
0.46046046046046	0.0918174843248914\\
0.461461461461461	0.0917677152991572\\
0.462462462462462	0.0917174910460594\\
0.463463463463463	0.0916668125309646\\
0.464464464464464	0.0916156807651834\\
0.465465465465465	0.0915653412365223\\
0.466466466466466	0.0915148879767461\\
0.467467467467467	0.0914639874246292\\
0.468468468468468	0.0914126405201241\\
0.469469469469469	0.0913608482466277\\
0.47047047047047	0.0913097743349418\\
0.471471471471471	0.0912586354072554\\
0.472472472472472	0.0912070568007699\\
0.473473473473473	0.0911550394295279\\
0.474474474474474	0.0911025842486801\\
0.475475475475475	0.0910507526502038\\
0.476476476476476	0.0909989261408308\\
0.477477477477477	0.0909466672541892\\
0.478478478478478	0.0908939768779788\\
0.479479479479479	0.0908408559388081\\
0.48048048048048	0.090788244086988\\
0.481481481481481	0.0907357276109958\\
0.482482482482482	0.0906827857561819\\
0.483483483483483	0.0906294193835204\\
0.484484484484485	0.0905756293908263\\
0.485485485485485	0.0905222154066369\\
0.486486486486487	0.0904690061155038\\
0.487487487487487	0.0904153781493223\\
0.488488488488488	0.0903613323420013\\
0.48948948948949	0.0903068695623452\\
0.49049049049049	0.0902526322068186\\
0.491491491491492	0.0901987267948665\\
0.492492492492492	0.0901444091248782\\
0.493493493493493	0.0900896800034009\\
0.494494494494495	0.0900345402700282\\
0.495495495495495	0.0899794588988397\\
0.496496496496497	0.0899248536085806\\
0.497497497497497	0.0898698421979703\\
0.498498498498498	0.0898144254459203\\
0.4994994994995	0.0897586041626473\\
0.500500500500501	0.0897026586825936\\
0.501501501501502	0.0896473493090095\\
0.502502502502503	0.0895916396804087\\
0.503503503503503	0.0895355305478083\\
0.504504504504504	0.0894790226918958\\
0.505505505505506	0.0894221935191127\\
0.506506506506507	0.0893661754129155\\
0.507507507507508	0.0893097626512056\\
0.508508508508508	0.0892529559568763\\
0.509509509509509	0.0891957560809367\\
0.510510510510511	0.0891381638015464\\
0.511511511511512	0.0890812921705937\\
0.512512512512513	0.0890241709247313\\
0.513513513513513	0.0889666610576723\\
0.514514514514514	0.0889087632906064\\
0.515515515515516	0.0888504783704574\\
0.516516516516517	0.0887926585325706\\
0.517517517517518	0.088734823016439\\
0.518518518518518	0.088676603936254\\
0.519519519519519	0.0886180019832557\\
0.520520520520521	0.0885590178730648\\
0.521521521521522	0.0885002321138029\\
0.522522522522523	0.0884416761061072\\
0.523523523523523	0.0883827413424974\\
0.524524524524524	0.0883234284841213\\
0.525525525525526	0.088263738215226\\
0.526526526526527	0.0882039691553085\\
0.527527527527528	0.0881446859985335\\
0.528528528528528	0.0880850286498484\\
0.529529529529529	0.0880249977401618\\
0.530530530530531	0.087964593922267\\
0.531531531531532	0.0879038244831572\\
0.532532532532533	0.0878438070815855\\
0.533533533533533	0.0877834198124507\\
0.534534534534535	0.0877226632762716\\
0.535535535535536	0.0876615380942896\\
0.536536536536537	0.0876000449077419\\
0.537537537537538	0.0875389922815202\\
0.538538538538539	0.0874778673195455\\
0.53953953953954	0.0874163771487581\\
0.540540540540541	0.087354522358739\\
0.541541541541542	0.0872923035579951\\
0.542542542542543	0.0872301930154508\\
0.543543543543544	0.0871683221470084\\
0.544544544544545	0.0871060898959705\\
0.545545545545546	0.0870434968201284\\
0.546546546546547	0.0869805434951712\\
0.547547547547548	0.0869173591408666\\
0.548548548548549	0.0868547337059432\\
0.54954954954955	0.086791750485963\\
0.550550550550551	0.0867284100067729\\
0.551551551551552	0.0866647128111433\\
0.552552552552553	0.0866006594581464\\
0.553553553553554	0.0865370497881487\\
0.554554554554555	0.0864733062610249\\
0.555555555555556	0.0864092088144041\\
0.556556556556557	0.0863447579579991\\
0.557557557557558	0.0862799542169177\\
0.558558558558559	0.0862152165083438\\
0.55955955955956	0.086150702878954\\
0.560560560560561	0.0860858384464836\\
0.561561561561562	0.0860206236874203\\
0.562562562562563	0.0859550590927762\\
0.563563563563564	0.0858891782429672\\
0.564564564564565	0.0858238842508901\\
0.565565565565566	0.0857582423510716\\
0.566566566566567	0.0856922529865784\\
0.567567567567568	0.0856259166141596\\
0.568568568568569	0.0855592337037191\\
0.56956956956957	0.0854927924755119\\
0.570570570570571	0.0854263621540336\\
0.571571571571572	0.0853595870103524\\
0.572572572572573	0.0852924674667497\\
0.573573573573574	0.0852250039578769\\
0.574574574574575	0.0851573677694201\\
0.575575575575576	0.0850901375883968\\
0.576576576576577	0.0850225650096631\\
0.577577577577578	0.0849546504207886\\
0.578578578578579	0.0848863942209546\\
0.57957957957958	0.0848177968204698\\
0.580580580580581	0.0847495064196229\\
0.581581581581582	0.0846811242556893\\
0.582582582582583	0.0846124022542353\\
0.583583583583584	0.0845433407787038\\
0.584584584584585	0.0844739402029522\\
0.585585585585586	0.0844044043665588\\
0.586586586586587	0.0843351999597196\\
0.587587587587588	0.0842656576715105\\
0.588588588588589	0.0841957778293277\\
0.58958958958959	0.0841255607702843\\
0.590590590590591	0.084055006840783\\
0.591591591591592	0.0839847251883684\\
0.592592592592593	0.0839143492175779\\
0.593593593593594	0.0838436373964084\\
0.594594594594595	0.0837725900248857\\
0.595595595595596	0.0837012074116628\\
0.596596596596597	0.0836296307738603\\
0.597597597597598	0.0835584071870175\\
0.598598598598599	0.0834868492367769\\
0.5995995995996	0.0834149571856771\\
0.600600600600601	0.0833427313042341\\
0.601601601601602	0.0832701718705539\\
0.602602602602603	0.0831977595278155\\
0.603603603603604	0.0831253407430382\\
0.604604604604605	0.0830525890893279\\
0.605605605605606	0.0829795047986217\\
0.606606606606607	0.0829060881098209\\
0.607607607607608	0.0828323392684279\\
0.608608608608609	0.0827590368403517\\
0.60960960960961	0.0826854100857018\\
0.610610610610611	0.0826114516683773\\
0.611611611611612	0.0825371617875795\\
0.612612612612613	0.0824625406485109\\
0.613613613613614	0.0823878598771039\\
0.614614614614615	0.0823133419271115\\
0.615615615615616	0.0822384930683138\\
0.616616616616617	0.0821633134596445\\
0.617617617617618	0.0820878032654453\\
0.618618618618619	0.082011962655125\\
0.61961961961962	0.08193630365095\\
0.620620620620621	0.0818605474156238\\
0.621621621621622	0.0817844609210836\\
0.622622622622623	0.0817080442901744\\
0.623623623623624	0.0816312976502322\\
0.624624624624625	0.0815542211327593\\
0.625625625625626	0.0814775302638019\\
0.626626626626627	0.0814005190785144\\
0.627627627627628	0.0813231779799949\\
0.628628628628629	0.0812455070527899\\
0.62962962962963	0.0811675063850558\\
0.630630630630631	0.0810893541688721\\
0.631631631631632	0.0810113998146129\\
0.632632632632633	0.0809331155413169\\
0.633633633633634	0.0808545013899493\\
0.634634634634635	0.0807755574045141\\
0.635635635635636	0.0806962836317529\\
0.636636636636637	0.080617011844201\\
0.637637637637638	0.0805377649839004\\
0.638638638638639	0.0804581879629146\\
0.63963963963964	0.0803782807802076\\
0.640640640640641	0.0802980434369207\\
0.641641641641642	0.0802174759360777\\
0.642642642642643	0.0801370309659424\\
0.643643643643644	0.080056470690028\\
0.644644644644645	0.0799755796865193\\
0.645645645645646	0.0798943579099624\\
0.646646646646647	0.0798128053162316\\
0.647647647647648	0.0797309218622408\\
0.648648648648649	0.0796492499398429\\
0.64964964964965	0.0795673537140359\\
0.650650650650651	0.079485125858746\\
0.651651651651652	0.0794025662815839\\
0.652652652652653	0.0793196748906439\\
0.653653653653654	0.0792364515942312\\
0.654654654654655	0.0791534986894977\\
0.655655655655656	0.0790702422903523\\
0.656656656656657	0.0789866530141058\\
0.657657657657658	0.0789027307187984\\
0.658658658658659	0.0788184752621073\\
0.65965965965966	0.0787339064839387\\
0.660660660660661	0.0786495982166624\\
0.661661661661662	0.0785649556604481\\
0.662662662662663	0.0784799786219129\\
0.663663663663664	0.0783946669067399\\
0.664664664664665	0.0783090203194075\\
0.665665665665666	0.0782230804469693\\
0.666666666666667	0.0781373601217496\\
0.667667667667668	0.0780513035861031\\
0.668668668668669	0.0779649105922003\\
0.66966966966967	0.0778781808904134\\
0.670670670670671	0.0777911142290609\\
0.671671671671672	0.0777037478292116\\
0.672672672672673	0.077616586080878\\
0.673673673673674	0.0775290858185664\\
0.674674674674675	0.0774412467368652\\
0.675675675675676	0.0773530685276938\\
0.676676676676677	0.0772645508800479\\
0.677677677677678	0.07717570181594\\
0.678678678678679	0.077087067275356\\
0.67967967967968	0.0769980915194109\\
0.680680680680681	0.0769087741817665\\
0.681681681681682	0.0768191148925224\\
0.682682682682683	0.0767291132779645\\
0.683683683683684	0.0766387689603098\\
0.684684684684685	0.0765485837689683\\
0.685685685685686	0.0764580986283688\\
0.686686686686687	0.0763672687249504\\
0.687687687687688	0.0762760936233717\\
0.688688688688689	0.0761845728835614\\
0.68968968968969	0.0760927060604602\\
0.690690690690691	0.0760009038278705\\
0.691691691691692	0.075908873172838\\
0.692692692692693	0.0758164941355921\\
0.693693693693694	0.0757237662114486\\
0.694694694694695	0.0756306888900359\\
0.695695695695696	0.0755372616550416\\
0.696696696696697	0.0754437831771847\\
0.697697697697698	0.0753501685130298\\
0.698698698698699	0.0752562013875126\\
0.6996996996997	0.075161881222375\\
0.700700700700701	0.0750672074326728\\
0.701701701701702	0.0749721794265253\\
0.702702702702703	0.0748769641876428\\
0.703703703703704	0.0747817245159738\\
0.704704704704705	0.0746861278203197\\
0.705705705705706	0.074590173444248\\
0.706706706706707	0.0744938607235988\\
0.707707707707708	0.074397188986222\\
0.708708708708709	0.0743001749847266\\
0.70970970970971	0.0742032666506652\\
0.710710710710711	0.0741059962203084\\
0.711711711711712	0.0740083629540438\\
0.712712712712713	0.0739103661034255\\
0.713713713713714	0.0738120049109048\\
0.714714714714715	0.0737132786095608\\
0.715715715715716	0.0736145049955773\\
0.716716716716717	0.0735155138121571\\
0.717717717717718	0.0734161540932008\\
0.718718718718719	0.0733164250004341\\
0.71971971971972	0.0732163256852926\\
0.720720720720721	0.0731158552886439\\
0.721721721721722	0.0730151331485715\\
0.722722722722723	0.0729143711512113\\
0.723723723723724	0.0728132343419588\\
0.724724724724725	0.0727117217866274\\
0.725725725725726	0.0726098325394754\\
0.726726726726727	0.0725075656429072\\
0.727727727727728	0.0724049201271915\\
0.728728728728729	0.0723022409047145\\
0.72972972972973	0.0721992730805306\\
0.730730730730731	0.0720959225184703\\
0.731731731731732	0.0719921881688257\\
0.732732732732733	0.0718880689686596\\
0.733733733733734	0.0717835638414984\\
0.734734734734735	0.071678776508619\\
0.735735735735736	0.071573920223452\\
0.736736736736737	0.071468673548325\\
0.737737737737738	0.0713630353220845\\
0.738738738738739	0.0712570043688478\\
0.73973973973974	0.0711505794976832\\
0.740740740740741	0.0710437595022843\\
0.741741741741742	0.0709368047114118\\
0.742742742742743	0.0708295999905428\\
0.743743743743744	0.0707219952411765\\
0.744744744744745	0.0706139891660774\\
0.745745745745746	0.0705055804513093\\
0.746746746746747	0.0703967677658897\\
0.747747747747748	0.0702875497614424\\
0.748748748748749	0.0701783040236768\\
0.74974974974975	0.0700686659338026\\
0.750750750750751	0.0699586171449623\\
0.751751751751752	0.0698481562107275\\
0.752752752752753	0.069737281665792\\
0.753753753753754	0.0696259920255981\\
0.754754754754755	0.0695143630074271\\
0.755755755755756	0.0694026202568572\\
0.756756756756757	0.0692904566013086\\
0.757757757757758	0.0691778704513004\\
0.758758758758759	0.0690648601964596\\
0.75975975975976	0.0689514242051112\\
0.760760760760761	0.0688375608238685\\
0.761761761761762	0.0687234037852195\\
0.762762762762763	0.0686090481720293\\
0.763763763763764	0.0684942588055925\\
0.764764764764765	0.0683790339184683\\
0.765765765765766	0.0682633717196519\\
0.766766766766767	0.0681472703941235\\
0.767767767767768	0.068030728102396\\
0.768768768768769	0.0679139024153628\\
0.76976976976977	0.0677968263982965\\
0.770770770770771	0.0676793024471271\\
0.771771771771772	0.0675613285978343\\
0.772772772772773	0.0674429028598223\\
0.773773773773774	0.0673240232154256\\
0.774774774774775	0.0672046876193979\\
0.775775775775776	0.0670850450893631\\
0.776776776776777	0.0669651316426032\\
0.777777777777778	0.0668447546131107\\
0.778778778778779	0.0667239118190432\\
0.77977977977978	0.0666026010485726\\
0.780780780780781	0.0664808200593297\\
0.781781781781782	0.0663585665778348\\
0.782782782782783	0.0662359504574366\\
0.783783783783784	0.0661130720689491\\
0.784784784784785	0.0659897128261786\\
0.785785785785786	0.0658658703051089\\
0.786786786786787	0.065741542047854\\
0.787787787787788	0.0656167255620203\\
0.788788788788789	0.0654914183200679\\
0.78978978978979	0.0653656621797337\\
0.790790790790791	0.0652396796991433\\
0.791791791791792	0.065113197290995\\
0.792792792792793	0.0649862122610547\\
0.793793793793794	0.0648587218767498\\
0.794794794794795	0.064730723366451\\
0.795795795795796	0.0646022139187359\\
0.796796796796797	0.0644731906816412\\
0.797797797797798	0.0643439016549194\\
0.798798798798799	0.0642141419532913\\
0.7997997997998	0.0640838582452077\\
0.800800800800801	0.0639530474902428\\
0.801801801801802	0.0638217066036473\\
0.802802802802803	0.0636898324555033\\
0.803803803803804	0.0635574218698601\\
0.804804804804805	0.0634245900204482\\
0.805805805805806	0.0632913841437012\\
0.806806806806807	0.0631576305886277\\
0.807807807807808	0.0630233259682999\\
0.808808808808809	0.0628884668453409\\
0.80980980980981	0.062753049730941\\
0.810810810810811	0.0626170710838533\\
0.811811811811812	0.0624805273093742\\
0.812812812812813	0.0623436525251118\\
0.813813813813814	0.0622062410725359\\
0.814814814814815	0.062068251916016\\
0.815815815815816	0.0619296812192123\\
0.816816816816817	0.0617905250870065\\
0.817817817817818	0.0616507795643272\\
0.818818818818819	0.0615104406349483\\
0.81981981981982	0.0613695529933856\\
0.820820820820821	0.0612282765022758\\
0.821821821821822	0.0610863927015498\\
0.822822822822823	0.0609438973012371\\
0.823823823823824	0.0608007859439129\\
0.824824824824825	0.0606570542033112\\
0.825825825825826	0.0605126975829065\\
0.826826826826827	0.0603677115144596\\
0.827827827827828	0.0602221817238637\\
0.828828828828829	0.0600761710625719\\
0.82982982982983	0.0599295152999111\\
0.830830830830831	0.0597822095495832\\
0.831831831831832	0.0596342488458643\\
0.832832832832833	0.059485628141915\\
0.833833833833834	0.0593363423080436\\
0.834834834834835	0.0591863861299244\\
0.835835835835836	0.0590358444862564\\
0.836836836836837	0.0588847669163964\\
0.837837837837838	0.0587330013038917\\
0.838838838838839	0.0585805420617531\\
0.83983983983984	0.0584273835088288\\
0.840840840840841	0.058273519867716\\
0.841841841841842	0.0581189452626133\\
0.842842842842843	0.0579636537171146\\
0.843843843843844	0.0578076900914348\\
0.844844844844845	0.0576511688394088\\
0.845845845845846	0.0574939105384669\\
0.846846846846847	0.057335908771585\\
0.847847847847848	0.0571771570092317\\
0.848848848848849	0.0570176486067551\\
0.84984984984985	0.0568573768016938\\
0.850850850850851	0.0566963347110103\\
0.851851851851852	0.0565345153282436\\
0.852852852852853	0.0563720969941732\\
0.853853853853854	0.0562089099288854\\
0.854854854854855	0.0560449221932568\\
0.855855855855856	0.0558801262425185\\
0.856856856856857	0.0557145143929692\\
0.857857857857858	0.0555480788185633\\
0.858858858858859	0.055380811547395\\
0.85985985985986	0.0552127044580683\\
0.860860860860861	0.0550438137426304\\
0.861861861861862	0.0548741982020472\\
0.862862862862863	0.0547037159366563\\
0.863863863863864	0.0545323581744364\\
0.864864864864865	0.0543601159739816\\
0.865865865865866	0.0541869802201101\\
0.866866866866867	0.0540129416193253\\
0.867867867867868	0.0538379906951281\\
0.868868868868869	0.0536621177831684\\
0.86986986986987	0.053485410742703\\
0.870870870870871	0.0533078466506082\\
0.871871871871872	0.0531293287614567\\
0.872872872872873	0.0529498465939513\\
0.873873873873874	0.052769389452139\\
0.874874874874875	0.0525879464194665\\
0.875875875875876	0.0524055063526168\\
0.876876876876877	0.0522220578751298\\
0.877877877877878	0.0520375893707881\\
0.878878878878879	0.0518521682942612\\
0.87987987987988	0.0516657931199721\\
0.880880880880881	0.0514783598955688\\
0.881881881881882	0.0512898559612471\\
0.882882882882883	0.0511002683805513\\
0.883883883883884	0.0509095839321321\\
0.884884884884885	0.0507177891011877\\
0.885885885885886	0.0505248700705716\\
0.886886886886887	0.050330812711552\\
0.887887887887888	0.050135616259015\\
0.888888888888889	0.049939394740491\\
0.88988988988989	0.0497419888480958\\
0.890890890890891	0.0495433830935038\\
0.891891891891892	0.0493435616247495\\
0.892892892892893	0.0491425082145016\\
0.893893893893894	0.0489402062478469\\
0.894894894894895	0.0487366387095594\\
0.895895895895896	0.0485317881708293\\
0.896896896896897	0.0483256367754161\\
0.897897897897898	0.0481182153164363\\
0.898898898898899	0.0479095485996151\\
0.8998998998999	0.0476995230173764\\
0.900900900900901	0.0474881188395738\\
0.901901901901902	0.0472753158296773\\
0.902902902902903	0.0470610932267904\\
0.903903903903904	0.0468454297268312\\
0.904904904904905	0.0466283034628405\\
0.905905905905906	0.0464096919843586\\
0.906906906906907	0.0461895722358211\\
0.907907907907908	0.0459679415128655\\
0.908908908908909	0.0457448611512843\\
0.90990990990991	0.0455201977295899\\
0.910910910910911	0.0452939255206702\\
0.911911911911912	0.0450660180672948\\
0.912912912912913	0.0448364481532348\\
0.913913913913914	0.0446051877728927\\
0.914914914914915	0.0443722080993524\\
0.915915915915916	0.0441374794507409\\
0.916916916916917	0.0439009712547969\\
0.917917917917918	0.0436626520115237\\
0.918918918918919	0.0434225397499414\\
0.91991991991992	0.0431806121174072\\
0.920920920920921	0.0429367711626874\\
0.921921921921922	0.0426909812447437\\
0.922922922922923	0.0424432055743626\\
0.923923923923924	0.0421934061622261\\
0.924924924924925	0.0419415437639138\\
0.925925925925926	0.0416875778216154\\
0.926926926926927	0.0414314664023062\\
0.927927927927928	0.0411731661321216\\
0.928928928928929	0.0409126321266421\\
0.92992992992993	0.040649821886447\\
0.930930930930931	0.0403847763702892\\
0.931931931931932	0.0401173507946737\\
0.932932932932933	0.0398474934280163\\
0.933933933933934	0.039575150605832\\
0.934934934934935	0.0393002666286461\\
0.935935935935936	0.0390227836528512\\
0.936936936936937	0.0387426415739006\\
0.937937937937938	0.0384597779011702\\
0.938938938938939	0.0381741276237463\\
0.93993993993994	0.0378856230663277\\
0.940940940940941	0.0375941937343271\\
0.941941941941942	0.0372997661471705\\
0.942942942942943	0.0370023204505632\\
0.943943943943944	0.036701741835721\\
0.944944944944945	0.0363979228352773\\
0.945945945945946	0.0360907760640121\\
0.946946946946947	0.0357802100957466\\
0.947947947947948	0.0354661291971264\\
0.948948948948949	0.0351484330383624\\
0.94994994994995	0.0348270163784438\\
0.950950950950951	0.034501768722005\\
0.951951951951952	0.0341725739446648\\
0.952952952952953	0.0338393098832108\\
0.953953953953954	0.0335018478865131\\
0.954954954954955	0.0331600523224538\\
0.955955955955956	0.0328137800354869\\
0.956956956956957	0.0324629406090605\\
0.957957957957958	0.0321073115755667\\
0.958958958958959	0.0317467229343116\\
0.95995995995996	0.0313809947683608\\
0.960960960960961	0.0310099359307138\\
0.961961961961962	0.0306333430360811\\
0.962962962962963	0.0302509993329373\\
0.963963963963964	0.0298626734379875\\
0.964964964964965	0.029468117911924\\
0.965965965965966	0.0290670676514329\\
0.966966966966967	0.0286592380675731\\
0.967967967967968	0.0282443230147482\\
0.968968968968969	0.0278219924271737\\
0.96996996996997	0.0273918896106505\\
0.970970970970971	0.0269536281260775\\
0.971971971971972	0.0265067881867876\\
0.972972972972973	0.0260509447976196\\
0.973973973973974	0.0255855707471109\\
0.974974974974975	0.0251101112179734\\
0.975975975975976	0.0246239633534489\\
0.976976976976977	0.0241264613012766\\
0.977977977977978	0.0236168665659008\\
0.978978978978979	0.0230943563705328\\
0.97997997997998	0.0225580095027382\\
0.980980980980981	0.022006788944361\\
0.981981981981982	0.0214395203446599\\
0.982982982982983	0.0208548650516098\\
0.983983983983984	0.0202512859186754\\
0.984984984984985	0.0196270033702475\\
0.985985985985986	0.0189799381023773\\
0.986986986986987	0.0183076350867388\\
0.987987987987988	0.0176071608346223\\
0.988988988988989	0.0168749614412395\\
0.98998998998999	0.0161066614093408\\
0.990990990990991	0.0152967699673485\\
0.991991991991992	0.0144382369825189\\
0.992992992992993	0.0135217522838293\\
0.993993993993994	0.0125345807791226\\
0.994994994994995	0.0114584924664771\\
0.995995995995996	0.010265746206732\\
0.996996996996997	0.00891035379627785\\
0.997997997997998	0.00730556454778191\\
0.998998998998999	0.00525344532434955\\
1	nan\\
};
%\addlegendentry{data14}

\addplot [color=mycolor15]
  table[row sep=crcr]{%
0	0.107371358358562\\
0.001001001001001	0.107371306695333\\
0.002002002002002	0.107371151704795\\
0.003003003003003	0.107370893384396\\
0.004004004004004	0.107370531729887\\
0.005005005005005	0.107370066735314\\
0.00600600600600601	0.107369498393025\\
0.00700700700700701	0.107368826693667\\
0.00800800800800801	0.107368051626188\\
0.00900900900900901	0.107367173177833\\
0.01001001001001	0.107366191334148\\
0.011011011011011	0.10736510607898\\
0.012012012012012	0.107363917394474\\
0.013013013013013	0.107362625261077\\
0.014014014014014	0.107361229657536\\
0.015015015015015	0.107359730560896\\
0.016016016016016	0.107358127946506\\
0.017017017017017	0.107356421788012\\
0.018018018018018	0.107354612057365\\
0.019019019019019	0.107352698724814\\
0.02002002002002	0.107350681758911\\
0.021021021021021	0.107348561126508\\
0.022022022022022	0.10734633679276\\
0.023023023023023	0.107344008721123\\
0.024024024024024	0.107341576873355\\
0.025025025025025	0.107339041209519\\
0.026026026026026	0.107336401687978\\
0.027027027027027	0.107333658265399\\
0.028028028028028	0.107330810896753\\
0.029029029029029	0.107327859535312\\
0.03003003003003	0.107324804132655\\
0.031031031031031	0.107321644638664\\
0.032032032032032	0.107318381001525\\
0.033033033033033	0.107315013167731\\
0.034034034034034	0.107311541082078\\
0.035035035035035	0.10730796468767\\
0.036036036036036	0.107304283925914\\
0.037037037037037	0.107300498736526\\
0.038038038038038	0.107296609057529\\
0.039039039039039	0.107292614825252\\
0.04004004004004	0.107288515974331\\
0.041041041041041	0.107284312437714\\
0.042042042042042	0.107280004146653\\
0.043043043043043	0.107275591030713\\
0.044044044044044	0.107271073017765\\
0.045045045045045	0.107266450033994\\
0.046046046046046	0.107261722003892\\
0.047047047047047	0.107256888850265\\
0.048048048048048	0.107251950494228\\
0.049049049049049	0.10737498883385\\
0.0500500500500501	0.107370410427385\\
0.0510510510510511	0.107328590412721\\
0.0520520520520521	0.107278022899505\\
0.0530530530530531	0.107314554384035\\
0.0540540540540541	0.107320044095872\\
0.0550550550550551	0.107294079152696\\
0.0560560560560561	0.107236688261647\\
0.0570570570570571	0.107258522367083\\
0.0580580580580581	0.107271007470665\\
0.0590590590590591	0.107256613690473\\
0.0600600600600601	0.107215251999838\\
0.0610610610610611	0.107205620741068\\
0.0620620620620621	0.107222968410053\\
0.0630630630630631	0.107217110307686\\
0.0640640640640641	0.10718789089485\\
0.0650650650650651	0.107154901789217\\
0.0660660660660661	0.107175601758416\\
0.0670670670670671	0.107176084369805\\
0.0680680680680681	0.107156158755838\\
0.0690690690690691	0.107115820045464\\
0.0700700700700701	0.107128611428548\\
0.0710710710710711	0.107133819586508\\
0.0720720720720721	0.107121064019876\\
0.0730730730730731	0.107090291310977\\
0.0740740740740741	0.107081736606325\\
0.0750750750750751	0.10709046365302\\
0.0760760760760761	0.107083270612358\\
0.0770770770770771	0.107060073778379\\
0.0780780780780781	0.107034751190191\\
0.0790790790790791	0.10704608370204\\
0.0800800800800801	0.107043220091419\\
0.0810810810810811	0.107026058513534\\
0.0820820820820821	0.106994588474001\\
0.0830830830830831	0.107000699130674\\
0.0840840840840841	0.107001207834115\\
0.0850850850850851	0.106988874842293\\
0.0860860860860861	0.106963666105964\\
0.0870870870870871	0.106954301348893\\
0.0880880880880881	0.10695743162065\\
0.0890890890890891	0.106948972140944\\
0.0900900900900901	0.106928873096048\\
0.0910910910910911	0.106906865800164\\
0.0920920920920921	0.106912023223922\\
0.0930930930930931	0.106906674146884\\
0.0940940940940941	0.106890758505618\\
0.0950950950950951	0.106864266182554\\
0.0960960960960961	0.106865069301628\\
0.0970970970970971	0.106862215673966\\
0.0980980980980981	0.106849732047467\\
0.0990990990990991	0.106827595522661\\
0.1001001001001	0.106816625421229\\
0.101101101101101	0.106815767835459\\
0.102102102102102	0.106806101985227\\
0.103103103103103	0.106787595958111\\
0.104104104104104	0.106766725598204\\
0.105105105105105	0.106767455624098\\
0.106106106106106	0.106760101870828\\
0.107107107107107	0.106744626205834\\
0.108108108108108	0.10672102005362\\
0.109109109109109	0.106717370325677\\
0.11011011011011	0.106711909660177\\
0.111111111111111	0.106698964582725\\
0.112112112112112	0.106678518991008\\
0.113113113113113	0.106665578388122\\
0.114114114114114	0.106661661546311\\
0.115115115115115	0.106650828381671\\
0.116116116116116	0.106633057266436\\
0.117117117117117	0.106612127826508\\
0.118118118118118	0.106609462081786\\
0.119119119119119	0.106600388163508\\
0.12012012012012	0.106584880454365\\
0.121121121121121	0.106562931924815\\
0.122122122122122	0.106555391661096\\
0.123123123123123	0.106547778408055\\
0.124124124124124	0.106534184707606\\
0.125125125125125	0.106514598812766\\
0.126126126126126	0.106499512103597\\
0.127127127127127	0.106493105526976\\
0.128128128128128	0.106481127453456\\
0.129129129129129	0.106463562560571\\
0.13013013013013	0.106441870855102\\
0.131131131131131	0.106436453945185\\
0.132132132132132	0.106425835558283\\
0.133133133133133	0.106409997697255\\
0.134134134134134	0.106388934631053\\
0.135135135135135	0.106377890753859\\
0.136136136136136	0.106368411610648\\
0.137137137137137	0.106354046785119\\
0.138138138138138	0.106334787440822\\
0.139139139139139	0.106317469297548\\
0.14014014014014	0.106308938793572\\
0.141141141141141	0.106295826698024\\
0.142142142142142	0.106278121758673\\
0.143143143143143	0.106255821939978\\
0.144144144144144	0.106247484689528\\
0.145145145145145	0.10623543354575\\
0.146146146146146	0.106219065415981\\
0.147147147147147	0.10619837560575\\
0.148148148148148	0.106184104271628\\
0.149149149149149	0.106172946562232\\
0.15015015015015	0.106157724685178\\
0.151151151151151	0.106138431818808\\
0.152152152152152	0.106118842269821\\
0.153153153153153	0.106108431194963\\
0.154154154154154	0.106094188154128\\
0.155155155155155	0.106076104634795\\
0.156156156156156	0.106054178608109\\
0.157157157157157	0.106041941573746\\
0.158158158158158	0.106028529833065\\
0.159159159159159	0.106011489986609\\
0.16016016016016	0.105990818155583\\
0.161161161161161	0.105973522494664\\
0.162162162162162	0.105960811659921\\
0.163163163163163	0.105944668750822\\
0.164164164164164	0.105925088382848\\
0.165165165165165	0.105903211022505\\
0.166166166166166	0.105891085530917\\
0.167167167167167	0.105875709240176\\
0.168168168168168	0.105857075546989\\
0.169169169169169	0.105835182540368\\
0.17017017017017	0.105819394954517\\
0.171171171171171	0.10580466923936\\
0.172172172172172	0.105786853063449\\
0.173173173173173	0.105765943189498\\
0.174174174174174	0.105745776404946\\
0.175175175175175	0.10573159767559\\
0.176176176176176	0.105714483516149\\
0.177177177177177	0.10569442959371\\
0.178178178178178	0.105671435315582\\
0.179179179179179	0.105656535995457\\
0.18018018018018	0.105640020318076\\
0.181181181181181	0.105620708168686\\
0.182182182182182	0.105598597792602\\
0.183183183183183	0.105579519304454\\
0.184184184184184	0.105563509088816\\
0.185185185185185	0.105544835974995\\
0.186186186186186	0.105523497232829\\
0.187187187187187	0.105500577313854\\
0.188188188188188	0.105484988801806\\
0.189189189189189	0.105466862078999\\
0.19019019019019	0.105446193599023\\
0.191191191191191	0.105422982632995\\
0.192192192192192	0.105404492743421\\
0.193193193193193	0.105386828692733\\
0.194194194194194	0.105366738751725\\
0.195195195195195	0.105344221327406\\
0.196196196196196	0.105322049317553\\
0.197197197197197	0.105304772132166\\
0.198198198198198	0.105285177570451\\
0.199199199199199	0.105263263306045\\
0.2002002002002	0.105239029318212\\
0.201201201201201	0.105220723625373\\
0.202202202202202	0.105201548900806\\
0.203203203203203	0.105180155602321\\
0.204204204204204	0.105156542945464\\
0.205205205205205	0.105134709996461\\
0.206206206206206	0.105115886357438\\
0.207207207207207	0.105094939137893\\
0.208208208208208	0.105071866897635\\
0.209209209209209	0.105046754246076\\
0.21021021021021	0.105028219006583\\
0.211211211211211	0.105007649513322\\
0.212212212212212	0.104985043764148\\
0.213213213213213	0.104960401548778\\
0.214214214214214	0.10493857194832\\
0.215215215215215	0.10491831768324\\
0.216216216216216	0.104896110767898\\
0.217217217217217	0.104871950407006\\
0.218218218218218	0.104846966814362\\
0.219219219219219	0.10482697053465\\
0.22022022022022	0.104805100428215\\
0.221221221221221	0.10478135519314\\
0.222222222222222	0.104755735024663\\
0.223223223223223	0.104733631383511\\
0.224224224224224	0.104712041130847\\
0.225225225225225	0.104688649697155\\
0.226226226226226	0.104663456756181\\
0.227227227227227	0.104638320402268\\
0.228228228228228	0.104616957619476\\
0.229229229229229	0.104593863539941\\
0.23023023023023	0.104569037381735\\
0.231231231231231	0.104542479623364\\
0.232232232232232	0.104519871420405\\
0.233233233233233	0.104497022656473\\
0.234234234234234	0.104472507517587\\
0.235235235235235	0.104446326017293\\
0.236236236236236	0.104420801210475\\
0.237237237237237	0.104398149714922\\
0.238238238238238	0.104373894073616\\
0.239239239239239	0.104348033890652\\
0.24024024024024	0.104320569838652\\
0.241241241241241	0.104297264480906\\
0.242242242242242	0.104273220664516\\
0.243243243243243	0.10424763093118\\
0.244244244244244	0.10422049553859\\
0.245245245245245	0.104194384134841\\
0.246246246246246	0.10417050796839\\
0.247247247247247	0.104145141521121\\
0.248248248248248	0.104118284682796\\
0.249249249249249	0.104089938254904\\
0.25025025025025	0.104065774040164\\
0.251251251251251	0.104040587088546\\
0.252252252252252	0.104013962257879\\
0.253253253253253	0.103985899978831\\
0.254254254254254	0.103959034585901\\
0.255255255255255	0.103933986415288\\
0.256256256256256	0.103907550292813\\
0.257257257257257	0.103879726318333\\
0.258258258258258	0.10385051537427\\
0.259259259259259	0.103825355907318\\
0.26026026026026	0.103799068160181\\
0.261261261261261	0.103771439767085\\
0.262262262262262	0.10374247127849\\
0.263263263263263	0.10371470983258\\
0.264264264264264	0.103688532841521\\
0.265265265265265	0.103661060163416\\
0.266266266266266	0.103632292050973\\
0.267267267267267	0.103602229432308\\
0.268268268268268	0.103575959161261\\
0.269269269269269	0.103548604949579\\
0.27027027027027	0.103519997881311\\
0.271271271271271	0.103490138586823\\
0.272272272272272	0.103461359993487\\
0.273273273273273	0.103434089401092\\
0.274274274274274	0.103405606566858\\
0.275275275275275	0.103375911852772\\
0.276276276276276	0.10334500620674\\
0.277277277277277	0.103317526829795\\
0.278278278278278	0.103289133736726\\
0.279279279279279	0.10325956728575\\
0.28028028028028	0.10322882815716\\
0.281281281281281	0.103198928763967\\
0.282282282282282	0.103170593050579\\
0.283283283283283	0.103141120778604\\
0.284284284284284	0.103110512386038\\
0.285285285285285	0.103078768821621\\
0.286286286286286	0.10304999637537\\
0.287287287287287	0.103020586255511\\
0.288288288288288	0.102990074967381\\
0.289289289289289	0.102958463218673\\
0.29029029029029	0.10292735394268\\
0.291291291291291	0.102897975844854\\
0.292292292292292	0.102867530012923\\
0.293293293293293	0.102836016935419\\
0.294294294294294	0.102803437548091\\
0.295295295295295	0.102773300033452\\
0.296296296296296	0.102742889840797\\
0.297297297297297	0.102711444200232\\
0.298298298298298	0.102678963829918\\
0.299299299299299	0.102646567804272\\
0.3003003003003	0.10261616512628\\
0.301301301301301	0.102584757454631\\
0.302302302302302	0.102552345308885\\
0.303303303303303	0.1025189296018\\
0.304304304304304	0.102487365036712\\
0.305305305305305	0.102455967500269\\
0.306306306306306	0.102423594488563\\
0.307307307307307	0.102390246717492\\
0.308308308308308	0.102356497352293\\
0.309309309309309	0.102325083630727\\
0.31031031031031	0.102292722239346\\
0.311311311311311	0.102259413713734\\
0.312312312312312	0.10222515893657\\
0.313313313313313	0.102192113749758\\
0.314314314314314	0.102159737926873\\
0.315315315315315	0.102126441476217\\
0.316316316316316	0.102092225101946\\
0.317317317317317	0.102057089827736\\
0.318318318318318	0.102024649527549\\
0.319319319319319	0.101991339392237\\
0.32032032032032	0.101957134611721\\
0.321321321321321	0.101922036033617\\
0.322322322322322	0.101887463732399\\
0.323323323323323	0.101854115463222\\
0.324324324324324	0.101819896827944\\
0.325325325325325	0.101784808511931\\
0.326326326326326	0.101748851484293\\
0.327327327327327	0.101714776406116\\
0.328328328328328	0.10168051973262\\
0.329329329329329	0.101645416555943\\
0.33033033033033	0.101609467685285\\
0.331331331331331	0.101573327744801\\
0.332332332332332	0.10153901002646\\
0.333333333333333	0.101503868086748\\
0.334334334334334	0.101467902587072\\
0.335335335335335	0.10143111444164\\
0.336336336336336	0.101395373218062\\
0.337337337337337	0.101360169749335\\
0.338338338338338	0.101324164011179\\
0.339339339339339	0.101287356772207\\
0.34034034034034	0.101249749035087\\
0.341341341341341	0.10121432699941\\
0.342342342342342	0.101178258509875\\
0.343343343343343	0.101141408869553\\
0.344344344344344	0.101103778938077\\
0.345345345345345	0.101066344181963\\
0.346346346346346	0.101030191450598\\
0.347347347347347	0.100993277158582\\
0.348348348348348	0.100955602032671\\
0.349349349349349	0.100917167009209\\
0.35035035035035	0.100879967092432\\
0.351351351351351	0.100842966885212\\
0.352352352352352	0.100805224583974\\
0.353353353353353	0.100766740994529\\
0.354354354354354	0.100727588655377\\
0.355355355355355	0.100690482190654\\
0.356356356356356	0.100652651685057\\
0.357357357357357	0.100614097822827\\
0.358358358358358	0.100574821476461\\
0.359359359359359	0.100535826178838\\
0.36036036036036	0.100497887329086\\
0.361361361361361	0.100459242404872\\
0.362362362362362	0.100419892159265\\
0.363363363363363	0.100379837520487\\
0.364364364364364	0.100340934474785\\
0.365365365365365	0.100302178557232\\
0.366366366366366	0.100262733866456\\
0.367367367367367	0.100222601213572\\
0.368368368368368	0.100181795105899\\
0.369369369369369	0.100142909065789\\
0.37037037037037	0.10010335021099\\
0.371371371371371	0.100063119243086\\
0.372372372372372	0.100022217021667\\
0.373373373373373	0.0999814357434496\\
0.374374374374374	0.0999417437796286\\
0.375375375375375	0.0999013949927814\\
0.376376376376376	0.0998603901350669\\
0.377377377377377	0.0998187301060342\\
0.378378378378378	0.0997779161888739\\
0.379379379379379	0.0997374308252711\\
0.38038038038038	0.0996963040432402\\
0.381381381381381	0.0996545366371121\\
0.382382382382382	0.0996121295388497\\
0.383383383383383	0.0995712281362408\\
0.384384384384384	0.0995299608608348\\
0.385385385385385	0.0994880670051839\\
0.386386386386386	0.0994455473983287\\
0.387387387387387	0.0994027874037066\\
0.388388388388388	0.0993613617393085\\
0.389389389389389	0.0993193230541412\\
0.39039039039039	0.0992766720804378\\
0.391391391391391	0.0992334096752599\\
0.392392392392392	0.0991905069146193\\
0.393393393393393	0.0991483056687895\\
0.394394394394394	0.099105505136506\\
0.395395395395395	0.0990621060800802\\
0.396396396396396	0.0990181093786722\\
0.397397397397397	0.0989750148209201\\
0.398398398398398	0.0989320471631116\\
0.399399399399399	0.0988884934501902\\
0.4004004004004	0.0988443544686598\\
0.401401401401401	0.0987996311144659\\
0.402402402402402	0.0987562978465497\\
0.403403403403403	0.0987125720731527\\
0.404404404404404	0.0986682729900848\\
0.405405405405405	0.0986234014027635\\
0.406406406406406	0.0985782560032771\\
0.407407407407407	0.0985343413291121\\
0.408408408408408	0.0984898649013922\\
0.409409409409409	0.0984448274399512\\
0.41041041041041	0.0983992297643903\\
0.411411411411411	0.0983537997297901\\
0.412412412412412	0.0983091292565397\\
0.413413413413413	0.0982639088358546\\
0.414414414414414	0.0982181392036514\\
0.415415415415415	0.0981718211894851\\
0.416416416416416	0.0981260642425309\\
0.417417417417417	0.0980806442987466\\
0.418418418418418	0.0980346857792137\\
0.419419419419419	0.0979881894317028\\
0.42042042042042	0.0979411560919447\\
0.421421421421421	0.0978950316713987\\
0.422422422422422	0.0978488678346089\\
0.423423423423423	0.0978021763733422\\
0.424424424424424	0.0977549580434304\\
0.425425425425425	0.0977072136833882\\
0.426426426426426	0.0976606828492548\\
0.427427427427427	0.0976137799745314\\
0.428428428428428	0.097566360019629\\
0.429429429429429	0.0975184237450259\\
0.43043043043043	0.0974701274698588\\
0.431431431431431	0.0974229973325289\\
0.432432432432432	0.0973753595789008\\
0.433433433433433	0.0973272148952726\\
0.434434434434434	0.0972785640437073\\
0.435435435435435	0.0972298247117743\\
0.436436436436436	0.0971819534177889\\
0.437437437437437	0.0971335842726211\\
0.438438438438438	0.0970847179658111\\
0.439439439439439	0.0970353552582462\\
0.44044044044044	0.0969861373997196\\
0.441441441441441	0.0969375281545242\\
0.442442442442442	0.0968884304559641\\
0.443443443443443	0.096838844994052\\
0.444444444444444	0.0967887725260088\\
0.445445445445445	0.0967390419847701\\
0.446446446446446	0.0966896973542896\\
0.447447447447447	0.0966398733119171\\
0.448448448448448	0.0965895705456049\\
0.449449449449449	0.0965387898066845\\
0.45045045045045	0.0964885136663744\\
0.451451451451451	0.0964384355964272\\
0.452452452452452	0.0963878868101447\\
0.453453453453453	0.0963368679911557\\
0.454454454454454	0.0962853798828642\\
0.455455455455455	0.0962345263964306\\
0.456456456456456	0.0961837162304756\\
0.457457457457457	0.0961324437077845\\
0.458458458458458	0.0960807095056007\\
0.459459459459459	0.0960285143575746\\
0.46046046046046	0.0959770528800876\\
0.461461461461461	0.0959255113754067\\
0.462462462462462	0.0958735155471093\\
0.463463463463463	0.0958210660641826\\
0.464464464464464	0.0957681636488709\\
0.465465465465465	0.0957160645734283\\
0.466466466466466	0.0956637919158091\\
0.467467467467467	0.0956110726502227\\
0.468468468468468	0.0955579074357021\\
0.469469469469469	0.0955042969815901\\
0.47047047047047	0.0954515316781107\\
0.471471471471471	0.0953985274950819\\
0.472472472472472	0.0953450841108287\\
0.473473473473473	0.0952912021728882\\
0.474474474474474	0.0952368823763291\\
0.475475475475475	0.0951834231330349\\
0.476476476476476	0.0951296865057472\\
0.477477477477477	0.0950755177831891\\
0.478478478478478	0.0950209175999866\\
0.479479479479479	0.0949658866356981\\
0.48048048048048	0.0949117066031362\\
0.481481481481481	0.0948572360769116\\
0.482482482482482	0.0948023402682681\\
0.483483483483483	0.0947470197976292\\
0.484484484484485	0.0946912753279147\\
0.485485485485485	0.0946363484653199\\
0.486486486486487	0.0945811420589372\\
0.487487487487487	0.0945255168971502\\
0.488488488488488	0.094469473585001\\
0.48948948948949	0.0944130127677245\\
0.49049049049049	0.0943573137916014\\
0.491491491491492	0.0943013690053526\\
0.492492492492492	0.0942450117117371\\
0.493493493493493	0.0941882424993243\\
0.494494494494495	0.0941310619947109\\
0.495495495495495	0.094074566329446\\
0.496496496496497	0.0940178801520163\\
0.497497497497497	0.093960787442734\\
0.498498498498498	0.0939032887726896\\
0.4994994994995	0.0938453847489625\\
0.500500500500501	0.0937880684793416\\
0.501501501501502	0.0937306373935281\\
0.502502502502503	0.0936728054849203\\
0.503503503503503	0.0936145733061979\\
0.504504504504504	0.0935559414441026\\
0.505505505505506	0.0934977812695887\\
0.506506506506507	0.0934396012569052\\
0.507507507507508	0.0933810258697155\\
0.508508508508508	0.0933220556414164\\
0.509509509509509	0.0932626911376474\\
0.510510510510511	0.093203664328284\\
0.511511511511512	0.0931447308724705\\
0.512512512512513	0.0930854072349808\\
0.513513513513513	0.0930256939291082\\
0.514514514514514	0.0929655914986734\\
0.515515515515516	0.092905675852481\\
0.516516516516517	0.0928459839419434\\
0.517517517517518	0.0927859067920399\\
0.518518518518518	0.0927254448951933\\
0.519519519519519	0.0926645987727281\\
0.520520520520521	0.0926037725744829\\
0.521521521521522	0.0925433167036678\\
0.522522522522523	0.0924824802898628\\
0.523523523523523	0.0924212638038925\\
0.524524524524524	0.0923596677439354\\
0.525525525525526	0.0922979097251942\\
0.526526526526527	0.0922366838949256\\
0.527527527527528	0.0921750819763435\\
0.528528528528528	0.0921131044179702\\
0.529529529529529	0.0920507516942217\\
0.530530530530531	0.0919880409944871\\
0.531531531531532	0.0919260387112737\\
0.532532532532533	0.091863664556603\\
0.533533533533533	0.0918009189560198\\
0.534534534534535	0.0917378023595766\\
0.535535535535536	0.0916743152410236\\
0.536536536536537	0.0916113327627967\\
0.537537537537538	0.091548179148218\\
0.538538538538539	0.0914846580466681\\
0.53953953953954	0.0914207698832509\\
0.540540540540541	0.091356515105485\\
0.541541541541542	0.0912925160271934\\
0.542542542542543	0.0912285752332835\\
0.543543543543544	0.0911642706796176\\
0.544544544544545	0.0910996027657741\\
0.545545545545546	0.091034571912523\\
0.546546546546547	0.0909695367995738\\
0.547547547547548	0.0909048006071832\\
0.548548548548549	0.0908397041533927\\
0.54954954954955	0.0907742478116823\\
0.550550550550551	0.090708431975558\\
0.551551551551552	0.0906423416388591\\
0.552552552552553	0.0905768013239447\\
0.553553553553554	0.0905109040196545\\
0.554554554554555	0.0904446500727956\\
0.555555555555556	0.090378039849092\\
0.556556556556557	0.0903110737325361\\
0.557557557557558	0.0902445216380169\\
0.558558558558559	0.0901778140239324\\
0.55955955955956	0.090110752787908\\
0.560560560560561	0.0900433382673552\\
0.561561561561562	0.0899755708169167\\
0.562562562562563	0.0899079039423305\\
0.563563563563564	0.0898403760426172\\
0.564564564564565	0.089772497318708\\
0.565565565565566	0.0897042680791564\\
0.566566566566567	0.0896356886487584\\
0.567567567567568	0.0895668887024431\\
0.568568568568569	0.0894985300160115\\
0.56956956956957	0.0894298230817356\\
0.570570570570571	0.0893607681787539\\
0.571571571571572	0.0892913656014896\\
0.572572572572573	0.0892216156590922\\
0.573573573573574	0.0891522138772523\\
0.574574574574575	0.0890826674761937\\
0.575575575575576	0.0890127754325386\\
0.576576576576577	0.0889425380097926\\
0.577577577577578	0.0888719554852981\\
0.578578578578579	0.0888013634768746\\
0.57957957957958	0.0887309658073515\\
0.580580580580581	0.0886602246012869\\
0.581581581581582	0.0885891400906963\\
0.582582582582583	0.0885177125205695\\
0.583583583583584	0.08844594214836\\
0.584584584584585	0.0883746512053257\\
0.585585585585586	0.088303048257743\\
0.586586586586587	0.0882311038599556\\
0.587587587587588	0.0881588182240188\\
0.588588588588589	0.0880861915736453\\
0.58958958958959	0.0880136545389377\\
0.590590590590591	0.0879411766992435\\
0.591591591591592	0.0878683590434308\\
0.592592592592593	0.0877952017500116\\
0.593593593593594	0.0877217050083594\\
0.594594594594595	0.08764790432439\\
0.595595595595596	0.0875745378550851\\
0.596596596596597	0.0875008329831612\\
0.597597597597598	0.0874267898529239\\
0.598598598598599	0.0873524086187746\\
0.5995995995996	0.0872776894447704\\
0.600600600600601	0.087203057188322\\
0.601601601601602	0.0871284505377983\\
0.602602602602603	0.0870535067862193\\
0.603603603603604	0.0869782260523245\\
0.604604604604605	0.0869026084637796\\
0.605605605605606	0.0868266575916124\\
0.606606606606607	0.0867511339770328\\
0.607607607607608	0.0866752741954333\\
0.608608608608609	0.0865990783291564\\
0.60960960960961	0.0865225464687488\\
0.610610610610611	0.0864456787125626\\
0.611611611611612	0.0863688028696229\\
0.612612612612613	0.0862920110047013\\
0.613613613613614	0.0862148837271278\\
0.614614614614615	0.0861374210895491\\
0.615615615615616	0.0860596231517255\\
0.616616616616617	0.085981489980151\\
0.617617617617618	0.0859036332963592\\
0.618618618618619	0.0858255576598115\\
0.61961961961962	0.0857471470688471\\
0.620620620620621	0.0856684015437934\\
0.621621621621622	0.0855893211110484\\
0.622622622622623	0.0855100541831612\\
0.623623623623624	0.0854310125470071\\
0.624624624624625	0.0853516361308987\\
0.625625625625626	0.0852719249148228\\
0.626626626626627	0.08519187888417\\
0.627627627627628	0.0851114980293873\\
0.628628628628629	0.0850311576772459\\
0.62962962962963	0.084950796842235\\
0.630630630630631	0.0848701011062081\\
0.631631631631632	0.0847890704125702\\
0.632632632632633	0.0847077047091313\\
0.633633633633634	0.0846260039477706\\
0.634634634634635	0.0845445344636273\\
0.635635635635636	0.0844628346247064\\
0.636636636636637	0.0843807994452772\\
0.637637637637638	0.0842984288294479\\
0.638638638638639	0.0842157226847583\\
0.63963963963964	0.0841327507927058\\
0.640640640640641	0.084050026482959\\
0.641641641641642	0.0839669662057105\\
0.642642642642643	0.0838835698202077\\
0.643643643643644	0.0837998371884915\\
0.644644644644645	0.0837157681750763\\
0.645645645645646	0.0836315740298211\\
0.646646646646647	0.0835474672197525\\
0.647647647647648	0.0834630233794388\\
0.648648648648649	0.0833782423241549\\
0.64964964964965	0.0832931238710131\\
0.650650650650651	0.0832076678386613\\
0.651651651651652	0.0831221951326807\\
0.652652652652653	0.083036681287802\\
0.653653653653654	0.0829508290022152\\
0.654654654654655	0.0828646380442486\\
0.655655655655656	0.0827781081831254\\
0.656656656656657	0.0826912391886698\\
0.657657657657658	0.082604431210883\\
0.658658658658659	0.0825174839780441\\
0.65965965965966	0.0824301965336084\\
0.660660660660661	0.0823425685958623\\
0.661661661661662	0.0822545998830475\\
0.662662662662663	0.082166290113071\\
0.663663663663664	0.0820780896381721\\
0.664664664664665	0.0819896807655126\\
0.665665665665666	0.0819009295360383\\
0.666666666666667	0.081811835614751\\
0.667667667667668	0.0817223986656559\\
0.668668668668669	0.0816326183514881\\
0.66966966966967	0.0815429675226318\\
0.670670670670671	0.0814530667716392\\
0.671671671671672	0.0813628211290532\\
0.672672672672673	0.0812722302031599\\
0.673673673673674	0.0811812936003002\\
0.674674674674675	0.0810900109245926\\
0.675675675675676	0.0809988511287837\\
0.676676676676677	0.0809074261776995\\
0.677677677677678	0.080815653393975\\
0.678678678678679	0.0807235323255528\\
0.67967967967968	0.0806310625174579\\
0.680680680680681	0.0805382435115227\\
0.681681681681682	0.0804455152469114\\
0.682682682682683	0.0803525315846581\\
0.683683683683684	0.0802591967241182\\
0.684684684684685	0.0801655101490168\\
0.685685685685686	0.0800714713391699\\
0.686686686686687	0.0799770797702069\\
0.687687687687688	0.0798827225044278\\
0.688688688688689	0.0797881433141127\\
0.68968968968969	0.0796932091151241\\
0.690690690690691	0.0795979193228278\\
0.691691691691692	0.0795022733476518\\
0.692692692692693	0.0794062705948149\\
0.693693693693694	0.0793102226133753\\
0.694694694694695	0.0792140086443059\\
0.695695695695696	0.0791174353892999\\
0.696696696696697	0.0790205021909043\\
0.697697697697698	0.0789232083856634\\
0.698698698698699	0.0788255533038471\\
0.6996996996997	0.0787277515474114\\
0.700700700700701	0.0786298609744359\\
0.701701701701702	0.0785316063470234\\
0.702702702702703	0.0784329869300877\\
0.703703703703704	0.0783340019814314\\
0.704704704704705	0.0782346507514627\\
0.705705705705706	0.0781350306407653\\
0.706706706706707	0.0780354189095706\\
0.707707707707708	0.0779354378373697\\
0.708708708708709	0.0778350866062303\\
0.70970970970971	0.077734364389936\\
0.710710710710711	0.0776332703537057\\
0.711711711711712	0.0775318036539041\\
0.712712712712713	0.0774303852574352\\
0.713713713713714	0.0773286297390451\\
0.714714714714715	0.077226498138977\\
0.715715715715716	0.0771239895412592\\
0.716716716716717	0.077021103020109\\
0.717717717717718	0.076917837639639\\
0.718718718718719	0.0768144459271652\\
0.71971971971972	0.0767108648414863\\
0.720720720720721	0.0766069011648953\\
0.721721721721722	0.0765025538853968\\
0.722722722722723	0.0763978219798604\\
0.723723723723724	0.0762927044137146\\
0.724724724724725	0.0761872687186963\\
0.725725725725726	0.0760818076145589\\
0.726726726726727	0.0759759567871043\\
0.727727727727728	0.0758697151214501\\
0.728728728728729	0.0757630814901575\\
0.72972972972973	0.0756560547529147\\
0.730730730730731	0.0755486337562179\\
0.731731731731732	0.0754411028536292\\
0.732732732732733	0.0753333061978931\\
0.733733733733734	0.075225110797345\\
0.734734734734735	0.0751165154125877\\
0.735735735735736	0.0750075187898062\\
0.736736736736737	0.0748981196604319\\
0.737737737737738	0.0747883741848413\\
0.738738738738739	0.0746785691587927\\
0.73973973973974	0.0745683567642028\\
0.740740740740741	0.0744577356412822\\
0.741741741741742	0.0743467044141495\\
0.742742742742743	0.0742352616904746\\
0.743743743743744	0.0741234060611176\\
0.744744744744745	0.0740113423202544\\
0.745745745745746	0.0738990454670734\\
0.746746746746747	0.0737863303641177\\
0.747747747747748	0.0736731955039624\\
0.748748748748749	0.0735596393608889\\
0.74974974974975	0.0734456603904948\\
0.750750750750751	0.0733312570293125\\
0.751751751751752	0.0732167440509368\\
0.752752752752753	0.0731018621353411\\
0.753753753753754	0.0729865499640732\\
0.754754754754755	0.072870805867336\\
0.755755755755756	0.0727546281545989\\
0.756756756756757	0.072638015114179\\
0.757757757757758	0.0725209922575196\\
0.758758758758759	0.0724038657345727\\
0.75975975975976	0.0722862975464867\\
0.760760760760761	0.0721682858674941\\
0.761761761761762	0.0720498288488277\\
0.762762762762763	0.0719309246182727\\
0.763763763763764	0.0718115712797069\\
0.764764764764765	0.0716918457830536\\
0.765765765765766	0.0715719374226866\\
0.766766766766767	0.0714515730084331\\
0.767767767767768	0.0713307505197682\\
0.768768768768769	0.0712094679101764\\
0.76976976976977	0.0710877231066455\\
0.770770770770771	0.0709655140091651\\
0.771771771771772	0.0708429354729943\\
0.772772772772773	0.0707201271646689\\
0.773773773773774	0.0705968469507733\\
0.774774774774775	0.070473092595055\\
0.775775775775776	0.0703488618318875\\
0.776776776776777	0.0702241523657117\\
0.777777777777778	0.0700989618704727\\
0.778778778778779	0.0699733713449302\\
0.77977977977978	0.0698475345085526\\
0.780780780780781	0.0697212082996567\\
0.781781781781782	0.0695943902423073\\
0.782782782782783	0.0694670778273561\\
0.783783783783784	0.0693392685118163\\
0.784784784784785	0.0692109597182222\\
0.785785785785786	0.0690821885999827\\
0.786786786786787	0.0689531830581902\\
0.787787787787788	0.0688236688866333\\
0.788788788788789	0.0686936433421999\\
0.78978978978979	0.0685631036441788\\
0.790790790790791	0.0684320469735496\\
0.791791791791792	0.0683004704722576\\
0.792792792792793	0.0681683712424784\\
0.793793793793794	0.0680360119163325\\
0.794794794794795	0.0679031547160912\\
0.795795795795796	0.0677697645945363\\
0.796796796796797	0.0676358384670163\\
0.797797797797798	0.0675013732054214\\
0.798798798798799	0.0673663656373577\\
0.7997997997998	0.0672308125452993\\
0.800800800800801	0.0670948658053253\\
0.801801801801802	0.0669584958768378\\
0.802802802802803	0.06682156921532\\
0.803803803803804	0.0666840823945937\\
0.804804804804805	0.066546031939057\\
0.805805805805806	0.0664074143227326\\
0.806806806806807	0.0662682259682846\\
0.807807807807808	0.0661284836093054\\
0.808808808808809	0.0659884148338632\\
0.80980980980981	0.0658477629714076\\
0.810810810810811	0.0657065242103567\\
0.811811811811812	0.06556469468275\\
0.812812812812813	0.0654222704631326\\
0.813813813813814	0.0652792475674168\\
0.814814814814815	0.0651356219517205\\
0.815815815815816	0.0649915127731367\\
0.816816816816817	0.0648469282152028\\
0.817817817817818	0.0647017270984613\\
0.818818818818819	0.064555905109855\\
0.81981981981982	0.0644094578704661\\
0.820820820820821	0.064262380934181\\
0.821821821821822	0.0641146697863211\\
0.822822822822823	0.0639663198422427\\
0.823823823823824	0.0638175074974554\\
0.824824824824825	0.0636681118691877\\
0.825825825825826	0.0635180618856194\\
0.826826826826827	0.0633673526504574\\
0.827827827827828	0.0632159791900598\\
0.828828828828829	0.0630639364518122\\
0.82982982982983	0.0629112193024655\\
0.830830830830831	0.0627578225264317\\
0.831831831831832	0.0626039371438793\\
0.832832832832833	0.0624493983635713\\
0.833833833833834	0.0622941623957259\\
0.834834834834835	0.0621382236610174\\
0.835835835835836	0.0619815764887013\\
0.836836836836837	0.0618242151146248\\
0.837837837837838	0.0616661336791842\\
0.838838838838839	0.0615073262252223\\
0.83983983983984	0.0613479584265445\\
0.840840840840841	0.0611879014042303\\
0.841841841841842	0.0610270984536818\\
0.842842842842843	0.0608655431895219\\
0.843843843843844	0.0607032291175455\\
0.844844844844845	0.0605401496322482\\
0.845845845845846	0.0603762980142822\\
0.846846846846847	0.0602116674278409\\
0.847847847847848	0.0600463609555408\\
0.848848848848849	0.0598803599291692\\
0.84984984984985	0.0597135572436049\\
0.850850850850851	0.0595459455541607\\
0.851851851851852	0.0593775173855282\\
0.852852852852853	0.0592082651286631\\
0.853853853853854	0.0590381810375842\\
0.854854854854855	0.0588672572260683\\
0.855855855855856	0.0586954997654736\\
0.856856856856857	0.0585230687521934\\
0.857857857857858	0.0583497720028575\\
0.858858858858859	0.0581756010202999\\
0.85985985985986	0.0580005471490968\\
0.860860860860861	0.057824601571603\\
0.861861861861862	0.0576477553038537\\
0.862862862862863	0.0574699991913389\\
0.863863863863864	0.0572913239046421\\
0.864864864864865	0.0571117915793634\\
0.865865865865866	0.0569314324644332\\
0.866866866866867	0.0567501235750188\\
0.867867867867868	0.0565678548210624\\
0.868868868868869	0.0563846159135921\\
0.86986986986987	0.0562003963594074\\
0.870870870870871	0.0560151854555883\\
0.871871871871872	0.0558289722838104\\
0.872872872872873	0.0556417457044675\\
0.873873873873874	0.055453570990749\\
0.874874874874875	0.0552644534781359\\
0.875875875875876	0.055074286199931\\
0.876876876876877	0.0548830570542453\\
0.877877877877878	0.0546907536852695\\
0.878878878878879	0.0544973634760094\\
0.87987987987988	0.0543028735407552\\
0.880880880880881	0.0541072707172713\\
0.881881881881882	0.0539105415586931\\
0.882882882882883	0.0537127056021627\\
0.883883883883884	0.0535138397145288\\
0.884884884884885	0.0533138037783909\\
0.885885885885886	0.0531125831071663\\
0.886886886886887	0.0529101626842508\\
0.887887887887888	0.0527065271528409\\
0.888888888888889	0.0525016608053514\\
0.88988988988989	0.0522955475724068\\
0.890890890890891	0.0520881710113862\\
0.891891891891892	0.0518795142944984\\
0.892892892892893	0.0516696513008063\\
0.893893893893894	0.0514585255829288\\
0.894894894894895	0.0512460651682904\\
0.895895895895896	0.0510322515452749\\
0.896896896896897	0.0508170657495294\\
0.897897897897898	0.0506004883486652\\
0.898898898898899	0.0503824994262825\\
0.8998998998999	0.0501630785652917\\
0.900900900900901	0.0499422048304873\\
0.901901901901902	0.0497198567503328\\
0.902902902902903	0.0494960965377064\\
0.903903903903904	0.0492708627190094\\
0.904904904904905	0.0490440850708579\\
0.905905905905906	0.0488157397633046\\
0.906906906906907	0.0485858023254954\\
0.907907907907908	0.0483542476216842\\
0.908908908908909	0.0481210498260849\\
0.90990990990991	0.0478861823964801\\
0.910910910910911	0.0476496180465235\\
0.911911911911912	0.0474113287166409\\
0.912912912912913	0.0471713048973838\\
0.913913913913914	0.0469295943410447\\
0.914914914914915	0.0466860679831503\\
0.915915915915916	0.0464406943355139\\
0.916916916916917	0.0461934409669626\\
0.917917917917918	0.0459442744637931\\
0.918918918918919	0.0456931603880672\\
0.91991991991992	0.0454400632335948\\
0.920920920920921	0.0451849463794539\\
0.921921921921922	0.0449277720408699\\
0.922922922922923	0.0446685012172717\\
0.923923923923924	0.0444071009643417\\
0.924924924924925	0.0441436164460253\\
0.925925925925926	0.0438779088477496\\
0.926926926926927	0.0436099337083735\\
0.927927927927928	0.0433396450410361\\
0.928928928928929	0.0430669952593546\\
0.92992992992993	0.042791935098957\\
0.930930930930931	0.0425144135339834\\
0.931931931931932	0.0422343776881537\\
0.932932932932933	0.0419517727399646\\
0.933933933933934	0.0416665418215295\\
0.934934934934935	0.0413786259105401\\
0.935935935935936	0.0410879784482466\\
0.936936936936937	0.0407945916785382\\
0.937937937937938	0.0404983269429835\\
0.938938938938939	0.0401991153470406\\
0.93993993993994	0.0398968851754475\\
0.940940940940941	0.0395915617282947\\
0.941941941941942	0.0392830671446083\\
0.942942942942943	0.0389713202122587\\
0.943943943943944	0.0386562361628767\\
0.944944944944945	0.0383377264503006\\
0.945945945945946	0.0380156985109089\\
0.946946946946947	0.037690055503986\\
0.947947947947948	0.0373606960300537\\
0.948948948948949	0.0370275229082484\\
0.94994994994995	0.0366904746923056\\
0.950950950950951	0.0363493734174884\\
0.951951951951952	0.0360040960872175\\
0.952952952952953	0.035654513313707\\
0.953953953953954	0.0353004888428376\\
0.954954954954955	0.0349418790325144\\
0.955955955955956	0.0345785322788044\\
0.956956956956957	0.0342102883833128\\
0.957957957957958	0.0338369778542596\\
0.958958958958959	0.0334584211325508\\
0.95995995995996	0.0330744277327508\\
0.960960960960961	0.0326847952872139\\
0.961961961961962	0.032289308479675\\
0.962962962962963	0.0318877378522375\\
0.963963963963964	0.0314798518738178\\
0.964964964964965	0.0310654099916809\\
0.965965965965966	0.0306440948928522\\
0.966966966966967	0.0302156053320455\\
0.967967967967968	0.0297796172592428\\
0.968968968968969	0.0293357813200905\\
0.96996996996997	0.0288837199918378\\
0.970970970970971	0.0284230242876033\\
0.971971971971972	0.0279532499466044\\
0.972972972972973	0.0274739130087228\\
0.973973973973974	0.0269844846471372\\
0.974974974974975	0.026484385100938\\
0.975975975975976	0.0259729765082102\\
0.976976976976977	0.0254495543855651\\
0.977977977977978	0.0249133374276754\\
0.978978978978979	0.0243634552029935\\
0.97997997997998	0.0237989331893381\\
0.980980980980981	0.0232186744103099\\
0.981981981981982	0.0226214366778193\\
0.982982982982983	0.0220058152764703\\
0.983983983983984	0.0213701844749433\\
0.984984984984985	0.0207126488889208\\
0.985985985985986	0.0200310095181742\\
0.986986986986987	0.0193226701516882\\
0.987987987987988	0.0185845287765296\\
0.988988988988989	0.0178128275365173\\
0.98998998998999	0.0170029401039335\\
0.990990990990991	0.0161490612903905\\
0.991991991991992	0.0152437377136393\\
0.992992992992993	0.014277127319949\\
0.993993993993994	0.0132357684263933\\
0.994994994994995	0.0121003923031486\\
0.995995995995996	0.0108416775127962\\
0.996996996996997	0.00941101904546846\\
0.997997997997998	0.00771673556083008\\
0.998998998998999	0.00554993258219318\\
1	nan\\
};
%\addlegendentry{data15}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	nan\\
0.001001001001001	0.0632455206400923\\
0.002002002002002	0.0632454224764376\\
0.003003003003003	0.0632452589998008\\
0.004004004004004	0.0632450301940395\\
0.005005005005005	0.0632447359987078\\
0.00600600600600601	0.0632443764198994\\
0.00700700700700701	0.0632439514678604\\
0.00800800800800801	0.0632434611355281\\
0.00900900900900901	0.0632429054174262\\
0.01001001001001	0.0632422843185327\\
0.011011011011011	0.0632415978356092\\
0.012012012012012	0.0632408459643485\\
0.013013013013013	0.0632400287051727\\
0.014014014014014	0.063239146055124\\
0.015015015015015	0.0632381980117713\\
0.016016016016016	0.0632371845734071\\
0.017017017017017	0.0632361057351731\\
0.018018018018018	0.0632349614969418\\
0.019019019019019	0.0632337518533535\\
0.02002002002002	0.0632324768031121\\
0.021021021021021	0.0632311363415713\\
0.022022022022022	0.0632297304663936\\
0.023023023023023	0.0632282591723309\\
0.024024024024024	0.0632267224566008\\
0.025025025025025	0.0632251203145415\\
0.026026026026026	0.0632234527424855\\
0.027027027027027	0.0632217197356115\\
0.028028028028028	0.0632199212897932\\
0.029029029029029	0.0632180573994495\\
0.03003003003003	0.0632161280601437\\
0.031031031031031	0.0632141332669813\\
0.032032032032032	0.0632120730140013\\
0.033033033033033	0.0632099472965663\\
0.034034034034034	0.0632077561083668\\
0.035035035035035	0.0632054994439614\\
0.036036036036036	0.0632031772972784\\
0.037037037037037	0.0632007896624043\\
0.038038038038038	0.0631983365325254\\
0.039039039039039	0.0631958179016145\\
0.04004004004004	0.0631932337624635\\
0.041041041041041	0.0631905841086253\\
0.042042042042042	0.0631878689328218\\
0.043043043043043	0.0631850882280856\\
0.044044044044044	0.0631822419870575\\
0.045045045045045	0.0631793302018674\\
0.046046046046046	0.0631763528651278\\
0.047047047047047	0.0631733099686429\\
0.048048048048048	0.0631702015045102\\
0.049049049049049	0.0631670274644643\\
0.0500500500500501	0.0631637878400388\\
0.0510510510510511	0.0631604826225024\\
0.0520520520520521	0.0631571118032745\\
0.0530530530530531	0.0631536753732787\\
0.0540540540540541	0.0631501733233656\\
0.0550550550550551	0.0631466056442338\\
0.0560560560560561	0.0631429723264479\\
0.0570570570570571	0.0631392733603239\\
0.0580580580580581	0.063135508735875\\
0.0590590590590591	0.0631316784432062\\
0.0600600600600601	0.0631277824721549\\
0.0610610610610611	0.0631238208122209\\
0.0620620620620621	0.0631197934527987\\
0.0630630630630631	0.0631157003833915\\
0.0640640640640641	0.0631115415927803\\
0.0650650650650651	0.0631073170701849\\
0.0660660660660661	0.0631030268040469\\
0.0670670670670671	0.0630986707831211\\
0.0680680680680681	0.0630942489956263\\
0.0690690690690691	0.0630897614298562\\
0.0700700700700701	0.0630852080737892\\
0.0710710710710711	0.0630805889151995\\
0.0720720720720721	0.0630759039418437\\
0.0730730730730731	0.0630711531411327\\
0.0740740740740741	0.0630663365003606\\
0.0750750750750751	0.0630614540066144\\
0.0760760760760761	0.0630565056468938\\
0.0770770770770771	0.063051491407901\\
0.0780780780780781	0.0630464112761915\\
0.0790790790790791	0.0630412652381712\\
0.0800800800800801	0.0630360532800128\\
0.0810810810810811	0.0630307753877989\\
0.0820820820820821	0.0630254315473499\\
0.0830830830830831	0.0630200217442751\\
0.0840840840840841	0.0630145459641013\\
0.0850850850850851	0.0630090041921117\\
0.0860860860860861	0.0630033964133895\\
0.0870870870870871	0.0629977226129222\\
0.0880880880880881	0.0629919827754341\\
0.0890890890890891	0.0629861768854279\\
0.0900900900900901	0.0629803049273176\\
0.0910910910910911	0.0629743668853318\\
0.0920920920920921	0.0629683627434029\\
0.0930930930930931	0.0629622924854206\\
0.0940940940940941	0.0629561560949957\\
0.0950950950950951	0.0629499535555602\\
0.0960960960960961	0.0629436848504197\\
0.0970970970970971	0.0629373499626129\\
0.0980980980980981	0.0629309488750891\\
0.0990990990990991	0.0629244815705162\\
0.1001001001001	0.0629179480314107\\
0.101101101101101	0.0629113482401325\\
0.102102102102102	0.0629046821788305\\
0.103103103103103	0.0628979498294271\\
0.104104104104104	0.0628911511737231\\
0.105105105105105	0.0628842861932828\\
0.106106106106106	0.0628773548695057\\
0.107107107107107	0.062870357183643\\
0.108108108108108	0.0628632931166495\\
0.109109109109109	0.0628561626493757\\
0.11011011011011	0.0628489657624604\\
0.111111111111111	0.0628417024363476\\
0.112112112112112	0.0628343726512906\\
0.113113113113113	0.0628269763873635\\
0.114114114114114	0.0628195136244305\\
0.115115115115115	0.0628119843422046\\
0.116116116116116	0.0628043885201259\\
0.117117117117117	0.0627967261375221\\
0.118118118118118	0.0627889971735005\\
0.119119119119119	0.062781201606981\\
0.12012012012012	0.0627733394166481\\
0.121121121121121	0.0627654105810715\\
0.122122122122122	0.0627574150785585\\
0.123123123123123	0.0627493528872642\\
0.124124124124124	0.0627412239851023\\
0.125125125125125	0.0627330283498489\\
0.126126126126126	0.0627247659590634\\
0.127127127127127	0.0627164367900704\\
0.128128128128128	0.062708040820042\\
0.129129129129129	0.0626995780259665\\
0.13013013013013	0.0626910483845793\\
0.131131131131131	0.0626824518724558\\
0.132132132132132	0.0626737884659888\\
0.133133133133133	0.0626650581413304\\
0.134134134134134	0.0626562608744485\\
0.135135135135135	0.0626473966411395\\
0.136136136136136	0.0626384654169712\\
0.137137137137137	0.0626294671773137\\
0.138138138138138	0.0626204018973508\\
0.139139139139139	0.0626112695520521\\
0.14014014014014	0.062602070116177\\
0.141141141141141	0.0625928035643254\\
0.142142142142142	0.0625834698708496\\
0.143143143143143	0.0625740690099114\\
0.144144144144144	0.0625646009555008\\
0.145145145145145	0.0625550656813528\\
0.146146146146146	0.0625454631610247\\
0.147147147147147	0.0625357933678704\\
0.148148148148148	0.0625260562750577\\
0.149149149149149	0.0625162518555132\\
0.15015015015015	0.0625063800819652\\
0.151151151151151	0.0624964409269441\\
0.152152152152152	0.0624864343628012\\
0.153153153153153	0.0624763603616217\\
0.154154154154154	0.0624662188953209\\
0.155155155155155	0.0624560099356064\\
0.156156156156156	0.0624457334539566\\
0.157157157157157	0.0624353894216744\\
0.158158158158158	0.0624249778098136\\
0.159159159159159	0.0624144985892415\\
0.16016016016016	0.0624039517306159\\
0.161161161161161	0.0623933372043525\\
0.162162162162162	0.0623826549807239\\
0.163163163163163	0.0623719050297072\\
0.164164164164164	0.0623610873211159\\
0.165165165165165	0.0623502018245403\\
0.166166166166166	0.0623392485093595\\
0.167167167167167	0.0623282273447337\\
0.168168168168168	0.0623171382996149\\
0.169169169169169	0.0623059813427293\\
0.17017017017017	0.0622947564425842\\
0.171171171171171	0.0622834635674853\\
0.172172172172172	0.0622721026855083\\
0.173173173173173	0.0622606737645209\\
0.174174174174174	0.0622491767721688\\
0.175175175175175	0.0622376116758664\\
0.176176176176176	0.062225978442839\\
0.177177177177177	0.0622142770400418\\
0.178178178178178	0.0622025074342684\\
0.179179179179179	0.0621906695920569\\
0.18018018018018	0.0621787634797179\\
0.181181181181181	0.0621667890633535\\
0.182182182182182	0.0621547463088479\\
0.183183183183183	0.0621426351818438\\
0.184184184184184	0.0621304556477766\\
0.185185185185185	0.0621182076718456\\
0.186186186186186	0.0621058912190247\\
0.187187187187187	0.062093506254062\\
0.188188188188188	0.0620810527414849\\
0.189189189189189	0.0620685306455924\\
0.19019019019019	0.0620559399304498\\
0.191191191191191	0.062043280559896\\
0.192192192192192	0.0620305524975459\\
0.193193193193193	0.0620177557067646\\
0.194194194194194	0.0620048901507111\\
0.195195195195195	0.0619919557922954\\
0.196196196196196	0.0619789525942043\\
0.197197197197197	0.0619658805188921\\
0.198198198198198	0.0619527395285758\\
0.199199199199199	0.0619395295852388\\
0.2002002002002	0.0619262506506213\\
0.201201201201201	0.0619129026862433\\
0.202202202202202	0.06189948565338\\
0.203203203203203	0.0618859995130695\\
0.204204204204204	0.0618724442261082\\
0.205205205205205	0.0618588197530646\\
0.206206206206206	0.0618451260542604\\
0.207207207207207	0.0618313630897783\\
0.208208208208208	0.0618175308194563\\
0.209209209209209	0.0618036292029032\\
0.21021021021021	0.0617896581994586\\
0.211211211211211	0.0617756177682619\\
0.212212212212212	0.0617615078681635\\
0.213213213213213	0.0617473284578025\\
0.214214214214214	0.061733079495552\\
0.215215215215215	0.0617187609395505\\
0.216216216216216	0.0617043727476867\\
0.217217217217217	0.061689914877598\\
0.218218218218218	0.0616753872866697\\
0.219219219219219	0.0616607899320541\\
0.22022022022022	0.0616461227706361\\
0.221221221221221	0.0616313857590587\\
0.222222222222222	0.0616165788537098\\
0.223223223223223	0.0616017020107208\\
0.224224224224224	0.0615867551859775\\
0.225225225225225	0.0615717383351127\\
0.226226226226226	0.0615566514134879\\
0.227227227227227	0.061541494376232\\
0.228228228228228	0.0615262671781953\\
0.229229229229229	0.0615109697739824\\
0.23023023023023	0.0614956021179422\\
0.231231231231231	0.0614801641641451\\
0.232232232232232	0.0614646558664215\\
0.233233233233233	0.0614490771783378\\
0.234234234234234	0.0614334280531883\\
0.235235235235235	0.061417708444008\\
0.236236236236236	0.0614019183035715\\
0.237237237237237	0.061386057584385\\
0.238238238238238	0.0613701262386929\\
0.239239239239239	0.0613541242184621\\
0.24024024024024	0.0613380514754077\\
0.241241241241241	0.061321907960963\\
0.242242242242242	0.0613056936262961\\
0.243243243243243	0.061289408422308\\
0.244244244244244	0.061273052299621\\
0.245245245245245	0.0612566252085946\\
0.246246246246246	0.0612401270993038\\
0.247247247247247	0.0612235579215513\\
0.248248248248248	0.0612069176248713\\
0.249249249249249	0.0611902061585159\\
0.25025025025025	0.0611734234714637\\
0.251251251251251	0.0611565695124082\\
0.252252252252252	0.061139644229772\\
0.253253253253253	0.0611226475716881\\
0.254254254254254	0.061105579486011\\
0.255255255255255	0.0610884399203179\\
0.256256256256256	0.0610712288218981\\
0.257257257257257	0.0610539461377498\\
0.258258258258258	0.0610365918146002\\
0.259259259259259	0.0610191657988741\\
0.26026026026026	0.0610016680367189\\
0.261261261261261	0.0609840984739873\\
0.262262262262262	0.0609664570562476\\
0.263263263263263	0.0609487437287679\\
0.264264264264264	0.060930958436531\\
0.265265265265265	0.060913101124228\\
0.266266266266266	0.0608951717362444\\
0.267267267267267	0.0608771702166853\\
0.268268268268268	0.0608590965093454\\
0.269269269269269	0.0608409505577247\\
0.27027027027027	0.0608227323050323\\
0.271271271271271	0.0608044416941677\\
0.272272272272272	0.0607860786677303\\
0.273273273273273	0.0607676431680212\\
0.274274274274274	0.0607491351370342\\
0.275275275275275	0.0607305545164565\\
0.276276276276276	0.0607119012476731\\
0.277277277277277	0.060693175271758\\
0.278278278278278	0.0606743765294786\\
0.279279279279279	0.0606555049612886\\
0.28028028028028	0.0606365605073402\\
0.281281281281281	0.060617543107459\\
0.282282282282282	0.0605984527011668\\
0.283283283283283	0.0605792892276707\\
0.284284284284284	0.060560052625854\\
0.285285285285285	0.0605407428342876\\
0.286286286286286	0.060521359791227\\
0.287287287287287	0.0605019034345986\\
0.288288288288288	0.0604823737020122\\
0.289289289289289	0.0604627705307595\\
0.29029029029029	0.0604430938577971\\
0.291291291291291	0.0604233436197697\\
0.292292292292292	0.0604035197529784\\
0.293293293293293	0.060383622193412\\
0.294294294294294	0.0603636508767236\\
0.295295295295295	0.060343605738232\\
0.296296296296296	0.0603234867129273\\
0.297297297297297	0.0603032937354675\\
0.298298298298298	0.0602830267401693\\
0.299299299299299	0.0602626856610144\\
0.3003003003003	0.0602422704316584\\
0.301301301301301	0.0602217809854032\\
0.302302302302302	0.0602012172552103\\
0.303303303303303	0.0601805791737081\\
0.304304304304304	0.0601598666731741\\
0.305305305305305	0.060139079685545\\
0.306306306306306	0.060118218142405\\
0.307307307307307	0.0600972819749962\\
0.308308308308308	0.0600762711142067\\
0.309309309309309	0.0600551854905767\\
0.31031031031031	0.0600340250342873\\
0.311311311311311	0.0600127896751719\\
0.312312312312312	0.0599914793427068\\
0.313313313313313	0.0599700939660111\\
0.314314314314314	0.0599486334738364\\
0.315315315315315	0.0599270977945872\\
0.316316316316316	0.0599054868562984\\
0.317317317317317	0.0598838005866374\\
0.318318318318318	0.0598620389129151\\
0.319319319319319	0.0598402017620686\\
0.32032032032032	0.0598182890606685\\
0.321321321321321	0.0597963007349147\\
0.322322322322322	0.0597742367106349\\
0.323323323323323	0.0597520969132831\\
0.324324324324324	0.0597298812679398\\
0.325325325325325	0.0597075896993039\\
0.326326326326326	0.0596852221316981\\
0.327327327327327	0.0596627784890651\\
0.328328328328328	0.0596402586949648\\
0.329329329329329	0.0596176626725732\\
0.33033033033033	0.0595949903446788\\
0.331331331331331	0.0595722416336836\\
0.332332332332332	0.0595494164616013\\
0.333333333333333	0.0595265147500517\\
0.334334334334334	0.059503536420264\\
0.335335335335335	0.0594804813930704\\
0.336336336336336	0.0594573495889088\\
0.337337337337337	0.0594341409278169\\
0.338338338338338	0.0594108553294311\\
0.339339339339339	0.0593874927129872\\
0.34034034034034	0.0593640529973163\\
0.341341341341341	0.0593405361008434\\
0.342342342342342	0.0593169419415834\\
0.343343343343343	0.0592932704371483\\
0.344344344344344	0.0592695215047234\\
0.345345345345345	0.0592456950610995\\
0.346346346346346	0.0592217910226354\\
0.347347347347347	0.0591978093052781\\
0.348348348348348	0.0591737498245583\\
0.349349349349349	0.0591496124955772\\
0.35035035035035	0.0591253972330165\\
0.351351351351351	0.059101103951134\\
0.352352352352352	0.0590767325637536\\
0.353353353353353	0.0590522829842721\\
0.354354354354354	0.0590277551256565\\
0.355355355355355	0.0590031489004362\\
0.356356356356356	0.0589784642206999\\
0.357357357357357	0.0589537009981086\\
0.358358358358358	0.0589288591438703\\
0.359359359359359	0.0589039385687638\\
0.36036036036036	0.0588789391831067\\
0.361361361361361	0.0588538608967817\\
0.362362362362362	0.0588287036192137\\
0.363363363363363	0.0588034672593851\\
0.364364364364364	0.0587781517258156\\
0.365365365365365	0.0587527569265694\\
0.366366366366366	0.0587272827692556\\
0.367367367367367	0.0587017291610209\\
0.368368368368368	0.0586760960085464\\
0.369369369369369	0.0586503832180523\\
0.37037037037037	0.058624590695286\\
0.371371371371371	0.0585987183455272\\
0.372372372372372	0.0585727660735801\\
0.373373373373373	0.0585467337837761\\
0.374374374374374	0.058520621379972\\
0.375375375375375	0.0584944287655336\\
0.376376376376376	0.0584681558433576\\
0.377377377377377	0.0584418025158464\\
0.378378378378378	0.0584153686849157\\
0.379379379379379	0.0583888542519972\\
0.38038038038038	0.0583622591180235\\
0.381381381381381	0.0583355831834343\\
0.382382382382382	0.0583088263481715\\
0.383383383383383	0.0582819885116788\\
0.384384384384384	0.0582550695728883\\
0.385385385385385	0.0582280694302412\\
0.386386386386386	0.0582009879816544\\
0.387387387387387	0.058173825124546\\
0.388388388388388	0.058146580755815\\
0.389389389389389	0.0581192547718437\\
0.39039039039039	0.0580918470684959\\
0.391391391391391	0.0580643575411166\\
0.392392392392392	0.0580367860845192\\
0.393393393393393	0.0580091325929961\\
0.394394394394394	0.0579813969603083\\
0.395395395395395	0.0579535790796787\\
0.396396396396396	0.057925678843801\\
0.397397397397397	0.0578976961448242\\
0.398398398398398	0.0578696308743597\\
0.399399399399399	0.0578414829234727\\
0.4004004004004	0.0578132521826779\\
0.401401401401401	0.0577849385419451\\
0.402402402402402	0.0577565418906827\\
0.403403403403403	0.0577280621177506\\
0.404404404404404	0.0576994991114416\\
0.405405405405405	0.0576708527594893\\
0.406406406406406	0.0576421229490621\\
0.407407407407407	0.0576133095667587\\
0.408408408408408	0.0575844124986033\\
0.409409409409409	0.0575554316300467\\
0.41041041041041	0.0575263668459605\\
0.411411411411411	0.0574972180306338\\
0.412412412412412	0.0574679850677729\\
0.413413413413413	0.0574386678404935\\
0.414414414414414	0.0574092662313208\\
0.415415415415415	0.0573797801221828\\
0.416416416416416	0.0573502093944146\\
0.417417417417417	0.0573205539287422\\
0.418418418418418	0.0572908136052919\\
0.419419419419419	0.0572609883035802\\
0.42042042042042	0.0572310779025096\\
0.421421421421421	0.0572010822803716\\
0.422422422422422	0.0571710013148324\\
0.423423423423423	0.0571408348829419\\
0.424424424424424	0.057110582861122\\
0.425425425425425	0.0570802451251598\\
0.426426426426426	0.0570498215502177\\
0.427427427427427	0.057019312010814\\
0.428428428428428	0.0569887163808308\\
0.429429429429429	0.0569580345335042\\
0.43043043043043	0.0569272663414226\\
0.431431431431431	0.0568964116765198\\
0.432432432432432	0.0568654704100802\\
0.433433433433433	0.0568344424127224\\
0.434434434434434	0.0568033275544056\\
0.435435435435435	0.0567721257044173\\
0.436436436436436	0.0567408367313813\\
0.437437437437437	0.0567094605032393\\
0.438438438438438	0.0566779968872572\\
0.439439439439439	0.056646445750016\\
0.44044044044044	0.0566148069574121\\
0.441441441441441	0.0565830803746482\\
0.442442442442442	0.0565512658662318\\
0.443443443443443	0.0565193632959736\\
0.444444444444444	0.0564873725269771\\
0.445445445445445	0.0564552934216389\\
0.446446446446446	0.0564231258416448\\
0.447447447447447	0.0563908696479624\\
0.448448448448448	0.0563585247008401\\
0.449449449449449	0.0563260908597976\\
0.45045045045045	0.0562935679836311\\
0.451451451451451	0.0562609559303966\\
0.452452452452452	0.0562282545574161\\
0.453453453453453	0.0561954637212656\\
0.454454454454454	0.0561625832777751\\
0.455455455455455	0.0561296130820227\\
0.456456456456456	0.0560965529883292\\
0.457457457457457	0.0560634028502517\\
0.458458458458458	0.0560301625205853\\
0.459459459459459	0.055996831851353\\
0.46046046046046	0.0559634106938008\\
0.461461461461461	0.0559298988983946\\
0.462462462462462	0.0558962963148156\\
0.463463463463463	0.0558626027919552\\
0.464464464464464	0.0558288181779073\\
0.465465465465465	0.0557949423199716\\
0.466466466466466	0.0557609750646315\\
0.467467467467467	0.0557269162575742\\
0.468468468468468	0.0556927657436607\\
0.469469469469469	0.0556585233669357\\
0.47047047047047	0.0556241889706179\\
0.471471471471471	0.0555897623970955\\
0.472472472472472	0.055555243487919\\
0.473473473473473	0.0555206320837989\\
0.474474474474474	0.0554859280245978\\
0.475475475475475	0.0554511311493265\\
0.476476476476476	0.0554162412961365\\
0.477477477477477	0.0553812583023189\\
0.478478478478478	0.0553461820042942\\
0.479479479479479	0.055311012237606\\
0.48048048048048	0.0552757488369212\\
0.481481481481481	0.0552403916360197\\
0.482482482482482	0.0552049404677883\\
0.483483483483483	0.0551693951642196\\
0.484484484484485	0.0551337555563988\\
0.485485485485485	0.0550980214745032\\
0.486486486486487	0.0550621927477969\\
0.487487487487487	0.0550262692046212\\
0.488488488488488	0.0549902506723886\\
0.48948948948949	0.0549541369775797\\
0.49049049049049	0.0549179279457364\\
0.491491491491492	0.0548816234014519\\
0.492492492492492	0.0548452231683694\\
0.493493493493493	0.0548087270691731\\
0.494494494494495	0.0547721349255813\\
0.495495495495495	0.0547354465583422\\
0.496496496496497	0.0546986617872254\\
0.497497497497497	0.0546617804310164\\
0.498498498498498	0.054624802307508\\
0.4994994994995	0.0545877272334981\\
0.500500500500501	0.0545505550247753\\
0.501501501501502	0.0545132854961222\\
0.502502502502503	0.0544759184612999\\
0.503503503503503	0.0544384537330441\\
0.504504504504504	0.0544008911230592\\
0.505505505505506	0.0543632304420117\\
0.506506506506507	0.0543254714995169\\
0.507507507507508	0.0542876141041422\\
0.508508508508508	0.0542496580633892\\
0.509509509509509	0.0542116031836951\\
0.510510510510511	0.0541734492704191\\
0.511511511511512	0.0541351961278361\\
0.512512512512513	0.0540968435591348\\
0.513513513513513	0.0540583913664019\\
0.514514514514514	0.0540198393506175\\
0.515515515515516	0.0539811873116516\\
0.516516516516517	0.0539424350482504\\
0.517517517517518	0.0539035823580297\\
0.518518518518518	0.0538646290374709\\
0.519519519519519	0.0538255748819063\\
0.520520520520521	0.0537864196855178\\
0.521521521521522	0.0537471632413246\\
0.522522522522523	0.0537078053411734\\
0.523523523523523	0.0536683457757376\\
0.524524524524524	0.0536287843344994\\
0.525525525525526	0.0535891208057475\\
0.526526526526527	0.0535493549765665\\
0.527527527527528	0.0535094866328286\\
0.528528528528528	0.0534695155591853\\
0.529529529529529	0.0534294415390554\\
0.530530530530531	0.053389264354621\\
0.531531531531532	0.053348983786817\\
0.532532532532533	0.0533085996153189\\
0.533533533533533	0.0532681116185364\\
0.534534534534535	0.0532275195736039\\
0.535535535535536	0.0531868232563717\\
0.536536536536537	0.0531460224413945\\
0.537537537537538	0.0531051169019231\\
0.538538538538539	0.0530641064098961\\
0.53953953953954	0.0530229907359273\\
0.540540540540541	0.0529817696492976\\
0.541541541541542	0.0529404429179459\\
0.542542542542543	0.0528990103084578\\
0.543543543543544	0.0528574715860537\\
0.544544544544545	0.0528158265145834\\
0.545545545545546	0.0527740748565119\\
0.546546546546547	0.0527322163729092\\
0.547547547547548	0.0526902508234437\\
0.548548548548549	0.0526481779663651\\
0.54954954954955	0.0526059975584983\\
0.550550550550551	0.0525637093552322\\
0.551551551551552	0.0525213131105081\\
0.552552552552553	0.0524788085768067\\
0.553553553553554	0.0524361955051412\\
0.554554554554555	0.0523934736450413\\
0.555555555555556	0.0523506427445456\\
0.556556556556557	0.0523077025501881\\
0.557557557557558	0.052264652806988\\
0.558558558558559	0.0522214932584351\\
0.55955955955956	0.052178223646482\\
0.560560560560561	0.0521348437115278\\
0.561561561561562	0.0520913531924106\\
0.562562562562563	0.0520477518263908\\
0.563563563563564	0.0520040393491425\\
0.564564564564565	0.0519602154947377\\
0.565565565565566	0.051916279995636\\
0.566566566566567	0.0518722325826736\\
0.567567567567568	0.051828072985044\\
0.568568568568569	0.0517838009302907\\
0.56956956956957	0.0517394161442942\\
0.570570570570571	0.0516949183512549\\
0.571571571571572	0.0516503072736815\\
0.572572572572573	0.0516055826323789\\
0.573573573573574	0.0515607441464328\\
0.574574574574575	0.0515157915331972\\
0.575575575575576	0.051470724508277\\
0.576576576576577	0.0514255427855192\\
0.577577577577578	0.0513802460769947\\
0.578578578578579	0.0513348340929849\\
0.57957957957958	0.0512893065419685\\
0.580580580580581	0.0512436631306024\\
0.581581581581582	0.0511979035637136\\
0.582582582582583	0.0511520275442788\\
0.583583583583584	0.0511060347734091\\
0.584584584584585	0.0510599249503397\\
0.585585585585586	0.0510136977724092\\
0.586586586586587	0.0509673529350437\\
0.587587587587588	0.0509208901317461\\
0.588588588588589	0.0508743090540763\\
0.58958958958959	0.0508276093916337\\
0.590590590590591	0.0507807908320438\\
0.591591591591592	0.0507338530609399\\
0.592592592592593	0.0506867957619476\\
0.593593593593594	0.0506396186166658\\
0.594594594594595	0.0505923213046508\\
0.595595595595596	0.0505449035034004\\
0.596596596596597	0.050497364888333\\
0.597597597597598	0.0504497051327737\\
0.598598598598599	0.0504019239079321\\
0.5995995995996	0.0503540208828889\\
0.600600600600601	0.0503059957245736\\
0.601601601601602	0.0502578480977479\\
0.602602602602603	0.0502095776649873\\
0.603603603603604	0.0501611840866602\\
0.604604604604605	0.0501126670209115\\
0.605605605605606	0.0500640261236402\\
0.606606606606607	0.0500152610484825\\
0.607607607607608	0.0499663714467904\\
0.608608608608609	0.0499173569676108\\
0.60960960960961	0.0498682172576696\\
0.610610610610611	0.0498189519613433\\
0.611611611611612	0.0497695607206491\\
0.612612612612613	0.0497200431752115\\
0.613613613613614	0.0496703989622505\\
0.614614614614615	0.0496206277165584\\
0.615615615615616	0.0495707290704733\\
0.616616616616617	0.0495207026538627\\
0.617617617617618	0.0494705480940981\\
0.618618618618619	0.0494202650160341\\
0.61961961961962	0.0493698530419838\\
0.620620620620621	0.0493193117916987\\
0.621621621621622	0.0492686408823409\\
0.622622622622623	0.0492178399284659\\
0.623623623623624	0.0491669085419914\\
0.624624624624625	0.0491158463321787\\
0.625625625625626	0.0490646529056073\\
0.626626626626627	0.0490133278661462\\
0.627627627627628	0.0489618708149348\\
0.628628628628629	0.0489102813503537\\
0.62962962962963	0.0488585590679999\\
0.630630630630631	0.0488067035606611\\
0.631631631631632	0.0487547144182893\\
0.632632632632633	0.0487025912279751\\
0.633633633633634	0.0486503335739189\\
0.634634634634635	0.0485979410374045\\
0.635635635635636	0.0485454131967739\\
0.636636636636637	0.0484927496273951\\
0.637637637637638	0.0484399499016372\\
0.638638638638639	0.0483870135888405\\
0.63963963963964	0.0483339402552874\\
0.640640640640641	0.0482807294641737\\
0.641641641641642	0.0482273807755788\\
0.642642642642643	0.048173893746435\\
0.643643643643644	0.048120267930498\\
0.644644644644645	0.0480665028783156\\
0.645645645645646	0.0480125981371966\\
0.646646646646647	0.0479585532511793\\
0.647647647647648	0.047904367760999\\
0.648648648648649	0.047850041204056\\
0.64964964964965	0.0477955731143834\\
0.650650650650651	0.0477409630226128\\
0.651651651651652	0.0476862104559421\\
0.652652652652653	0.0476313149380989\\
0.653653653653654	0.0475762759893084\\
0.654654654654655	0.0475210931262573\\
0.655655655655656	0.0474657658620597\\
0.656656656656657	0.0474102937062183\\
0.657657657657658	0.0473546761645909\\
0.658658658658659	0.0472989127393525\\
0.65965965965966	0.0472430029289593\\
0.660660660660661	0.0471869462281064\\
0.661661661661662	0.0471307421276957\\
0.662662662662663	0.0470743901147937\\
0.663663663663664	0.0470178896725915\\
0.664664664664665	0.0469612402803667\\
0.665665665665666	0.0469044414134421\\
0.666666666666667	0.0468474925431459\\
0.667667667667668	0.0467903931367679\\
0.668668668668669	0.0467331426575203\\
0.66966966966967	0.0466757405644936\\
0.670670670670671	0.0466181863126128\\
0.671671671671672	0.0465604793525948\\
0.672672672672673	0.0465026191309031\\
0.673673673673674	0.0464446050897057\\
0.674674674674675	0.0463864366668235\\
0.675675675675676	0.0463281132956911\\
0.676676676676677	0.0462696344053044\\
0.677677677677678	0.0462109994201761\\
0.678678678678679	0.0461522077602869\\
0.67967967967968	0.0460932588410369\\
0.680680680680681	0.0460341520731948\\
0.681681681681682	0.0459748868628488\\
0.682682682682683	0.0459154626113556\\
0.683683683683684	0.0458558787152886\\
0.684684684684685	0.0457961345663859\\
0.685685685685686	0.0457362295514965\\
0.686686686686687	0.0456761630525272\\
0.687687687687688	0.0456159344463863\\
0.688688688688689	0.0455555431049305\\
0.68968968968969	0.0454949883949071\\
0.690690690690691	0.0454342696778985\\
0.691691691691692	0.0453733863102618\\
0.692692692692693	0.0453123376430721\\
0.693693693693694	0.0452511230220626\\
0.694694694694695	0.0451897417875646\\
0.695695695695696	0.0451281932744437\\
0.696696696696697	0.0450664768120412\\
0.697697697697698	0.0450045917241094\\
0.698698698698699	0.0449425373287453\\
0.6996996996997	0.0448803129383294\\
0.700700700700701	0.0448179178594576\\
0.701701701701702	0.044755351392874\\
0.702702702702703	0.0446926128334042\\
0.703703703703704	0.0446297014698848\\
0.704704704704705	0.044566616585094\\
0.705705705705706	0.0445033574556813\\
0.706706706706707	0.0444399233520937\\
0.707707707707708	0.0443763135385041\\
0.708708708708709	0.0443125272727345\\
0.70970970970971	0.0442485638061839\\
0.710710710710711	0.0441844223837475\\
0.711711711711712	0.0441201022437424\\
0.712712712712713	0.0440556026178256\\
0.713713713713714	0.0439909227309164\\
0.714714714714715	0.0439260618011109\\
0.715715715715716	0.0438610190396046\\
0.716716716716717	0.0437957936506017\\
0.717717717717718	0.0437303848312348\\
0.718718718718719	0.0436647917714755\\
0.71971971971972	0.0435990136540463\\
0.720720720720721	0.0435330496543316\\
0.721721721721722	0.0434668989402858\\
0.722722722722723	0.0434005606723407\\
0.723723723723724	0.0433340340033124\\
0.724724724724725	0.0432673180783041\\
0.725725725725726	0.0432004120346105\\
0.726726726726727	0.0431333150016167\\
0.727727727727728	0.0430660261007007\\
0.728728728728729	0.0429985444451297\\
0.72972972972973	0.0429308691399557\\
0.730730730730731	0.0428629992819114\\
0.731731731731732	0.0427949339593018\\
0.732732732732733	0.042726672251897\\
0.733733733733734	0.0426582132308185\\
0.734734734734735	0.0425895559584288\\
0.735735735735736	0.0425206994882164\\
0.736736736736737	0.0424516428646784\\
0.737737737737738	0.0423823851232023\\
0.738738738738739	0.0423129252899453\\
0.73973973973974	0.0422432623817126\\
0.740740740740741	0.0421733954058316\\
0.741741741741742	0.042103323360024\\
0.742742742742743	0.0420330452322795\\
0.743743743743744	0.0419625600007222\\
0.744744744744745	0.0418918666334772\\
0.745745745745746	0.0418209640885351\\
0.746746746746747	0.0417498513136132\\
0.747747747747748	0.0416785272460154\\
0.748748748748749	0.0416069908124867\\
0.74974974974975	0.0415352409290707\\
0.750750750750751	0.0414632765009572\\
0.751751751751752	0.041391096422334\\
0.752752752752753	0.0413186995762305\\
0.753753753753754	0.0412460848343641\\
0.754754754754755	0.0411732510569766\\
0.755755755755756	0.0411001970926745\\
0.756756756756757	0.0410269217782635\\
0.757757757757758	0.0409534239385774\\
0.758758758758759	0.0408797023863099\\
0.75975975975976	0.0408057559218356\\
0.760760760760761	0.0407315833330372\\
0.761761761761762	0.0406571833951185\\
0.762762762762763	0.0405825548704226\\
0.763763763763764	0.0405076965082432\\
0.764764764764765	0.040432607044632\\
0.765765765765766	0.0403572852022029\\
0.766766766766767	0.0402817296899338\\
0.767767767767768	0.0402059392029619\\
0.768768768768769	0.0401299124223771\\
0.76976976976977	0.0400536480150114\\
0.770770770770771	0.0399771446332227\\
0.771771771771772	0.0399004009146758\\
0.772772772772773	0.0398234154821186\\
0.773773773773774	0.0397461869431538\\
0.774774774774775	0.0396687138900054\\
0.775775775775776	0.0395909948992825\\
0.776776776776777	0.039513028531737\\
0.777777777777778	0.0394348133320153\\
0.778778778778779	0.0393563478284071\\
0.77977977977978	0.039277630532589\\
0.780780780780781	0.0391986599393611\\
0.781781781781782	0.0391194345263794\\
0.782782782782783	0.0390399527538824\\
0.783783783783784	0.0389602130644139\\
0.784784784784785	0.0388802138825356\\
0.785785785785786	0.038799953614538\\
0.786786786786787	0.038719430648144\\
0.787787787787788	0.0386386433522053\\
0.788788788788789	0.0385575900763929\\
0.78978978978979	0.0384762691508821\\
0.790790790790791	0.0383946788860285\\
0.791791791791792	0.038312817572039\\
0.792792792792793	0.0382306834786355\\
0.793793793793794	0.0381482748547112\\
0.794794794794795	0.0380655899279771\\
0.795795795795796	0.0379826269046042\\
0.796796796796797	0.0378993839688578\\
0.797797797797798	0.0378158592827194\\
0.798798798798799	0.0377320509855051\\
0.7997997997998	0.037647957193473\\
0.800800800800801	0.0375635759994225\\
0.801801801801802	0.0374789054722843\\
0.802802802802803	0.0373939436567007\\
0.803803803803804	0.0373086885725971\\
0.804804804804805	0.0372231382147444\\
0.805805805805806	0.0371372905523091\\
0.806806806806807	0.0370511435283943\\
0.807807807807808	0.0369646950595714\\
0.808808808808809	0.0368779430353976\\
0.80980980980981	0.036790885317925\\
0.810810810810811	0.036703519741197\\
0.811811811811812	0.0366158441107326\\
0.812812812812813	0.0365278562029979\\
0.813813813813814	0.0364395537648667\\
0.814814814814815	0.0363509345130668\\
0.815815815815816	0.0362619961336116\\
0.816816816816817	0.0361727362812219\\
0.817817817817818	0.0360831525787282\\
0.818818818818819	0.0359932426164622\\
0.81981981981982	0.0359030039516325\\
0.820820820820821	0.0358124341076828\\
0.821821821821822	0.0357215305736371\\
0.822822822822823	0.0356302908034251\\
0.823823823823824	0.0355387122151933\\
0.824824824824825	0.0354467921905964\\
0.825825825825826	0.0353545280740722\\
0.826826826826827	0.0352619171720966\\
0.827827827827828	0.0351689567524194\\
0.828828828828829	0.0350756440432823\\
0.82982982982983	0.0349819762326117\\
0.830830830830831	0.0348879504671952\\
0.831831831831832	0.0347935638518328\\
0.832832832832833	0.0346988134484682\\
0.833833833833834	0.034603696275293\\
0.834834834834835	0.0345082093058315\\
0.835835835835836	0.0344123494679952\\
0.836836836836837	0.0343161136431162\\
0.837837837837838	0.0342194986649518\\
0.838838838838839	0.0341225013186608\\
0.83983983983984	0.0340251183397523\\
0.840840840840841	0.0339273464130062\\
0.841841841841842	0.0338291821713588\\
0.842842842842843	0.0337306221947641\\
0.843843843843844	0.033631663009014\\
0.844844844844845	0.0335323010845312\\
0.845845845845846	0.033432532835124\\
0.846846846846847	0.0333323546167052\\
0.847847847847848	0.0332317627259742\\
0.848848848848849	0.0331307533990584\\
0.84984984984985	0.0330293228101173\\
0.850850850850851	0.0329274670699009\\
0.851851851851852	0.0328251822242678\\
0.852852852852853	0.0327224642526567\\
0.853853853853854	0.0326193090665118\\
0.854854854854855	0.0325157125076589\\
0.855855855855856	0.0324116703466331\\
0.856856856856857	0.0323071782809518\\
0.857857857857858	0.0322022319333358\\
0.858858858858859	0.0320968268498718\\
0.85985985985986	0.0319909584981187\\
0.860860860860861	0.0318846222651512\\
0.861861861861862	0.0317778134555413\\
0.862862862862863	0.031670527289274\\
0.863863863863864	0.0315627588995937\\
0.864864864864865	0.0314545033307799\\
0.865865865865866	0.0313457555358502\\
0.866866866866867	0.0312365103741836\\
0.867867867867868	0.0311267626090665\\
0.868868868868869	0.0310165069051523\\
0.86986986986987	0.0309057378258355\\
0.870870870870871	0.0307944498305349\\
0.871871871871872	0.0306826372718814\\
0.872872872872873	0.0305702943928088\\
0.873873873873874	0.030457415323538\\
0.874874874874875	0.0303439940784582\\
0.875875875875876	0.0302300245528923\\
0.876876876876877	0.0301155005197462\\
0.877877877877878	0.0300004156260367\\
0.878878878878879	0.0298847633892908\\
0.87987987987988	0.0297685371938088\\
0.880880880880881	0.0296517302867914\\
0.881881881881882	0.0295343357743185\\
0.882882882882883	0.029416346617173\\
0.883883883883884	0.0292977556265075\\
0.884884884884885	0.0291785554593408\\
0.885885885885886	0.029058738613879\\
0.886886886886887	0.0289382974246506\\
0.887887887887888	0.0288172240574507\\
0.888888888888889	0.0286955105040797\\
0.88988988988989	0.0285731485768696\\
0.890890890890891	0.0284501299029864\\
0.891891891891892	0.0283264459184982\\
0.892892892892893	0.0282020878621948\\
0.893893893893894	0.028077046769147\\
0.894894894894895	0.0279513134639955\\
0.895895895895896	0.0278248785539492\\
0.896896896896897	0.0276977324214809\\
0.897897897897898	0.0275698652167059\\
0.898898898898899	0.0274412668494218\\
0.8998998998999	0.0273119269807956\\
0.900900900900901	0.0271818350146754\\
0.901901901901902	0.0270509800885076\\
0.902902902902903	0.0269193510638365\\
0.903903903903904	0.026786936516364\\
0.904904904904905	0.026653724725542\\
0.905905905905906	0.0265197036636726\\
0.906906906906907	0.0263848609844853\\
0.907907907907908	0.026249184011162\\
0.908908908908909	0.0261126597237749\\
0.90990990990991	0.0259752747461051\\
0.910910910910911	0.0258370153317983\\
0.911911911911912	0.0256978673498231\\
0.912912912912913	0.0255578162691829\\
0.913913913913914	0.0254168471428378\\
0.914914914914915	0.0252749445907833\\
0.915915915915916	0.0251320927822335\\
0.916916916916917	0.0249882754168482\\
0.917917917917918	0.0248434757049401\\
0.918918918918919	0.0246976763465967\\
0.91991991991992	0.0245508595096394\\
0.920920920920921	0.0244030068063409\\
0.921921921921922	0.0242540992688163\\
0.922922922922923	0.0241041173229908\\
0.923923923923924	0.0239530407610437\\
0.924924924924925	0.0238008487122208\\
0.925925925925926	0.0236475196118886\\
0.926926926926927	0.0234930311687077\\
0.927927927927928	0.0233373603297751\\
0.928928928928929	0.0231804832435884\\
0.92992992992993	0.0230223752206534\\
0.930930930930931	0.0228630106915572\\
0.931931931931932	0.0227023631623017\\
0.932932932932933	0.0225404051666723\\
0.933933933933934	0.0223771082154028\\
0.934934934934935	0.0222124427418655\\
0.935935935935936	0.022046378043991\\
0.936936936936937	0.0218788822220968\\
0.937937937937938	0.0217099221122606\\
0.938938938938939	0.0215394632148476\\
0.93993993993994	0.0213674696177486\\
0.940940940940941	0.0211939039138456\\
0.941941941941942	0.021018727112163\\
0.942942942942943	0.0208418985421055\\
0.943943943943944	0.0206633757501096\\
0.944944944944945	0.0204831143879654\\
0.945945945945946	0.0203010680919688\\
0.946946946946947	0.0201171883519675\\
0.947947947947948	0.019931424369249\\
0.948948948948949	0.0197437229020828\\
0.94994994994995	0.0195540280975825\\
0.950950950950951	0.0193622813083733\\
0.951951951951952	0.0191684208923545\\
0.952952952952953	0.0189723819936075\\
0.953953953953954	0.0187740963022348\\
0.954954954954955	0.0185734917905971\\
0.955955955955956	0.0183704924230478\\
0.956956956956957	0.0181650178358363\\
0.957957957957958	0.0179569829833415\\
0.958958958958959	0.0177462977462021\\
0.95995995995996	0.0175328664962022\\
0.960960960960961	0.0173165876119297\\
0.961961961961962	0.0170973529382203\\
0.962962962962963	0.0168750471812006\\
0.963963963963964	0.01664954722929\\
0.964964964964965	0.0164207213887728\\
0.965965965965966	0.0161884285204176\\
0.966966966966967	0.0159525170610178\\
0.967967967967968	0.0157128239105242\\
0.968968968968969	0.0154691731614838\\
0.96996996996997	0.0152213746425697\\
0.970970970970971	0.0149692222418243\\
0.971971971971972	0.0147124919674551\\
0.972972972972973	0.0144509396941464\\
0.973973973973974	0.0141842985301863\\
0.974974974974975	0.0139122757243705\\
0.975975975975976	0.0136345490103322\\
0.976976976976977	0.0133507622579081\\
0.977977977977978	0.0130605202638445\\
0.978978978978979	0.0127633824639633\\
0.97997997997998	0.0124588552805409\\
0.980980980980981	0.0121463827242794\\
0.981981981981982	0.0118253347380291\\
0.982982982982983	0.0114949925811944\\
0.983983983983984	0.0111545302809891\\
0.984984984984985	0.0108029907736255\\
0.985985985985986	0.010439254749705\\
0.986986986986987	0.0100619992757268\\
0.987987987987988	0.0096696417641779\\
0.988988988988989	0.00926026240251072\\
0.98998998998999	0.00883149395949977\\
0.990990990990991	0.00838036044454675\\
0.991991991991992	0.007903032208798\\
0.992992992992993	0.00739443758359722\\
0.993993993993994	0.00684761262291027\\
0.994994994994995	0.0062525340326663\\
0.995995995995996	0.00559382204690233\\
0.996996996996997	0.00484559339779398\\
0.997997997997998	0.00395739279173384\\
0.998998998998999	0.00279899518729649\\
1	nan\\
};
%\addlegendentry{data16}
\end{axis}





\begin{axis}[
    xmin=0,xmax=1,
    ymin=0.92,ymax=0.96,
    axis y line*=right,
    axis x line=none,
    ylabel=$M_{\text{CL}}$
            ]


\addplot [color=black!25!blue, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	0.956763405089665\\
};
%\addlegendentry{data17}

\addplot [color=blue, draw=none, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
1	0.955377478011235\\
};
%\addlegendentry{data18}

\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
1	0.953894684066706\\
};
%\addlegendentry{data19}

\addplot [color=mycolor2, draw=none, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
  table[row sep=crcr]{%
1	0.952305826509195\\
};
%\addlegendentry{data20}

\addplot [color=mycolor3, draw=none, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
  table[row sep=crcr]{%
1	0.950600609801061\\
};
%\addlegendentry{data21}

\addplot [color=mycolor4, draw=none, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
  table[row sep=crcr]{%
1	0.948767544046661\\
};
%\addlegendentry{data22}

\addplot [color=mycolor5, draw=none, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
  table[row sep=crcr]{%
1	0.946793772393398\\
};
%\addlegendentry{data23}

\addplot [color=white!50!green, draw=none, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
  table[row sep=crcr]{%
1	0.944664908089411\\
};
%\addlegendentry{data24}

\addplot [color=mycolor6, draw=none, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
  table[row sep=crcr]{%
1	0.942364904405464\\
};
%\addlegendentry{data25}

\addplot [color=mycolor7, draw=none, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
  table[row sep=crcr]{%
1	0.939875755744033\\
};
%\addlegendentry{data26}

\addplot [color=red!25!mycolor7, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
  table[row sep=crcr]{%
1	0.937177421691341\\
};
%\addlegendentry{data27}

\addplot [color=orange, draw=none, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
  table[row sep=crcr]{%
1	0.934247525140281\\
};
%\addlegendentry{data28}

\addplot [color=red!50!orange, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
  table[row sep=crcr]{%
1	0.931061163096772\\
};
%\addlegendentry{data29}

\addplot [color=red, draw=none, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
  table[row sep=crcr]{%
1	0.927590756916489\\
};
%\addlegendentry{data30}

\addplot [color=black!25!red, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
  table[row sep=crcr]{%
1	0.923805909301481\\
};
%\addlegendentry{data31}

\end{axis}




















\end{tikzpicture}%

==> linearplotnupc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\nu^{1/3}$},
ymin=0,
ymax=1.6,
ylabel style={font=\color{white!15!black}},
ylabel={$\phi_c$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.827133987865867	0.77309\\
};
%%\addlegendentry{data1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.827133987865867	0.79612\\
};
%%\addlegendentry{data2}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.827133987865867	0.76167\\
};
%%\addlegendentry{data3}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.827133987865867	0.76148\\
};
%%\addlegendentry{data4}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.827133987865867	0.82232\\
};
%%\addlegendentry{data5}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0.827133987865867	0.72536\\
};
%%\addlegendentry{data6}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
0.827133987865867	0.81019\\
};
%%\addlegendentry{data7}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.827133987865867	0.78332\\
};
%%\addlegendentry{data8}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.827133987865867	0.76366\\
};
%%\addlegendentry{data9}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.827133987865867	0.73115\\
};
%%\addlegendentry{data10}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.827133987865867	0.8212\\
};
%%\addlegendentry{data11}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.827133987865867	0.8142\\
};
%%\addlegendentry{data12}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0.827133987865867	0.86722\\
};
%%\addlegendentry{data13}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
0.827133987865867	0.78957\\
};
%%\addlegendentry{data14}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.827133987865867	0.79354\\
};
%%\addlegendentry{data15}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.827133987865867	0.78533\\
};
%%\addlegendentry{data16}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.827133987865867	0.84178\\
};
%%\addlegendentry{data17}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.827133987865867	0.86236\\
};
%%\addlegendentry{data18}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.827133987865867	0.79849\\
};
%%\addlegendentry{data19}

\addplot [color=mycolor6, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
1.0421235223957	1.1151\\
};
%%\addlegendentry{data20}

\addplot [color=mycolor7, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
1.0421235223957	1.0232\\
};
%%\addlegendentry{data21}

\addplot [color=mycolor1, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
1.0421235223957	0.95384\\
};
%%\addlegendentry{data22}

\addplot [color=mycolor2, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
1.0421235223957	0.91313\\
};
%%\addlegendentry{data23}

\addplot [color=mycolor3, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
1.0421235223957	0.90014\\
};
%%\addlegendentry{data24}

\addplot [color=mycolor4, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
1.1929336385862	1.0543\\
};
%%\addlegendentry{data25}

\addplot [color=mycolor6, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
1.1929336385862	0.9691\\
};
%%\addlegendentry{data27}

\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
1.1929336385862	0.947\\
};
%%\addlegendentry{data28}

\addplot [color=mycolor1, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
1.1929336385862	0.98073\\
};
%%\addlegendentry{data29}

\addplot [color=mycolor2, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
1.31299336245693	1.0311\\
};
%%\addlegendentry{data30}

\addplot [color=mycolor3, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
1.31299336245693	1.0869\\
};
%%\addlegendentry{data31}

\addplot [color=mycolor4, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
1.31299336245693	1.0228\\
};
%%\addlegendentry{data32}

\addplot [color=mycolor5, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
1.31299336245693	1.0236\\
};
%%\addlegendentry{data33}

\addplot [color=mycolor6, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
1.31299336245693	1.1192\\
};
%%\addlegendentry{data34}

\addplot [color=mycolor7, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
1.41437922392941	1.1516\\
};
%%\addlegendentry{data35}

\addplot [color=mycolor1, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
1.41437922392941	1.0661\\
};
%%\addlegendentry{data36}

\addplot [color=mycolor2, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
1.41437922392941	1.1939\\
};
%%\addlegendentry{data37}

\addplot [color=mycolor3, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
1.41437922392941	1.1416\\
};
%%\addlegendentry{data38}

\addplot [color=mycolor4, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
1.41437922392941	1.077\\
};
%%\addlegendentry{data39}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.6203504908994	0.60644\\
};
%%\addlegendentry{data40}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0.6203504908994	0.56763\\
};
%%\addlegendentry{data41}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
0.6203504908994	0.5749\\
};
%%\addlegendentry{data42}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.6203504908994	0.62923\\
};
%%\addlegendentry{data43}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.6203504908994	0.65767\\
};
%%\addlegendentry{data44}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.6203504908994	0.56912\\
};
%%\addlegendentry{data45}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.6203504908994	0.62041\\
};
%%\addlegendentry{data46}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.6203504908994	0.65486\\
};
%%\addlegendentry{data47}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0.6203504908994	0.62273\\
};
%%\addlegendentry{data48}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
0.6203504908994	0.69012\\
};
%%\addlegendentry{data49}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.6203504908994	0.64903\\
};
%%\addlegendentry{data50}

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.6203504908994	0.68151\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.6203504908994	0.62664\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.6203504908994	0.66046\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.6203504908994	0.65482\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.6203504908994	0.69858\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.6203504908994	0.65682\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.6203504908994	0.85783\\
};
\addplot [color=mycolor2, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.781592641796772	0.79059\\
};
\addplot [color=mycolor3, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.781592641796772	0.8549\\
};
\addplot [color=mycolor4, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.781592641796772	0.87541\\
};
\addplot [color=mycolor5, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.781592641796772	0.84671\\
};
\addplot [color=mycolor6, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.781592641796772	0.99727\\
};
\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.89470022893965	0.8195\\
};
\addplot [color=mycolor1, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.89470022893965	0.88318\\
};
\addplot [color=mycolor2, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.89470022893965	0.89218\\
};
\addplot [color=mycolor3, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.89470022893965	0.8158\\
};
\addplot [color=mycolor4, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.984745021842697	0.91827\\
};
\addplot [color=mycolor5, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.984745021842697	0.85232\\
};
\addplot [color=mycolor6, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.984745021842697	0.8565\\
};
\addplot [color=mycolor7, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.984745021842697	0.95687\\
};
\addplot [color=mycolor1, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.984745021842697	0.89072\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
1.06078441794706	0.94094\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
1.06078441794706	1.1249\\
};
\addplot [color=mycolor4, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
1.06078441794706	1.0093\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
1.06078441794706	0.96694\\
};
\addplot [color=mycolor6, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
1.06078441794706	0.9151\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.49628039271952	0.59913\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.49628039271952	0.55559\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.49628039271952	0.66473\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.49628039271952	0.6562\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.49628039271952	0.5916\\
};
\addplot [color=mycolor5, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.625274113437418	0.72755\\
};
\addplot [color=mycolor6, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.625274113437418	0.68323\\
};
\addplot [color=mycolor7, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.625274113437418	0.75915\\
};
\addplot [color=mycolor1, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.625274113437418	0.74359\\
};
\addplot [color=mycolor2, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.625274113437418	0.74464\\
};
\addplot [color=mycolor3, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.71576018315172	0.63167\\
};
\addplot [color=mycolor4, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.71576018315172	0.78944\\
};
\addplot [color=mycolor5, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.71576018315172	0.6391\\
};
\addplot [color=mycolor6, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.71576018315172	0.70199\\
};
\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.71576018315172	0.66279\\
};
\addplot [color=mycolor1, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.71576018315172	0.63496\\
};
\addplot [color=mycolor2, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.71576018315172	0.64975\\
};
\addplot [color=mycolor3, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.71576018315172	0.70373\\
};
\addplot [color=mycolor4, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.71576018315172	0.75888\\
};
\addplot [color=mycolor5, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.71576018315172	0.65063\\
};
\addplot [color=mycolor6, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.71576018315172	0.61578\\
};
\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.71576018315172	0.90368\\
};
\addplot [color=mycolor1, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.71576018315172	0.61637\\
};
\addplot [color=mycolor2, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.71576018315172	0.66875\\
};
\addplot [color=mycolor3, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.71576018315172	0.59485\\
};
\addplot [color=mycolor4, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.71576018315172	0.68751\\
};
\addplot [color=mycolor5, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.71576018315172	0.70123\\
};
\addplot [color=mycolor6, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.71576018315172	0.63388\\
};
\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.71576018315172	0.67413\\
};
\addplot [color=mycolor1, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.71576018315172	0.70581\\
};
\addplot [color=mycolor2, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.787796017474157	0.83302\\
};
\addplot [color=mycolor3, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.787796017474157	0.81171\\
};
\addplot [color=mycolor4, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.787796017474157	0.76463\\
};
\addplot [color=mycolor5, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.787796017474157	0.81871\\
};
\addplot [color=mycolor6, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.787796017474157	0.73486\\
};
\addplot [color=mycolor7, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.848627534357644	0.85834\\
};
\addplot [color=mycolor1, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.848627534357644	0.83905\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.848627534357644	0.79376\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.848627534357644	0.67413\\
};
\addplot [color=mycolor4, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.848627534357644	0.79671\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.848627534357644	0.82006\\
};
\addplot [color=mycolor6, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.848627534357644	0.92674\\
};
\addplot [color=mycolor7, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.848627534357644	0.87252\\
};
\addplot [color=mycolor1, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.848627534357644	0.82289\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.848627534357644	0.82288\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.848627534357644	0.82351\\
};
\addplot [color=mycolor4, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.848627534357644	0.87145\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.848627534357644	0.85052\\
};
\addplot [color=mycolor6, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.848627534357644	0.79725\\
};
\addplot [color=mycolor7, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.848627534357644	0.89821\\
};
\addplot [color=mycolor1, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.848627534357644	0.84735\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.848627534357644	0.81402\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.848627534357644	0.7885\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.413566993932933	0.53824\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.413566993932933	0.52605\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.413566993932933	0.55384\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.413566993932933	0.53879\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.413566993932933	0.5431\\
};
\addplot [color=mycolor2, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.521061761197848	0.63519\\
};
\addplot [color=mycolor3, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.521061761197848	0.55778\\
};
\addplot [color=mycolor4, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.521061761197848	0.60647\\
};
\addplot [color=mycolor5, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.521061761197848	0.59051\\
};
\addplot [color=mycolor6, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.521061761197848	0.64514\\
};
\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.5964668192931	0.61787\\
};
\addplot [color=mycolor1, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.5964668192931	0.65417\\
};
\addplot [color=mycolor2, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.5964668192931	0.60626\\
};
\addplot [color=mycolor3, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.5964668192931	0.65072\\
};
\addplot [color=mycolor4, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.5964668192931	0.63848\\
};
\addplot [color=mycolor5, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.5964668192931	0.65769\\
};
\addplot [color=mycolor6, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.5964668192931	0.61096\\
};
\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.5964668192931	0.62931\\
};
\addplot [color=mycolor1, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.5964668192931	0.6609\\
};
\addplot [color=mycolor2, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.5964668192931	0.61252\\
};
\addplot [color=mycolor3, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.5964668192931	0.63367\\
};
\addplot [color=mycolor4, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.5964668192931	0.58142\\
};
\addplot [color=mycolor5, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.5964668192931	0.63547\\
};
\addplot [color=mycolor6, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.5964668192931	0.66499\\
};
\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.5964668192931	0.60913\\
};
\addplot [color=mycolor1, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.5964668192931	0.6844\\
};
\addplot [color=mycolor2, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.5964668192931	0.62669\\
};
\addplot [color=mycolor3, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.5964668192931	0.59762\\
};
\addplot [color=mycolor4, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.656496681228464	0.68461\\
};
\addplot [color=mycolor5, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.656496681228464	0.67785\\
};
\addplot [color=mycolor6, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.656496681228464	0.66724\\
};
\addplot [color=mycolor7, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.656496681228464	0.75188\\
};
\addplot [color=mycolor1, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.656496681228464	0.68896\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.707189611964704	0.76155\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.707189611964704	0.72043\\
};
\addplot [color=mycolor4, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.707189611964704	0.78049\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.707189611964704	0.70757\\
};
\addplot [color=mycolor6, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.707189611964704	0.74513\\
};
\addplot [color=mycolor7, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.707189611964704	0.74849\\
};
\addplot [color=mycolor1, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.707189611964704	0.71353\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.707189611964704	0.74779\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.707189611964704	0.70076\\
};
\addplot [color=mycolor4, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.707189611964704	0.74751\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.707189611964704	0.65712\\
};
\addplot [color=mycolor6, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.707189611964704	0.70901\\
};
\addplot [color=mycolor7, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.707189611964704	0.72124\\
};
\addplot [color=mycolor1, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.707189611964704	0.74897\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.707189611964704	0.72466\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.707189611964704	0.68094\\
};
\addplot [color=mycolor4, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.707189611964704	0.73915\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.707189611964704	0.78179\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.354485994799657	0.47794\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.354485994799657	0.44106\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.354485994799657	0.44807\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.354485994799657	0.43135\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.354485994799657	0.43335\\
};
\addplot [color=mycolor4, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.446624366741013	0.51732\\
};
\addplot [color=mycolor5, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.446624366741013	0.48156\\
};
\addplot [color=mycolor6, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.446624366741013	0.53858\\
};
\addplot [color=mycolor7, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.446624366741013	0.46751\\
};
\addplot [color=mycolor1, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.446624366741013	0.53003\\
};
\addplot [color=mycolor2, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.5112572736798	0.54311\\
};
\addplot [color=mycolor3, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.5112572736798	0.56596\\
};
\addplot [color=mycolor4, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.5112572736798	0.61619\\
};
\addplot [color=mycolor5, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.5112572736798	0.56157\\
};
\addplot [color=mycolor6, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.5112572736798	0.54565\\
};
\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.5112572736798	0.52832\\
};
\addplot [color=mycolor1, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.5112572736798	0.56415\\
};
\addplot [color=mycolor2, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.5112572736798	0.5906\\
};
\addplot [color=mycolor3, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.5112572736798	0.5923\\
};
\addplot [color=mycolor4, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.5112572736798	0.49647\\
};
\addplot [color=mycolor5, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.5112572736798	0.58928\\
};
\addplot [color=mycolor6, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.5112572736798	0.55038\\
};
\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.5112572736798	0.5892\\
};
\addplot [color=mycolor1, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.5112572736798	0.55337\\
};
\addplot [color=mycolor2, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.5112572736798	0.6088\\
};
\addplot [color=mycolor3, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.5112572736798	0.56201\\
};
\addplot [color=mycolor4, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.5112572736798	0.56734\\
};
\addplot [color=mycolor5, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.5112572736798	0.57281\\
};
\addplot [color=mycolor6, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.5112572736798	0.57493\\
};
\addplot [color=mycolor7, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.562711441052969	0.59379\\
};
\addplot [color=mycolor1, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.562711441052969	0.56953\\
};
\addplot [color=mycolor2, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.562711441052969	0.60265\\
};
\addplot [color=mycolor3, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.562711441052969	0.60419\\
};
\addplot [color=mycolor4, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.606162524541174	0.67543\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.606162524541174	0.68959\\
};
\addplot [color=mycolor6, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.606162524541174	0.6706\\
};
\addplot [color=mycolor7, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.606162524541174	0.67002\\
};
\addplot [color=mycolor1, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.606162524541174	0.70345\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.606162524541174	0.59089\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.606162524541174	0.70506\\
};
\addplot [color=mycolor4, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.606162524541174	0.66332\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.606162524541174	0.71564\\
};
\addplot [color=mycolor6, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.606162524541174	0.68299\\
};
\addplot [color=mycolor7, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.606162524541174	0.67105\\
};
\addplot [color=mycolor1, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.606162524541174	0.64685\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.606162524541174	0.6851\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.606162524541174	0.6842\\
};
\addplot [color=mycolor4, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.606162524541174	0.63653\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.606162524541174	0.68298\\
};
\addplot [color=mycolor6, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.606162524541174	0.65278\\
};
\addplot [color=mycolor7, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.606162524541174	0.72546\\
};
\addplot [color=mycolor1, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.606162524541174	0.64149\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.606162524541174	0.62583\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.3101752454497	0.4736\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.3101752454497	0.44527\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.3101752454497	0.39285\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.3101752454497	0.40452\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.3101752454497	0.251\\
};
\addplot [color=mycolor1, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.390796320898386	0.47331\\
};
\addplot [color=mycolor2, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.390796320898386	0.43014\\
};
\addplot [color=mycolor3, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.390796320898386	0.45453\\
};
\addplot [color=mycolor4, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.390796320898386	0.45894\\
};
\addplot [color=mycolor5, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.390796320898386	0.45399\\
};
\addplot [color=mycolor6, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.447350114469825	0.45352\\
};
\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.447350114469825	0.43198\\
};
\addplot [color=mycolor1, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.447350114469825	0.51346\\
};
\addplot [color=mycolor2, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.447350114469825	0.46544\\
};
\addplot [color=mycolor3, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.447350114469825	0.44004\\
};
\addplot [color=mycolor4, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.447350114469825	0.4844\\
};
\addplot [color=mycolor5, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.447350114469825	0.40079\\
};
\addplot [color=mycolor6, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.447350114469825	0.47202\\
};
\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.447350114469825	0.49114\\
};
\addplot [color=mycolor1, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.447350114469825	0.56107\\
};
\addplot [color=mycolor2, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.447350114469825	0.48887\\
};
\addplot [color=mycolor3, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.447350114469825	0.49654\\
};
\addplot [color=mycolor4, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.447350114469825	0.46462\\
};
\addplot [color=mycolor5, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.447350114469825	0.46075\\
};
\addplot [color=mycolor6, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.447350114469825	0.49209\\
};
\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.447350114469825	0.40571\\
};
\addplot [color=mycolor1, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.447350114469825	0.42337\\
};
\addplot [color=mycolor2, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.492372510921348	0.54081\\
};
\addplot [color=mycolor3, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.492372510921348	0.57637\\
};
\addplot [color=mycolor4, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.492372510921348	0.55586\\
};
\addplot [color=mycolor5, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.492372510921348	0.56873\\
};
\addplot [color=mycolor6, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.492372510921348	0.52385\\
};
\addplot [color=mycolor7, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.530392208973528	0.62132\\
};
\addplot [color=mycolor1, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.530392208973528	0.53124\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.530392208973528	0.51141\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.530392208973528	0.58733\\
};
\addplot [color=mycolor4, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.530392208973528	0.60146\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.530392208973528	0.56992\\
};
\addplot [color=mycolor6, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.530392208973528	0.51257\\
};
\addplot [color=mycolor7, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.530392208973528	0.58487\\
};
\addplot [color=mycolor1, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.530392208973528	0.54911\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.530392208973528	0.58054\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.530392208973528	0.56612\\
};
\addplot [color=mycolor4, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.530392208973528	0.5371\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.530392208973528	0.6073\\
};
\addplot [color=mycolor6, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.530392208973528	0.53327\\
};
\addplot [color=mycolor7, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.530392208973528	0.62655\\
};
\addplot [color=mycolor1, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.530392208973528	0.46948\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.275711329288622	0.44245\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.275711329288622	0.48442\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.275711329288622	0.44966\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.275711329288622	0.36936\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.275711329288622	0.33876\\
};
\addplot [color=mycolor7, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.347374507465232	0.48508\\
};
\addplot [color=mycolor1, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.347374507465232	0.42291\\
};
\addplot [color=mycolor2, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.347374507465232	0.45789\\
};
\addplot [color=mycolor3, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.347374507465232	0.46551\\
};
\addplot [color=mycolor4, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.347374507465232	0.46779\\
};
\addplot [color=mycolor5, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.3976445461954	0.50104\\
};
\addplot [color=mycolor6, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.3976445461954	0.50702\\
};
\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.3976445461954	0.42233\\
};
\addplot [color=mycolor1, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.3976445461954	0.49259\\
};
\addplot [color=mycolor2, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.3976445461954	0.48958\\
};
\addplot [color=mycolor3, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.3976445461954	0.50212\\
};
\addplot [color=mycolor4, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.3976445461954	0.45195\\
};
\addplot [color=mycolor5, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.3976445461954	0.50389\\
};
\addplot [color=mycolor6, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.3976445461954	0.45325\\
};
\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.3976445461954	0.4812\\
};
\addplot [color=mycolor1, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.3976445461954	0.5101\\
};
\addplot [color=mycolor2, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.3976445461954	0.49924\\
};
\addplot [color=mycolor3, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.3976445461954	0.47691\\
};
\addplot [color=mycolor4, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.3976445461954	0.50705\\
};
\addplot [color=mycolor5, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.3976445461954	0.49364\\
};
\addplot [color=mycolor6, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.3976445461954	0.44725\\
};
\addplot [color=mycolor7, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.43766445415231	0.6069\\
};
\addplot [color=mycolor1, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.43766445415231	0.55895\\
};
\addplot [color=mycolor2, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.43766445415231	0.51615\\
};
\addplot [color=mycolor3, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.43766445415231	0.50144\\
};
\addplot [color=mycolor4, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.43766445415231	0.51506\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.471459741309802	0.56736\\
};
\addplot [color=mycolor6, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.471459741309802	0.5833\\
};
\addplot [color=mycolor7, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.471459741309802	0.60309\\
};
\addplot [color=mycolor1, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.471459741309802	0.59206\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.471459741309802	0.62842\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.471459741309802	0.5771\\
};
\addplot [color=mycolor4, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.471459741309802	0.61832\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.471459741309802	0.58296\\
};
\addplot [color=mycolor6, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.471459741309802	0.58603\\
};
\addplot [color=mycolor7, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.471459741309802	0.53472\\
};
\addplot [color=mycolor1, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.471459741309802	0.64649\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.471459741309802	0.54787\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.471459741309802	0.58854\\
};
\addplot [color=mycolor4, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.471459741309802	0.61195\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.471459741309802	0.6068\\
};
\addplot [color=mycolor6, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.471459741309802	0.58511\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.24814019635976	0.32842\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.24814019635976	0.32044\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.24814019635976	0.37194\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.24814019635976	0.38343\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.24814019635976	0.341\\
};
\addplot [color=mycolor5, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.312637056718709	0.41976\\
};
\addplot [color=mycolor6, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.312637056718709	0.40692\\
};
\addplot [color=mycolor7, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.312637056718709	0.43714\\
};
\addplot [color=mycolor1, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.312637056718709	0.32847\\
};
\addplot [color=mycolor2, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.35788009157586	0.42075\\
};
\addplot [color=mycolor3, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.35788009157586	0.42015\\
};
\addplot [color=mycolor4, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.35788009157586	0.40053\\
};
\addplot [color=mycolor5, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.35788009157586	0.4299\\
};
\addplot [color=mycolor6, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.35788009157586	0.39702\\
};
\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.35788009157586	0.45049\\
};
\addplot [color=mycolor1, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.35788009157586	0.42769\\
};
\addplot [color=mycolor2, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.35788009157586	0.43672\\
};
\addplot [color=mycolor3, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.35788009157586	0.43317\\
};
\addplot [color=mycolor4, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.35788009157586	0.4187\\
};
\addplot [color=mycolor5, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.35788009157586	0.42246\\
};
\addplot [color=mycolor6, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.35788009157586	0.38773\\
};
\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.35788009157586	0.39167\\
};
\addplot [color=mycolor1, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.35788009157586	0.36642\\
};
\addplot [color=mycolor2, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.35788009157586	0.42163\\
};
\addplot [color=mycolor3, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.35788009157586	0.3968\\
};
\addplot [color=mycolor4, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.35788009157586	0.4124\\
};
\addplot [color=mycolor5, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.35788009157586	0.42749\\
};
\addplot [color=mycolor6, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.393898008737079	0.46629\\
};
\addplot [color=mycolor7, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.393898008737079	0.4688\\
};
\addplot [color=mycolor1, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.393898008737079	0.48705\\
};
\addplot [color=mycolor2, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.393898008737079	0.49704\\
};
\addplot [color=mycolor3, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.393898008737079	0.46679\\
};
\addplot [color=mycolor4, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.424313767178822	0.45845\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.424313767178822	0.50054\\
};
\addplot [color=mycolor6, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.424313767178822	0.50619\\
};
\addplot [color=mycolor7, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.424313767178822	0.53297\\
};
\addplot [color=mycolor1, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.424313767178822	0.52786\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.424313767178822	0.52393\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.424313767178822	0.51126\\
};
\addplot [color=mycolor4, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.424313767178822	0.48217\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.424313767178822	0.49486\\
};
\addplot [color=mycolor6, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.424313767178822	0.47407\\
};
\addplot [color=mycolor7, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.424313767178822	0.49242\\
};
\addplot [color=mycolor1, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.424313767178822	0.4739\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.424313767178822	0.5083\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.424313767178822	0.47303\\
};
\addplot [color=mycolor4, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.424313767178822	0.51473\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.424313767178822	0.49721\\
};
\addplot [color=mycolor6, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.424313767178822	0.48144\\
};
\addplot [color=mycolor7, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.424313767178822	0.46743\\
};
\addplot [color=mycolor1, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.424313767178822	0.5043\\
};
\addplot [color=mycolor2, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.195398160449193	0.26865\\
};
\addplot [color=mycolor3, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.195398160449193	0.30449\\
};
\addplot [color=mycolor4, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.195398160449193	0.26027\\
};
\addplot [color=mycolor5, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.195398160449193	0.25575\\
};
\addplot [color=mycolor6, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.223675057234912	0.28274\\
};
\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.223675057234912	0.29584\\
};
\addplot [color=mycolor1, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.246186255460674	0.30144\\
};
\addplot [color=mycolor2, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.246186255460674	0.27863\\
};
\addplot [color=mycolor3, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.246186255460674	0.29213\\
};
\addplot [color=mycolor4, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.246186255460674	0.27836\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.265196104486764	0.33578\\
};
\addplot [color=mycolor6, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.265196104486764	0.29547\\
};
\addplot [color=mycolor7, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.265196104486764	0.33455\\
};
\addplot [color=mycolor1, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.265196104486764	0.33858\\
};
\addplot [color=mycolor2, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.156318528359354	0.23603\\
};
\addplot [color=mycolor3, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.156318528359354	0.22715\\
};
\addplot [color=mycolor4, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.156318528359354	0.21764\\
};
\addplot [color=mycolor5, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.17894004578793	0.23838\\
};
\addplot [color=mycolor6, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.17894004578793	0.23291\\
};
\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.17894004578793	0.23696\\
};
\addplot [color=mycolor1, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.196949004368539	0.19922\\
};
\addplot [color=mycolor2, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.196949004368539	0.21975\\
};
\addplot [color=mycolor3, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.196949004368539	0.23345\\
};
\addplot [color=mycolor4, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.196949004368539	0.25389\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.212156883589411	0.28639\\
};
\addplot [color=mycolor6, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.212156883589411	0.26483\\
};
\addplot [color=mycolor7, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.212156883589411	0.28726\\
};
\addplot [color=mycolor1, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.130265440299462	0.2048\\
};
\addplot [color=mycolor2, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.130265440299462	0.1684\\
};
\addplot [color=mycolor3, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.130265440299462	0.17726\\
};
\addplot [color=mycolor4, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.130265440299462	0.091948\\
};
\addplot [color=mycolor5, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.149116704823275	0.20064\\
};
\addplot [color=mycolor6, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.149116704823275	0.23534\\
};
\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.149116704823275	0.21774\\
};
\addplot [color=mycolor1, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.149116704823275	0.22287\\
};
\addplot [color=mycolor2, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.164124170307116	0.21354\\
};
\addplot [color=mycolor3, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.164124170307116	0.2027\\
};
\addplot [color=mycolor4, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.164124170307116	0.20499\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.176797402991176	0.25164\\
};
\addplot [color=mycolor6, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.176797402991176	0.26193\\
};
\addplot [color=mycolor7, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.176797402991176	0.25788\\
};
\addplot [color=mycolor1, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.176797402991176	0.21723\\
};
\addplot [color=mycolor2, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.111656091685253	0.15235\\
};
\addplot [color=mycolor3, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.111656091685253	0.14952\\
};
\addplot [color=mycolor4, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.111656091685253	0.15941\\
};
\addplot [color=mycolor5, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.111656091685253	0.14263\\
};
\addplot [color=mycolor6, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.111656091685253	0.14835\\
};
\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.12781431841995	0.18007\\
};
\addplot [color=mycolor1, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.12781431841995	0.17877\\
};
\addplot [color=mycolor2, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.12781431841995	0.18998\\
};
\addplot [color=mycolor3, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.12781431841995	0.16452\\
};
\addplot [color=mycolor4, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.12781431841995	0.18248\\
};
\addplot [color=mycolor5, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.140677860263242	0.18027\\
};
\addplot [color=mycolor6, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.140677860263242	0.19362\\
};
\addplot [color=mycolor7, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.140677860263242	0.17703\\
};
\addplot [color=mycolor1, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.140677860263242	0.20553\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.151540631135294	0.19957\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.151540631135294	0.1978\\
};
\addplot [color=mycolor4, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.151540631135294	0.21609\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.151540631135294	0.21649\\
};
\addplot [color=mycolor6, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0976990802245965	0.13258\\
};
\addplot [color=mycolor7, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0976990802245965	0.13066\\
};
\addplot [color=mycolor1, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0976990802245965	0.12878\\
};
\addplot [color=mycolor2, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0976990802245965	0.1403\\
};
\addplot [color=mycolor3, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0976990802245965	0.13204\\
};
\addplot [color=mycolor4, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.111837528617456	0.14649\\
};
\addplot [color=mycolor5, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.111837528617456	0.15015\\
};
\addplot [color=mycolor6, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.111837528617456	0.1519\\
};
\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.111837528617456	0.14752\\
};
\addplot [color=mycolor1, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.123093127730337	0.14325\\
};
\addplot [color=mycolor2, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.123093127730337	0.1673\\
};
\addplot [color=mycolor3, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.123093127730337	0.15794\\
};
\addplot [color=mycolor4, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.123093127730337	0.14283\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.132598052243382	0.16716\\
};
\addplot [color=mycolor6, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.132598052243382	0.17799\\
};
\addplot [color=mycolor7, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.132598052243382	0.17286\\
};
\addplot [color=mycolor1, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.086843626866308	0.067841\\
};
\addplot [color=mycolor2, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.086843626866308	0.11976\\
};
\addplot [color=mycolor3, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.086843626866308	0.12444\\
};
\addplot [color=mycolor4, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.086843626866308	0.12044\\
};
\addplot [color=mycolor5, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.09941113654885	0.12538\\
};
\addplot [color=mycolor6, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.09941113654885	0.13378\\
};
\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.09941113654885	0.13367\\
};
\addplot [color=mycolor1, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.09941113654885	0.13521\\
};
\addplot [color=mycolor2, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.09941113654885	0.14492\\
};
\addplot [color=mycolor3, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.109416113538077	0.13831\\
};
\addplot [color=mycolor4, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.109416113538077	0.14531\\
};
\addplot [color=mycolor5, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.109416113538077	0.13739\\
};
\addplot [color=mycolor6, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.109416113538077	0.16171\\
};
\addplot [color=mycolor7, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.117864935327451	0.1451\\
};
\addplot [color=mycolor1, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.117864935327451	0.16586\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.117864935327451	0.15679\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.117864935327451	0.15247\\
};
\addplot [color=mycolor4, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0781592641796772	0.10357\\
};
\addplot [color=mycolor5, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0781592641796772	0.11678\\
};
\addplot [color=mycolor6, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0781592641796772	0.13661\\
};
\addplot [color=mycolor7, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0781592641796772	0.12144\\
};
\addplot [color=mycolor1, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.089470022893965	0.10345\\
};
\addplot [color=mycolor2, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.089470022893965	0.12174\\
};
\addplot [color=mycolor3, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.089470022893965	0.12079\\
};
\addplot [color=mycolor4, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.089470022893965	0.11474\\
};
\addplot [color=mycolor5, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0984745021842697	0.11921\\
};
\addplot [color=mycolor6, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.0984745021842697	0.1267\\
};
\addplot [color=mycolor7, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.0984745021842697	0.12356\\
};
\addplot [color=mycolor1, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.106078441794706	0.15164\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.106078441794706	0.16735\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.106078441794706	0.13971\\
};
\addplot [color=mycolor4, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.106078441794706	0.12775\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.6203504908994	0.73918\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.6203504908994	0.71058\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.6203504908994	0.70489\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.6203504908994	0.67981\\
};
\addplot [color=mycolor2, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.781592641796772	0.94437\\
};
\addplot [color=mycolor3, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.781592641796772	0.79264\\
};
\addplot [color=mycolor4, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.781592641796772	0.99114\\
};
\addplot [color=mycolor5, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.89470022893965	1.0175\\
};
\addplot [color=mycolor6, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.89470022893965	0.90133\\
};
\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.89470022893965	0.97739\\
};
\addplot [color=mycolor1, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.984745021842697	1.0067\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
1.06078441794706	1.0616\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.49628039271952	0.62406\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.49628039271952	0.69102\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.49628039271952	0.59191\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.49628039271952	0.62534\\
};
\addplot [color=mycolor7, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.625274113437418	0.67081\\
};
\addplot [color=mycolor1, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.625274113437418	0.73292\\
};
\addplot [color=mycolor2, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.625274113437418	0.64633\\
};
\addplot [color=mycolor3, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.71576018315172	0.80743\\
};
\addplot [color=mycolor4, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.71576018315172	0.87379\\
};
\addplot [color=mycolor5, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.787796017474157	0.95714\\
};
\addplot [color=mycolor6, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.848627534357644	0.84538\\
};
\addplot [color=mycolor7, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.848627534357644	0.86884\\
};
\addplot [color=mycolor1, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.848627534357644	0.94352\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.413566993932933	0.50465\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.413566993932933	0.55649\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.413566993932933	0.51752\\
};
\addplot [color=mycolor5, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.521061761197848	0.61891\\
};
\addplot [color=mycolor6, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.521061761197848	0.65468\\
};
\addplot [color=mycolor7, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.521061761197848	0.62698\\
};
\addplot [color=mycolor1, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.521061761197848	0.61646\\
};
\addplot [color=mycolor2, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.5964668192931	0.71428\\
};
\addplot [color=mycolor3, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.5964668192931	0.72146\\
};
\addplot [color=mycolor4, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.5964668192931	0.73309\\
};
\addplot [color=mycolor5, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.5964668192931	0.70555\\
};
\addplot [color=mycolor6, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.656496681228464	0.80435\\
};
\addplot [color=mycolor7, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.656496681228464	0.82798\\
};
\addplot [color=mycolor1, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.656496681228464	0.82684\\
};
\addplot [color=mycolor2, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.656496681228464	0.86718\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.707189611964704	0.82682\\
};
\addplot [color=mycolor4, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.707189611964704	0.86876\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.707189611964704	0.86782\\
};
\addplot [color=mycolor6, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.707189611964704	0.84773\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.354485994799657	0.48721\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.354485994799657	0.50815\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.354485994799657	0.45292\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.354485994799657	0.45111\\
};
\addplot [color=mycolor4, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.446624366741013	0.63612\\
};
\addplot [color=mycolor5, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.446624366741013	0.54298\\
};
\addplot [color=mycolor6, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.446624366741013	0.60247\\
};
\addplot [color=mycolor7, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.446624366741013	0.54701\\
};
\addplot [color=mycolor1, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.5112572736798	0.6137\\
};
\addplot [color=mycolor2, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.5112572736798	0.61629\\
};
\addplot [color=mycolor3, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.5112572736798	0.54936\\
};
\addplot [color=mycolor4, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.5112572736798	0.59598\\
};
\addplot [color=mycolor5, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.562711441052969	0.72088\\
};
\addplot [color=mycolor6, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.562711441052969	0.65029\\
};
\addplot [color=mycolor7, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.562711441052969	0.68909\\
};
\addplot [color=mycolor1, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.562711441052969	0.67617\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.606162524541174	0.67125\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.606162524541174	0.71605\\
};
\addplot [color=mycolor4, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.606162524541174	0.74946\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.606162524541174	0.71852\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.3101752454497	0.4089\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.3101752454497	0.39922\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.3101752454497	0.37158\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.3101752454497	0.41383\\
};
\addplot [color=mycolor3, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.390796320898386	0.56643\\
};
\addplot [color=mycolor4, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.390796320898386	0.55169\\
};
\addplot [color=mycolor5, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.390796320898386	0.52348\\
};
\addplot [color=mycolor6, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.390796320898386	0.54197\\
};
\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.447350114469825	0.63866\\
};
\addplot [color=mycolor1, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.447350114469825	0.53316\\
};
\addplot [color=mycolor2, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.447350114469825	0.57212\\
};
\addplot [color=mycolor3, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.447350114469825	0.59576\\
};
\addplot [color=mycolor4, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.492372510921348	0.60326\\
};
\addplot [color=mycolor5, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.492372510921348	0.66448\\
};
\addplot [color=mycolor6, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.492372510921348	0.60478\\
};
\addplot [color=mycolor7, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.492372510921348	0.56679\\
};
\addplot [color=mycolor1, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.530392208973528	0.68179\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.530392208973528	0.59301\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.530392208973528	0.66379\\
};
\addplot [color=mycolor4, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.530392208973528	0.69664\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.275711329288622	0.46601\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.275711329288622	0.44355\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.275711329288622	0.46638\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.275711329288622	0.20144\\
};
\addplot [color=mycolor2, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.347374507465232	0.50706\\
};
\addplot [color=mycolor3, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.347374507465232	0.57286\\
};
\addplot [color=mycolor4, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.347374507465232	0.52311\\
};
\addplot [color=mycolor5, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.347374507465232	0.56696\\
};
\addplot [color=mycolor6, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.3976445461954	0.54703\\
};
\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.3976445461954	0.6277\\
};
\addplot [color=mycolor1, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.3976445461954	0.61176\\
};
\addplot [color=mycolor2, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.43766445415231	0.67581\\
};
\addplot [color=mycolor3, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.43766445415231	0.69825\\
};
\addplot [color=mycolor4, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.43766445415231	0.6237\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.471459741309802	0.62799\\
};
\addplot [color=mycolor6, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.471459741309802	0.64873\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.24814019635976	0.30306\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.24814019635976	0.39753\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.24814019635976	0.29795\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.24814019635976	0.29565\\
};
\addplot [color=mycolor4, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.312637056718709	0.37141\\
};
\addplot [color=mycolor5, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.312637056718709	0.38395\\
};
\addplot [color=mycolor6, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.312637056718709	0.39297\\
};
\addplot [color=mycolor7, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.312637056718709	0.27794\\
};
\addplot [color=mycolor1, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.35788009157586	0.45494\\
};
\addplot [color=mycolor2, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.35788009157586	0.50289\\
};
\addplot [color=mycolor3, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.35788009157586	0.43996\\
};
\addplot [color=mycolor4, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.35788009157586	0.43733\\
};
\addplot [color=mycolor5, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.393898008737079	0.47509\\
};
\addplot [color=mycolor6, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.393898008737079	0.49715\\
};
\addplot [color=mycolor7, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.393898008737079	0.48515\\
};
\addplot [color=mycolor1, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.393898008737079	0.49945\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.424313767178822	0.54834\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.424313767178822	0.54557\\
};
\addplot [color=mycolor4, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.424313767178822	0.58292\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.424313767178822	0.58318\\
};
\end{axis}
\end{tikzpicture}%

==> loglofplotnupc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
xmode=log,
xmin=0.0001,
xmax=10,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\nu$},
ymode=log,
ymin=0.01,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\phi_c$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.565884242104517	0.77309\\
};
%%%%%%\addlegendentry{data1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.565884242104517	0.79612\\
};
%%%%%%\addlegendentry{data2}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.565884242104517	0.76167\\
};
%%%%%%\addlegendentry{data3}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.565884242104517	0.76148\\
};
%%%%%%\addlegendentry{data4}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.565884242104517	0.82232\\
};
%%%%%%\addlegendentry{data5}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0.565884242104517	0.72536\\
};
%%%%%%\addlegendentry{data6}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
0.565884242104517	0.81019\\
};
%%%%%%\addlegendentry{data7}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.565884242104517	0.78332\\
};
%%%%%%\addlegendentry{data8}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.565884242104517	0.76366\\
};
%%%%%%\addlegendentry{data9}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.565884242104517	0.73115\\
};
%%%%%%\addlegendentry{data10}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.565884242104517	0.8212\\
};
%%%%%%\addlegendentry{data11}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.565884242104517	0.8142\\
};
%%%%%%\addlegendentry{data12}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0.565884242104517	0.86722\\
};
%%%%%%\addlegendentry{data13}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
0.565884242104517	0.78957\\
};
%%%%%%\addlegendentry{data14}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.565884242104517	0.79354\\
};
%%%%%%\addlegendentry{data15}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.565884242104517	0.78533\\
};
%%%%%%\addlegendentry{data16}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.565884242104517	0.84178\\
};
%%%%%%\addlegendentry{data17}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.565884242104517	0.86236\\
};
%%%%%%\addlegendentry{data18}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.565884242104517	0.79849\\
};
%%%%%%\addlegendentry{data19}

\addplot [color=mycolor6, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
1.13176848420903	1.1151\\
};
%%%%%%\addlegendentry{data20}

\addplot [color=mycolor7, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
1.13176848420903	1.0232\\
};
%%%%%%\addlegendentry{data21}

\addplot [color=mycolor1, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
1.13176848420903	0.95384\\
};
%%%%%%\addlegendentry{data22}

\addplot [color=mycolor2, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
1.13176848420903	0.91313\\
};
%%%%%%\addlegendentry{data23}

\addplot [color=mycolor3, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
1.13176848420903	0.90014\\
};
%%%%%%\addlegendentry{data24}

\addplot [color=mycolor4, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
1.69765272631355	1.0543\\
};
%%%%%%\addlegendentry{data25}

\addplot [color=mycolor6, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
1.69765272631355	0.9691\\
};
%%%%%%\addlegendentry{data27}

\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
1.69765272631355	0.947\\
};
%%%%%%\addlegendentry{data28}

\addplot [color=mycolor1, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
1.69765272631355	0.98073\\
};
%%%%%%\addlegendentry{data29}

\addplot [color=mycolor2, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
2.26353696841807	1.0311\\
};
%%%%%%\addlegendentry{data30}

\addplot [color=mycolor3, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
2.26353696841807	1.0869\\
};
%%%%%%\addlegendentry{data31}

\addplot [color=mycolor4, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
2.26353696841807	1.0228\\
};
%%%%%%\addlegendentry{data32}

\addplot [color=mycolor5, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
2.26353696841807	1.0236\\
};
%%%%%%\addlegendentry{data33}

\addplot [color=mycolor6, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
2.26353696841807	1.1192\\
};
%%%%%%\addlegendentry{data34}

\addplot [color=mycolor7, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
2.82942121052258	1.1516\\
};
%%%%%%\addlegendentry{data35}

\addplot [color=mycolor1, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
2.82942121052258	1.0661\\
};
%%%%%%\addlegendentry{data36}

\addplot [color=mycolor2, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
2.82942121052258	1.1939\\
};
%%%%%%\addlegendentry{data37}

\addplot [color=mycolor3, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
2.82942121052258	1.1416\\
};
%%%%%%\addlegendentry{data38}

\addplot [color=mycolor4, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}]
  table[row sep=crcr]{%
2.82942121052258	1.077\\
};
%%%%%%\addlegendentry{data39}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.238732414637843	0.60644\\
};
%%%%%%\addlegendentry{data40}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0.238732414637843	0.56763\\
};
%%%%%%\addlegendentry{data41}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
0.238732414637843	0.5749\\
};
%%%%%%\addlegendentry{data42}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.238732414637843	0.62923\\
};
%%%%%%\addlegendentry{data43}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.238732414637843	0.65767\\
};
%%%%%%\addlegendentry{data44}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.238732414637843	0.56912\\
};
%%%%%%\addlegendentry{data45}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.238732414637843	0.62041\\
};
%%%%%%\addlegendentry{data46}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.238732414637843	0.65486\\
};
%%%%%%\addlegendentry{data47}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0.238732414637843	0.62273\\
};
%%%%%%\addlegendentry{data48}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
0.238732414637843	0.69012\\
};
%%%%%%\addlegendentry{data49}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.238732414637843	0.64903\\
};
%%%%%%\addlegendentry{data50}

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.238732414637843	0.68151\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.238732414637843	0.62664\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.238732414637843	0.66046\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.238732414637843	0.65482\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.238732414637843	0.69858\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.238732414637843	0.65682\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.238732414637843	0.85783\\
};
\addplot [color=mycolor2, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.477464829275686	0.79059\\
};
\addplot [color=mycolor3, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.477464829275686	0.8549\\
};
\addplot [color=mycolor4, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.477464829275686	0.87541\\
};
\addplot [color=mycolor5, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.477464829275686	0.84671\\
};
\addplot [color=mycolor6, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.477464829275686	0.99727\\
};
\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.716197243913529	0.8195\\
};
\addplot [color=mycolor1, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.716197243913529	0.88318\\
};
\addplot [color=mycolor2, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.716197243913529	0.89218\\
};
\addplot [color=mycolor3, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.716197243913529	0.8158\\
};
\addplot [color=mycolor4, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.954929658551372	0.91827\\
};
\addplot [color=mycolor5, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.954929658551372	0.85232\\
};
\addplot [color=mycolor6, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.954929658551372	0.8565\\
};
\addplot [color=mycolor7, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.954929658551372	0.95687\\
};
\addplot [color=mycolor1, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.954929658551372	0.89072\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
1.19366207318922	0.94094\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
1.19366207318922	1.1249\\
};
\addplot [color=mycolor4, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
1.19366207318922	1.0093\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
1.19366207318922	0.96694\\
};
\addplot [color=mycolor6, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
1.19366207318922	0.9151\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.122230996294576	0.59913\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.122230996294576	0.55559\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.122230996294576	0.66473\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.122230996294576	0.6562\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.122230996294576	0.5916\\
};
\addplot [color=mycolor5, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.244461992589151	0.72755\\
};
\addplot [color=mycolor6, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.244461992589151	0.68323\\
};
\addplot [color=mycolor7, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.244461992589151	0.75915\\
};
\addplot [color=mycolor1, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.244461992589151	0.74359\\
};
\addplot [color=mycolor2, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.244461992589151	0.74464\\
};
\addplot [color=mycolor3, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.366692988883727	0.63167\\
};
\addplot [color=mycolor4, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.366692988883727	0.78944\\
};
\addplot [color=mycolor5, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.366692988883727	0.6391\\
};
\addplot [color=mycolor6, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.366692988883727	0.70199\\
};
\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.366692988883727	0.66279\\
};
\addplot [color=mycolor1, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.366692988883727	0.63496\\
};
\addplot [color=mycolor2, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.366692988883727	0.64975\\
};
\addplot [color=mycolor3, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.366692988883727	0.70373\\
};
\addplot [color=mycolor4, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.366692988883727	0.75888\\
};
\addplot [color=mycolor5, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.366692988883727	0.65063\\
};
\addplot [color=mycolor6, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.366692988883727	0.61578\\
};
\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.366692988883727	0.90368\\
};
\addplot [color=mycolor1, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.366692988883727	0.61637\\
};
\addplot [color=mycolor2, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.366692988883727	0.66875\\
};
\addplot [color=mycolor3, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.366692988883727	0.59485\\
};
\addplot [color=mycolor4, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.366692988883727	0.68751\\
};
\addplot [color=mycolor5, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.366692988883727	0.70123\\
};
\addplot [color=mycolor6, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.366692988883727	0.63388\\
};
\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.366692988883727	0.67413\\
};
\addplot [color=mycolor1, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.366692988883727	0.70581\\
};
\addplot [color=mycolor2, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.488923985178303	0.83302\\
};
\addplot [color=mycolor3, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.488923985178303	0.81171\\
};
\addplot [color=mycolor4, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.488923985178303	0.76463\\
};
\addplot [color=mycolor5, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.488923985178303	0.81871\\
};
\addplot [color=mycolor6, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.488923985178303	0.73486\\
};
\addplot [color=mycolor7, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.611154981472878	0.85834\\
};
\addplot [color=mycolor1, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.611154981472878	0.83905\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.611154981472878	0.79376\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.611154981472878	0.67413\\
};
\addplot [color=mycolor4, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.611154981472878	0.79671\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.611154981472878	0.82006\\
};
\addplot [color=mycolor6, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.611154981472878	0.92674\\
};
\addplot [color=mycolor7, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.611154981472878	0.87252\\
};
\addplot [color=mycolor1, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.611154981472878	0.82289\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.611154981472878	0.82288\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.611154981472878	0.82351\\
};
\addplot [color=mycolor4, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.611154981472878	0.87145\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.611154981472878	0.85052\\
};
\addplot [color=mycolor6, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.611154981472878	0.79725\\
};
\addplot [color=mycolor7, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.611154981472878	0.89821\\
};
\addplot [color=mycolor1, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.611154981472878	0.84735\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.611154981472878	0.81402\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.611154981472878	0.7885\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.0707355302630646	0.53824\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.0707355302630646	0.52605\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.0707355302630646	0.55384\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.0707355302630646	0.53879\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0707355302630646	0.5431\\
};
\addplot [color=mycolor2, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.141471060526129	0.63519\\
};
\addplot [color=mycolor3, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.141471060526129	0.55778\\
};
\addplot [color=mycolor4, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.141471060526129	0.60647\\
};
\addplot [color=mycolor5, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.141471060526129	0.59051\\
};
\addplot [color=mycolor6, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.141471060526129	0.64514\\
};
\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.212206590789194	0.61787\\
};
\addplot [color=mycolor1, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.212206590789194	0.65417\\
};
\addplot [color=mycolor2, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.212206590789194	0.60626\\
};
\addplot [color=mycolor3, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.212206590789194	0.65072\\
};
\addplot [color=mycolor4, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.212206590789194	0.63848\\
};
\addplot [color=mycolor5, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.212206590789194	0.65769\\
};
\addplot [color=mycolor6, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.212206590789194	0.61096\\
};
\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.212206590789194	0.62931\\
};
\addplot [color=mycolor1, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.212206590789194	0.6609\\
};
\addplot [color=mycolor2, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.212206590789194	0.61252\\
};
\addplot [color=mycolor3, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.212206590789194	0.63367\\
};
\addplot [color=mycolor4, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.212206590789194	0.58142\\
};
\addplot [color=mycolor5, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.212206590789194	0.63547\\
};
\addplot [color=mycolor6, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.212206590789194	0.66499\\
};
\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.212206590789194	0.60913\\
};
\addplot [color=mycolor1, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.212206590789194	0.6844\\
};
\addplot [color=mycolor2, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.212206590789194	0.62669\\
};
\addplot [color=mycolor3, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.212206590789194	0.59762\\
};
\addplot [color=mycolor4, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.282942121052258	0.68461\\
};
\addplot [color=mycolor5, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.282942121052258	0.67785\\
};
\addplot [color=mycolor6, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.282942121052258	0.66724\\
};
\addplot [color=mycolor7, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.282942121052258	0.75188\\
};
\addplot [color=mycolor1, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.282942121052258	0.68896\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.353677651315323	0.76155\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.353677651315323	0.72043\\
};
\addplot [color=mycolor4, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.353677651315323	0.78049\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.353677651315323	0.70757\\
};
\addplot [color=mycolor6, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.353677651315323	0.74513\\
};
\addplot [color=mycolor7, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.353677651315323	0.74849\\
};
\addplot [color=mycolor1, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.353677651315323	0.71353\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.353677651315323	0.74779\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.353677651315323	0.70076\\
};
\addplot [color=mycolor4, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.353677651315323	0.74751\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.353677651315323	0.65712\\
};
\addplot [color=mycolor6, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.353677651315323	0.70901\\
};
\addplot [color=mycolor7, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.353677651315323	0.72124\\
};
\addplot [color=mycolor1, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.353677651315323	0.74897\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.353677651315323	0.72466\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.353677651315323	0.68094\\
};
\addplot [color=mycolor4, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.353677651315323	0.73915\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.353677651315323	0.78179\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.044544823722513	0.47794\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.044544823722513	0.44106\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.044544823722513	0.44807\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.044544823722513	0.43135\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.044544823722513	0.43335\\
};
\addplot [color=mycolor4, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.089089647445026	0.51732\\
};
\addplot [color=mycolor5, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.089089647445026	0.48156\\
};
\addplot [color=mycolor6, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.089089647445026	0.53858\\
};
\addplot [color=mycolor7, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.089089647445026	0.46751\\
};
\addplot [color=mycolor1, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.089089647445026	0.53003\\
};
\addplot [color=mycolor2, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.133634471167539	0.54311\\
};
\addplot [color=mycolor3, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.133634471167539	0.56596\\
};
\addplot [color=mycolor4, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.133634471167539	0.61619\\
};
\addplot [color=mycolor5, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.133634471167539	0.56157\\
};
\addplot [color=mycolor6, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.133634471167539	0.54565\\
};
\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.133634471167539	0.52832\\
};
\addplot [color=mycolor1, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.133634471167539	0.56415\\
};
\addplot [color=mycolor2, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.133634471167539	0.5906\\
};
\addplot [color=mycolor3, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.133634471167539	0.5923\\
};
\addplot [color=mycolor4, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.133634471167539	0.49647\\
};
\addplot [color=mycolor5, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.133634471167539	0.58928\\
};
\addplot [color=mycolor6, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.133634471167539	0.55038\\
};
\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.133634471167539	0.5892\\
};
\addplot [color=mycolor1, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.133634471167539	0.55337\\
};
\addplot [color=mycolor2, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.133634471167539	0.6088\\
};
\addplot [color=mycolor3, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.133634471167539	0.56201\\
};
\addplot [color=mycolor4, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.133634471167539	0.56734\\
};
\addplot [color=mycolor5, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.133634471167539	0.57281\\
};
\addplot [color=mycolor6, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.133634471167539	0.57493\\
};
\addplot [color=mycolor7, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.178179294890052	0.59379\\
};
\addplot [color=mycolor1, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.178179294890052	0.56953\\
};
\addplot [color=mycolor2, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.178179294890052	0.60265\\
};
\addplot [color=mycolor3, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.178179294890052	0.60419\\
};
\addplot [color=mycolor4, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.222724118612565	0.67543\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.222724118612565	0.68959\\
};
\addplot [color=mycolor6, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.222724118612565	0.6706\\
};
\addplot [color=mycolor7, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.222724118612565	0.67002\\
};
\addplot [color=mycolor1, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.222724118612565	0.70345\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.222724118612565	0.59089\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.222724118612565	0.70506\\
};
\addplot [color=mycolor4, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.222724118612565	0.66332\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.222724118612565	0.71564\\
};
\addplot [color=mycolor6, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.222724118612565	0.68299\\
};
\addplot [color=mycolor7, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.222724118612565	0.67105\\
};
\addplot [color=mycolor1, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.222724118612565	0.64685\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.222724118612565	0.6851\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.222724118612565	0.6842\\
};
\addplot [color=mycolor4, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.222724118612565	0.63653\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.222724118612565	0.68298\\
};
\addplot [color=mycolor6, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.222724118612565	0.65278\\
};
\addplot [color=mycolor7, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.222724118612565	0.72546\\
};
\addplot [color=mycolor1, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.222724118612565	0.64149\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.222724118612565	0.62583\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.0298415518297304	0.4736\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.0298415518297304	0.44527\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.0298415518297304	0.39285\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.0298415518297304	0.40452\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.0298415518297304	0.251\\
};
\addplot [color=mycolor1, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0596831036594608	0.47331\\
};
\addplot [color=mycolor2, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0596831036594608	0.43014\\
};
\addplot [color=mycolor3, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0596831036594608	0.45453\\
};
\addplot [color=mycolor4, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0596831036594608	0.45894\\
};
\addplot [color=mycolor5, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0596831036594608	0.45399\\
};
\addplot [color=mycolor6, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0895246554891911	0.45352\\
};
\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0895246554891911	0.43198\\
};
\addplot [color=mycolor1, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0895246554891911	0.51346\\
};
\addplot [color=mycolor2, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0895246554891911	0.46544\\
};
\addplot [color=mycolor3, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0895246554891911	0.44004\\
};
\addplot [color=mycolor4, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0895246554891911	0.4844\\
};
\addplot [color=mycolor5, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0895246554891911	0.40079\\
};
\addplot [color=mycolor6, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0895246554891911	0.47202\\
};
\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0895246554891911	0.49114\\
};
\addplot [color=mycolor1, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0895246554891911	0.56107\\
};
\addplot [color=mycolor2, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0895246554891911	0.48887\\
};
\addplot [color=mycolor3, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0895246554891911	0.49654\\
};
\addplot [color=mycolor4, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0895246554891911	0.46462\\
};
\addplot [color=mycolor5, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0895246554891911	0.46075\\
};
\addplot [color=mycolor6, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0895246554891911	0.49209\\
};
\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0895246554891911	0.40571\\
};
\addplot [color=mycolor1, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0895246554891911	0.42337\\
};
\addplot [color=mycolor2, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.119366207318922	0.54081\\
};
\addplot [color=mycolor3, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.119366207318922	0.57637\\
};
\addplot [color=mycolor4, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.119366207318922	0.55586\\
};
\addplot [color=mycolor5, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.119366207318922	0.56873\\
};
\addplot [color=mycolor6, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.119366207318922	0.52385\\
};
\addplot [color=mycolor7, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.149207759148652	0.62132\\
};
\addplot [color=mycolor1, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.149207759148652	0.53124\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.149207759148652	0.51141\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.149207759148652	0.58733\\
};
\addplot [color=mycolor4, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.149207759148652	0.60146\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.149207759148652	0.56992\\
};
\addplot [color=mycolor6, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.149207759148652	0.51257\\
};
\addplot [color=mycolor7, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.149207759148652	0.58487\\
};
\addplot [color=mycolor1, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.149207759148652	0.54911\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.149207759148652	0.58054\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.149207759148652	0.56612\\
};
\addplot [color=mycolor4, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.149207759148652	0.5371\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.149207759148652	0.6073\\
};
\addplot [color=mycolor6, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.149207759148652	0.53327\\
};
\addplot [color=mycolor7, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.149207759148652	0.62655\\
};
\addplot [color=mycolor1, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.149207759148652	0.46948\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.0209586756335006	0.44245\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.0209586756335006	0.48442\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.0209586756335006	0.44966\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.0209586756335006	0.36936\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.0209586756335006	0.33876\\
};
\addplot [color=mycolor7, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0419173512670012	0.48508\\
};
\addplot [color=mycolor1, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0419173512670012	0.42291\\
};
\addplot [color=mycolor2, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0419173512670012	0.45789\\
};
\addplot [color=mycolor3, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0419173512670012	0.46551\\
};
\addplot [color=mycolor4, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0419173512670012	0.46779\\
};
\addplot [color=mycolor5, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0628760269005019	0.50104\\
};
\addplot [color=mycolor6, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0628760269005019	0.50702\\
};
\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0628760269005019	0.42233\\
};
\addplot [color=mycolor1, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0628760269005019	0.49259\\
};
\addplot [color=mycolor2, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0628760269005019	0.48958\\
};
\addplot [color=mycolor3, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0628760269005019	0.50212\\
};
\addplot [color=mycolor4, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0628760269005019	0.45195\\
};
\addplot [color=mycolor5, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0628760269005019	0.50389\\
};
\addplot [color=mycolor6, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0628760269005019	0.45325\\
};
\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0628760269005019	0.4812\\
};
\addplot [color=mycolor1, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0628760269005019	0.5101\\
};
\addplot [color=mycolor2, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0628760269005019	0.49924\\
};
\addplot [color=mycolor3, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0628760269005019	0.47691\\
};
\addplot [color=mycolor4, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0628760269005019	0.50705\\
};
\addplot [color=mycolor5, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0628760269005019	0.49364\\
};
\addplot [color=mycolor6, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0628760269005019	0.44725\\
};
\addplot [color=mycolor7, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0838347025340025	0.6069\\
};
\addplot [color=mycolor1, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0838347025340025	0.55895\\
};
\addplot [color=mycolor2, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0838347025340025	0.51615\\
};
\addplot [color=mycolor3, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0838347025340025	0.50144\\
};
\addplot [color=mycolor4, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0838347025340025	0.51506\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.104793378167503	0.56736\\
};
\addplot [color=mycolor6, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.104793378167503	0.5833\\
};
\addplot [color=mycolor7, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.104793378167503	0.60309\\
};
\addplot [color=mycolor1, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.104793378167503	0.59206\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.104793378167503	0.62842\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.104793378167503	0.5771\\
};
\addplot [color=mycolor4, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.104793378167503	0.61832\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.104793378167503	0.58296\\
};
\addplot [color=mycolor6, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.104793378167503	0.58603\\
};
\addplot [color=mycolor7, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.104793378167503	0.53472\\
};
\addplot [color=mycolor1, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.104793378167503	0.64649\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.104793378167503	0.54787\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.104793378167503	0.58854\\
};
\addplot [color=mycolor4, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.104793378167503	0.61195\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.104793378167503	0.6068\\
};
\addplot [color=mycolor6, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.104793378167503	0.58511\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.015278874536822	0.32842\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.015278874536822	0.32044\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.015278874536822	0.37194\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.015278874536822	0.38343\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.015278874536822	0.341\\
};
\addplot [color=mycolor5, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0305577490736439	0.41976\\
};
\addplot [color=mycolor6, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0305577490736439	0.40692\\
};
\addplot [color=mycolor7, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0305577490736439	0.43714\\
};
\addplot [color=mycolor1, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0305577490736439	0.32847\\
};
\addplot [color=mycolor2, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0458366236104659	0.42075\\
};
\addplot [color=mycolor3, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0458366236104659	0.42015\\
};
\addplot [color=mycolor4, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0458366236104659	0.40053\\
};
\addplot [color=mycolor5, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0458366236104659	0.4299\\
};
\addplot [color=mycolor6, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0458366236104659	0.39702\\
};
\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0458366236104659	0.45049\\
};
\addplot [color=mycolor1, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0458366236104659	0.42769\\
};
\addplot [color=mycolor2, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0458366236104659	0.43672\\
};
\addplot [color=mycolor3, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0458366236104659	0.43317\\
};
\addplot [color=mycolor4, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0458366236104659	0.4187\\
};
\addplot [color=mycolor5, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0458366236104659	0.42246\\
};
\addplot [color=mycolor6, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0458366236104659	0.38773\\
};
\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0458366236104659	0.39167\\
};
\addplot [color=mycolor1, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0458366236104659	0.36642\\
};
\addplot [color=mycolor2, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0458366236104659	0.42163\\
};
\addplot [color=mycolor3, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0458366236104659	0.3968\\
};
\addplot [color=mycolor4, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0458366236104659	0.4124\\
};
\addplot [color=mycolor5, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0458366236104659	0.42749\\
};
\addplot [color=mycolor6, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0611154981472878	0.46629\\
};
\addplot [color=mycolor7, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0611154981472878	0.4688\\
};
\addplot [color=mycolor1, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0611154981472878	0.48705\\
};
\addplot [color=mycolor2, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0611154981472878	0.49704\\
};
\addplot [color=mycolor3, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0611154981472878	0.46679\\
};
\addplot [color=mycolor4, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0763943726841098	0.45845\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0763943726841098	0.50054\\
};
\addplot [color=mycolor6, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0763943726841098	0.50619\\
};
\addplot [color=mycolor7, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0763943726841098	0.53297\\
};
\addplot [color=mycolor1, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0763943726841098	0.52786\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0763943726841098	0.52393\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0763943726841098	0.51126\\
};
\addplot [color=mycolor4, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0763943726841098	0.48217\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0763943726841098	0.49486\\
};
\addplot [color=mycolor6, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0763943726841098	0.47407\\
};
\addplot [color=mycolor7, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0763943726841098	0.49242\\
};
\addplot [color=mycolor1, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0763943726841098	0.4739\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0763943726841098	0.5083\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0763943726841098	0.47303\\
};
\addplot [color=mycolor4, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0763943726841098	0.51473\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0763943726841098	0.49721\\
};
\addplot [color=mycolor6, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0763943726841098	0.48144\\
};
\addplot [color=mycolor7, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0763943726841098	0.46743\\
};
\addplot [color=mycolor1, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0763943726841098	0.5043\\
};
\addplot [color=mycolor2, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00746038795743259	0.26865\\
};
\addplot [color=mycolor3, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00746038795743259	0.30449\\
};
\addplot [color=mycolor4, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00746038795743259	0.26027\\
};
\addplot [color=mycolor5, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00746038795743259	0.25575\\
};
\addplot [color=mycolor6, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0111905819361489	0.28274\\
};
\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0111905819361489	0.29584\\
};
\addplot [color=mycolor1, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0149207759148652	0.30144\\
};
\addplot [color=mycolor2, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0149207759148652	0.27863\\
};
\addplot [color=mycolor3, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0149207759148652	0.29213\\
};
\addplot [color=mycolor4, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0149207759148652	0.27836\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0186509698935815	0.33578\\
};
\addplot [color=mycolor6, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0186509698935815	0.29547\\
};
\addplot [color=mycolor7, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0186509698935815	0.33455\\
};
\addplot [color=mycolor1, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0186509698935815	0.33858\\
};
\addplot [color=mycolor2, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00381971863420549	0.23603\\
};
\addplot [color=mycolor3, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00381971863420549	0.22715\\
};
\addplot [color=mycolor4, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00381971863420549	0.21764\\
};
\addplot [color=mycolor5, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00572957795130823	0.23838\\
};
\addplot [color=mycolor6, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00572957795130823	0.23291\\
};
\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00572957795130823	0.23696\\
};
\addplot [color=mycolor1, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00763943726841098	0.19922\\
};
\addplot [color=mycolor2, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00763943726841098	0.21975\\
};
\addplot [color=mycolor3, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00763943726841098	0.23345\\
};
\addplot [color=mycolor4, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00763943726841098	0.25389\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00954929658551372	0.28639\\
};
\addplot [color=mycolor6, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00954929658551372	0.26483\\
};
\addplot [color=mycolor7, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00954929658551372	0.28726\\
};
\addplot [color=mycolor1, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00221048532072077	0.2048\\
};
\addplot [color=mycolor2, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00221048532072077	0.1684\\
};
\addplot [color=mycolor3, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00221048532072077	0.17726\\
};
\addplot [color=mycolor4, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00221048532072077	0.091948\\
};
\addplot [color=mycolor5, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00331572798108115	0.20064\\
};
\addplot [color=mycolor6, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00331572798108115	0.23534\\
};
\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00331572798108115	0.21774\\
};
\addplot [color=mycolor1, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00331572798108115	0.22287\\
};
\addplot [color=mycolor2, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00442097064144154	0.21354\\
};
\addplot [color=mycolor3, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00442097064144154	0.2027\\
};
\addplot [color=mycolor4, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00442097064144154	0.20499\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00552621330180192	0.25164\\
};
\addplot [color=mycolor6, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00552621330180192	0.26193\\
};
\addplot [color=mycolor7, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00552621330180192	0.25788\\
};
\addplot [color=mycolor1, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00552621330180192	0.21723\\
};
\addplot [color=mycolor2, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00139202574132853	0.15235\\
};
\addplot [color=mycolor3, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00139202574132853	0.14952\\
};
\addplot [color=mycolor4, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00139202574132853	0.15941\\
};
\addplot [color=mycolor5, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00139202574132853	0.14263\\
};
\addplot [color=mycolor6, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00139202574132853	0.14835\\
};
\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0020880386119928	0.18007\\
};
\addplot [color=mycolor1, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0020880386119928	0.17877\\
};
\addplot [color=mycolor2, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0020880386119928	0.18998\\
};
\addplot [color=mycolor3, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0020880386119928	0.16452\\
};
\addplot [color=mycolor4, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.0020880386119928	0.18248\\
};
\addplot [color=mycolor5, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00278405148265706	0.18027\\
};
\addplot [color=mycolor6, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00278405148265706	0.19362\\
};
\addplot [color=mycolor7, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00278405148265706	0.17703\\
};
\addplot [color=mycolor1, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00278405148265706	0.20553\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00348006435332133	0.19957\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00348006435332133	0.1978\\
};
\addplot [color=mycolor4, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00348006435332133	0.21609\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00348006435332133	0.21649\\
};
\addplot [color=mycolor6, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.000932548494679074	0.13258\\
};
\addplot [color=mycolor7, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.000932548494679074	0.13066\\
};
\addplot [color=mycolor1, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.000932548494679074	0.12878\\
};
\addplot [color=mycolor2, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.000932548494679074	0.1403\\
};
\addplot [color=mycolor3, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.000932548494679074	0.13204\\
};
\addplot [color=mycolor4, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00139882274201861	0.14649\\
};
\addplot [color=mycolor5, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00139882274201861	0.15015\\
};
\addplot [color=mycolor6, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00139882274201861	0.1519\\
};
\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00139882274201861	0.14752\\
};
\addplot [color=mycolor1, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00186509698935815	0.14325\\
};
\addplot [color=mycolor2, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00186509698935815	0.1673\\
};
\addplot [color=mycolor3, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00186509698935815	0.15794\\
};
\addplot [color=mycolor4, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00186509698935815	0.14283\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00233137123669769	0.16716\\
};
\addplot [color=mycolor6, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00233137123669769	0.17799\\
};
\addplot [color=mycolor7, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00233137123669769	0.17286\\
};
\addplot [color=mycolor1, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.000654958613546894	0.067841\\
};
\addplot [color=mycolor2, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.000654958613546894	0.11976\\
};
\addplot [color=mycolor3, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.000654958613546894	0.12444\\
};
\addplot [color=mycolor4, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.000654958613546894	0.12044\\
};
\addplot [color=mycolor5, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.000982437920320342	0.12538\\
};
\addplot [color=mycolor6, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.000982437920320342	0.13378\\
};
\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.000982437920320342	0.13367\\
};
\addplot [color=mycolor1, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.000982437920320342	0.13521\\
};
\addplot [color=mycolor2, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.000982437920320342	0.14492\\
};
\addplot [color=mycolor3, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00130991722709379	0.13831\\
};
\addplot [color=mycolor4, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00130991722709379	0.14531\\
};
\addplot [color=mycolor5, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00130991722709379	0.13739\\
};
\addplot [color=mycolor6, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00130991722709379	0.16171\\
};
\addplot [color=mycolor7, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00163739653386724	0.1451\\
};
\addplot [color=mycolor1, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00163739653386724	0.16586\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00163739653386724	0.15679\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.00163739653386724	0.15247\\
};
\addplot [color=mycolor4, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.000477464829275686	0.10357\\
};
\addplot [color=mycolor5, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.000477464829275686	0.11678\\
};
\addplot [color=mycolor6, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.000477464829275686	0.13661\\
};
\addplot [color=mycolor7, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.000477464829275686	0.12144\\
};
\addplot [color=mycolor1, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.000716197243913529	0.10345\\
};
\addplot [color=mycolor2, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.000716197243913529	0.12174\\
};
\addplot [color=mycolor3, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.000716197243913529	0.12079\\
};
\addplot [color=mycolor4, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.000716197243913529	0.11474\\
};
\addplot [color=mycolor5, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.000954929658551372	0.11921\\
};
\addplot [color=mycolor6, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.000954929658551372	0.1267\\
};
\addplot [color=mycolor7, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.000954929658551372	0.12356\\
};
\addplot [color=mycolor1, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.00119366207318922	0.15164\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.00119366207318922	0.16735\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.00119366207318922	0.13971\\
};
\addplot [color=mycolor4, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.00119366207318922	0.12775\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.238732414637843	0.73918\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.238732414637843	0.71058\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.238732414637843	0.70489\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.238732414637843	0.67981\\
};
\addplot [color=mycolor2, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.477464829275686	0.94437\\
};
\addplot [color=mycolor3, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.477464829275686	0.79264\\
};
\addplot [color=mycolor4, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.477464829275686	0.99114\\
};
\addplot [color=mycolor5, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.716197243913529	1.0175\\
};
\addplot [color=mycolor6, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.716197243913529	0.90133\\
};
\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.716197243913529	0.97739\\
};
\addplot [color=mycolor1, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.954929658551372	1.0067\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
1.19366207318922	1.0616\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.122230996294576	0.62406\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.122230996294576	0.69102\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.122230996294576	0.59191\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.122230996294576	0.62534\\
};
\addplot [color=mycolor7, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.244461992589151	0.67081\\
};
\addplot [color=mycolor1, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.244461992589151	0.73292\\
};
\addplot [color=mycolor2, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.244461992589151	0.64633\\
};
\addplot [color=mycolor3, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.366692988883727	0.80743\\
};
\addplot [color=mycolor4, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.366692988883727	0.87379\\
};
\addplot [color=mycolor5, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.488923985178303	0.95714\\
};
\addplot [color=mycolor6, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.611154981472878	0.84538\\
};
\addplot [color=mycolor7, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.611154981472878	0.86884\\
};
\addplot [color=mycolor1, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.611154981472878	0.94352\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.0707355302630646	0.50465\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.0707355302630646	0.55649\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.0707355302630646	0.51752\\
};
\addplot [color=mycolor5, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.141471060526129	0.61891\\
};
\addplot [color=mycolor6, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.141471060526129	0.65468\\
};
\addplot [color=mycolor7, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.141471060526129	0.62698\\
};
\addplot [color=mycolor1, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.141471060526129	0.61646\\
};
\addplot [color=mycolor2, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.212206590789194	0.71428\\
};
\addplot [color=mycolor3, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.212206590789194	0.72146\\
};
\addplot [color=mycolor4, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.212206590789194	0.73309\\
};
\addplot [color=mycolor5, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.212206590789194	0.70555\\
};
\addplot [color=mycolor6, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.282942121052258	0.80435\\
};
\addplot [color=mycolor7, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.282942121052258	0.82798\\
};
\addplot [color=mycolor1, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.282942121052258	0.82684\\
};
\addplot [color=mycolor2, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.282942121052258	0.86718\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.353677651315323	0.82682\\
};
\addplot [color=mycolor4, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.353677651315323	0.86876\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.353677651315323	0.86782\\
};
\addplot [color=mycolor6, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.353677651315323	0.84773\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.044544823722513	0.48721\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.044544823722513	0.50815\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.044544823722513	0.45292\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.044544823722513	0.45111\\
};
\addplot [color=mycolor4, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.089089647445026	0.63612\\
};
\addplot [color=mycolor5, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.089089647445026	0.54298\\
};
\addplot [color=mycolor6, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.089089647445026	0.60247\\
};
\addplot [color=mycolor7, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.089089647445026	0.54701\\
};
\addplot [color=mycolor1, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.133634471167539	0.6137\\
};
\addplot [color=mycolor2, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.133634471167539	0.61629\\
};
\addplot [color=mycolor3, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.133634471167539	0.54936\\
};
\addplot [color=mycolor4, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.133634471167539	0.59598\\
};
\addplot [color=mycolor5, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.178179294890052	0.72088\\
};
\addplot [color=mycolor6, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.178179294890052	0.65029\\
};
\addplot [color=mycolor7, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.178179294890052	0.68909\\
};
\addplot [color=mycolor1, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.178179294890052	0.67617\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.222724118612565	0.67125\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.222724118612565	0.71605\\
};
\addplot [color=mycolor4, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.222724118612565	0.74946\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.222724118612565	0.71852\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.0298415518297304	0.4089\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.0298415518297304	0.39922\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0298415518297304	0.37158\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.0298415518297304	0.41383\\
};
\addplot [color=mycolor3, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.0596831036594608	0.56643\\
};
\addplot [color=mycolor4, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.0596831036594608	0.55169\\
};
\addplot [color=mycolor5, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.0596831036594608	0.52348\\
};
\addplot [color=mycolor6, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.0596831036594608	0.54197\\
};
\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.0895246554891911	0.63866\\
};
\addplot [color=mycolor1, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.0895246554891911	0.53316\\
};
\addplot [color=mycolor2, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.0895246554891911	0.57212\\
};
\addplot [color=mycolor3, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.0895246554891911	0.59576\\
};
\addplot [color=mycolor4, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.119366207318922	0.60326\\
};
\addplot [color=mycolor5, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.119366207318922	0.66448\\
};
\addplot [color=mycolor6, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.119366207318922	0.60478\\
};
\addplot [color=mycolor7, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.119366207318922	0.56679\\
};
\addplot [color=mycolor1, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.149207759148652	0.68179\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.149207759148652	0.59301\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.149207759148652	0.66379\\
};
\addplot [color=mycolor4, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.149207759148652	0.69664\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.0209586756335006	0.46601\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.0209586756335006	0.44355\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.0209586756335006	0.46638\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0209586756335006	0.20144\\
};
\addplot [color=mycolor2, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.0419173512670012	0.50706\\
};
\addplot [color=mycolor3, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.0419173512670012	0.57286\\
};
\addplot [color=mycolor4, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.0419173512670012	0.52311\\
};
\addplot [color=mycolor5, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.0419173512670012	0.56696\\
};
\addplot [color=mycolor6, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.0628760269005019	0.54703\\
};
\addplot [color=mycolor7, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.0628760269005019	0.6277\\
};
\addplot [color=mycolor1, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.0628760269005019	0.61176\\
};
\addplot [color=mycolor2, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.0838347025340025	0.67581\\
};
\addplot [color=mycolor3, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.0838347025340025	0.69825\\
};
\addplot [color=mycolor4, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.0838347025340025	0.6237\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.104793378167503	0.62799\\
};
\addplot [color=mycolor6, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.104793378167503	0.64873\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.015278874536822	0.30306\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.015278874536822	0.39753\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.015278874536822	0.29795\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.015278874536822	0.29565\\
};
\addplot [color=mycolor4, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.0305577490736439	0.37141\\
};
\addplot [color=mycolor5, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.0305577490736439	0.38395\\
};
\addplot [color=mycolor6, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.0305577490736439	0.39297\\
};
\addplot [color=mycolor7, mark=x, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.0305577490736439	0.27794\\
};
\addplot [color=mycolor1, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.0458366236104659	0.45494\\
};
\addplot [color=mycolor2, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.0458366236104659	0.50289\\
};
\addplot [color=mycolor3, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.0458366236104659	0.43996\\
};
\addplot [color=mycolor4, mark=triangle*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.0458366236104659	0.43733\\
};
\addplot [color=mycolor5, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.0611154981472878	0.47509\\
};
\addplot [color=mycolor6, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.0611154981472878	0.49715\\
};
\addplot [color=mycolor7, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.0611154981472878	0.48515\\
};
\addplot [color=mycolor1, mark=square*, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.0611154981472878	0.49945\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.0763943726841098	0.54834\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.0763943726841098	0.54557\\
};
\addplot [color=mycolor4, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.0763943726841098	0.58292\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={draw opacity = 0.1, fill opacity = 0.1, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.0763943726841098	0.58318\\
};
\end{axis}
\end{tikzpicture}%
